Principled Preferential Bayesian Optimization

We study the problem of preferential Bayesian optimization (BO), where we aim to optimize a black-box function with only preference feedback over a pair of candidate solutions. Inspired by the likelihood ratio idea, we construct a confidence set of the black-box function using only the preference feedback. An optimistic algorithm with an efficient computational method is then developed to solve the problem, which enjoys an information-theoretic bound on the total cumulative regret, a first-of-its-kind for preferential BO. This bound further allows us to design a scheme to report an estimated best solution, with a guaranteed convergence rate. Experimental results on sampled instances from Gaussian processes, standard test functions, and a thermal comfort optimization problem all show that our method stably achieves better or competitive performance as compared to the existing state-of-the-art heuristics, which, however, do not have theoretical guarantees on regret bounds or convergence.

==> fig/cumu_reg_loglog.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\scplotwidth,
height=\scplotheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.52)},
  anchor=south,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0.822340159426889, xmax=60.8020895329329,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=0.822340159426889, ymax=60.8020895329329,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [blue, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
1 1
2.00000023841858 2.00000023841858
2.99999976158142 2.99999976158142
4.00000095367432 4.00000095367432
5.00000095367432 5.00000095367432
6.00000047683716 6.00000047683716
6.99999952316284 6.99999952316284
8 8
8.99999904632568 8.99999904632568
10 10
11 11
11.9999990463257 11.9999990463257
13 13
14.0000009536743 14.0000009536743
15.0000019073486 15.0000019073486
16.0000019073486 16.0000019073486
17.0000019073486 17.0000019073486
18 18
19.0000019073486 19.0000019073486
20.0000019073486 20.0000019073486
20.9999980926514 20.9999980926514
22.0000019073486 22.0000019073486
23 23
24 24
25.0000019073486 25.0000019073486
26.0000019073486 26.0000019073486
27.0000038146973 27.0000038146973
28.0000038146973 28.0000038146973
29.0000038146973 29.0000038146973
29.9999980926514 29.9999980926514
31.0000038146973 31.0000038146973
31.9999980926514 31.9999980926514
33 33
33.9999961853027 33.9999961853027
35.0000038146973 35.0000038146973
36.0000038146973 36.0000038146973
37.0000038146973 37.0000038146973
37.9999961853027 37.9999961853027
38.9999961853027 38.9999961853027
39.9999961853027 39.9999961853027
41.0000038146973 41.0000038146973
42 42
43.0000038146973 43.0000038146973
43.9999961853027 43.9999961853027
45.0000038146973 45.0000038146973
46.0000038146973 46.0000038146973
47.0000076293945 47.0000076293945
48.0000038146973 48.0000038146973
48.9999961853027 48.9999961853027
49.9999961853027 49.9999961853027
};
\addlegendentry{$T$}
\addplot [black, mark=+, mark size=1.5, mark options={solid,fill=none}]
table {%
1 1
2.00000023841858 1.41421341896057
2.99999976158142 1.73205101490021
4.00000095367432 2.00000023841858
5.00000095367432 2.23606824874878
6.00000047683716 2.44948983192444
6.99999952316284 2.64575123786926
8 2.82842707633972
8.99999904632568 2.99999976158142
10 3.16227769851685
11 3.31662535667419
11.9999990463257 3.46410131454468
13 3.60555124282837
14.0000009536743 3.74165797233582
15.0000019073486 3.8729829788208
16.0000019073486 4.00000095367432
17.0000019073486 4.12310457229614
18 4.24264001846313
19.0000019073486 4.35889959335327
20.0000019073486 4.47213697433472
20.9999980926514 4.58257627487183
22.0000019073486 4.69041585922241
23 4.79583072662354
24 4.89898014068604
25.0000019073486 5.00000095367432
26.0000019073486 5.09901905059814
27.0000038146973 5.19615125656128
28.0000038146973 5.29150152206421
29.0000038146973 5.38516521453857
29.9999980926514 5.47722625732422
31.0000038146973 5.5677638053894
31.9999980926514 5.65685319900513
33 5.74456262588501
33.9999961853027 5.83095169067383
35.0000038146973 5.91607999801636
36.0000038146973 6.00000047683716
37.0000038146973 6.08276271820068
37.9999961853027 6.16441297531128
38.9999961853027 6.24499702453613
39.9999961853027 6.32455587387085
41.0000038146973 6.40312480926514
42 6.48074054718018
43.0000038146973 6.55743789672852
43.9999961853027 6.63324928283691
45.0000038146973 6.70820426940918
46.0000038146973 6.78233051300049
47.0000076293945 6.85565519332886
48.0000038146973 6.92820358276367
48.9999961853027 6.99999952316284
49.9999961853027 7.07106828689575
};
\addlegendentry{$\sqrt{T}$}
\addplot [green, mark=triangle, mark size=1.5, mark options={solid,rotate=180,fill=none}]
table {%
1 1
2.00000023841858 2.11954355239868
2.99999976158142 2.82055950164795
4.00000095367432 3.46154832839966
5.00000095367432 4.09937953948975
6.00000047683716 4.85304069519043
6.99999952316284 5.3165168762207
8 5.92114400863647
8.99999904632568 6.50113582611084
10 6.89976501464844
11 7.42007923126221
11.9999990463257 7.88232564926147
13 8.22537422180176
14.0000009536743 8.67196941375732
15.0000019073486 8.9763240814209
16.0000019073486 9.31973838806152
17.0000019073486 9.8336877822876
18 10.1796588897705
19.0000019073486 10.5852499008179
20.0000019073486 10.9088230133057
20.9999980926514 11.228687286377
22.0000019073486 11.4863357543945
23 11.7333755493164
24 11.9972286224365
25.0000019073486 12.1787147521973
26.0000019073486 12.3661594390869
27.0000038146973 12.5585889816284
28.0000038146973 12.8638210296631
29.0000038146973 13.2024221420288
29.9999980926514 13.4186420440674
31.0000038146973 13.617075920105
31.9999980926514 13.851282119751
33 14.0058584213257
33.9999961853027 14.2056875228882
35.0000038146973 14.4871625900269
36.0000038146973 14.6607732772827
37.0000038146973 14.7686519622803
37.9999961853027 14.925929069519
38.9999961853027 15.0491275787354
39.9999961853027 15.1816511154175
41.0000038146973 15.3011589050293
42 15.4674692153931
43.0000038146973 15.577075958252
43.9999961853027 15.7077741622925
45.0000038146973 15.8235301971436
46.0000038146973 15.9738483428955
47.0000076293945 16.0823574066162
48.0000038146973 16.2952423095703
48.9999961853027 16.403844833374
49.9999961853027 16.5425758361816
};
\addlegendentry{$R_T$ of POP-BO}

\end{axis}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=48,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-1.35545004638533, ymax=58.251842856105,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,1.70213095377352)
--(axis cs:0,1.35397235827332)
--(axis cs:1,2.70322736501284)
--(axis cs:2,4.21738438292276)
--(axis cs:3,5.46068804666398)
--(axis cs:4,6.2407145572809)
--(axis cs:5,7.15403023558629)
--(axis cs:6,8.05091206208276)
--(axis cs:7,9.21174765745189)
--(axis cs:8,10.4256414493164)
--(axis cs:9,11.282374498341)
--(axis cs:10,11.8077715691532)
--(axis cs:11,12.3613981909985)
--(axis cs:12,13.0617355771888)
--(axis cs:13,13.6803782971661)
--(axis cs:14,14.3139377386994)
--(axis cs:15,15.0444301630811)
--(axis cs:16,16.0167653103432)
--(axis cs:17,16.4573372772237)
--(axis cs:18,16.8525010052642)
--(axis cs:19,18.0474098412456)
--(axis cs:20,18.5609708518239)
--(axis cs:21,19.3047273914147)
--(axis cs:22,19.6260526913852)
--(axis cs:23,20.5155834223377)
--(axis cs:24,20.9556715847013)
--(axis cs:25,21.6605415302068)
--(axis cs:26,21.8240951767254)
--(axis cs:27,22.8077697387585)
--(axis cs:28,23.4462982742882)
--(axis cs:29,24.3905951110953)
--(axis cs:30,24.8323860237117)
--(axis cs:31,25.8597291534921)
--(axis cs:32,26.5084540814899)
--(axis cs:33,26.986429179924)
--(axis cs:34,27.316087175874)
--(axis cs:35,27.8991654666842)
--(axis cs:36,28.6605912038757)
--(axis cs:37,29.5585180885311)
--(axis cs:38,30.0857740274065)
--(axis cs:39,30.4641221684726)
--(axis cs:40,30.8023286340955)
--(axis cs:41,31.1209721073353)
--(axis cs:42,31.804946697599)
--(axis cs:43,32.1354610640441)
--(axis cs:44,33.4182573646981)
--(axis cs:45,33.8762361861281)
--(axis cs:46,34.9384702759186)
--(axis cs:47,35.5134687230385)
--(axis cs:48,36.4267927121561)
--(axis cs:49,36.9131669333961)
--(axis cs:49,43.9226782509479)
--(axis cs:49,43.9226782509479)
--(axis cs:48,43.3672281569317)
--(axis cs:47,42.3682634587978)
--(axis cs:46,41.7459065289638)
--(axis cs:45,40.4239194616389)
--(axis cs:44,39.7626947857584)
--(axis cs:43,38.2439892687072)
--(axis cs:42,37.9230949429897)
--(axis cs:41,37.1777376981834)
--(axis cs:40,36.7847610925954)
--(axis cs:39,36.4740616506427)
--(axis cs:38,35.900959471742)
--(axis cs:37,35.277628567562)
--(axis cs:36,34.1896797353401)
--(axis cs:35,33.3746097382394)
--(axis cs:34,32.7445162812577)
--(axis cs:33,32.4185950311436)
--(axis cs:32,31.8394575172474)
--(axis cs:31,31.1204747711624)
--(axis cs:30,29.7861549054995)
--(axis cs:29,29.331950580293)
--(axis cs:28,28.2977073842747)
--(axis cs:27,27.4701116777075)
--(axis cs:26,26.2754755964101)
--(axis cs:25,26.0065442996776)
--(axis cs:24,25.0267050809206)
--(axis cs:23,24.4191682684143)
--(axis cs:22,23.2834841031448)
--(axis cs:21,22.8984509439752)
--(axis cs:20,22.0431826855357)
--(axis cs:19,21.5284530952828)
--(axis cs:18,20.1231612708849)
--(axis cs:17,19.6137503631866)
--(axis cs:16,19.0080339066273)
--(axis cs:15,17.9247938990347)
--(axis cs:14,17.0685210403417)
--(axis cs:13,16.3836967041419)
--(axis cs:12,15.6642924270124)
--(axis cs:11,14.7644980545097)
--(axis cs:10,14.1181303604978)
--(axis cs:9,13.5172367256977)
--(axis cs:8,12.4242093944257)
--(axis cs:7,11.0591559626405)
--(axis cs:6,9.59414952693475)
--(axis cs:5,8.63471676478279)
--(axis cs:4,7.66245778009065)
--(axis cs:3,6.73729768092172)
--(axis cs:2,5.19100483448047)
--(axis cs:1,3.33729050194111)
--(axis cs:0,1.70213095377352)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.91185874836962)
--(axis cs:0,1.57920915850484)
--(axis cs:1,3.04893696914423)
--(axis cs:2,4.43451446778155)
--(axis cs:3,5.76265099923948)
--(axis cs:4,7.09800372366782)
--(axis cs:5,8.39272314722021)
--(axis cs:6,9.68956456154834)
--(axis cs:7,10.8929472487963)
--(axis cs:8,12.0802594235177)
--(axis cs:9,13.1577209808042)
--(axis cs:10,14.1866623400553)
--(axis cs:11,15.1957387212689)
--(axis cs:12,16.2128556554022)
--(axis cs:13,17.2546795288965)
--(axis cs:14,18.2988731902162)
--(axis cs:15,19.3405441998596)
--(axis cs:16,20.3635394559879)
--(axis cs:17,21.381428010947)
--(axis cs:18,22.3925356976905)
--(axis cs:19,23.2978192742795)
--(axis cs:20,24.10552829051)
--(axis cs:21,24.9152613315152)
--(axis cs:22,25.7369185497345)
--(axis cs:23,26.513321725141)
--(axis cs:24,27.2796736573441)
--(axis cs:25,28.0294254464237)
--(axis cs:26,28.7892333101675)
--(axis cs:27,29.5394846073717)
--(axis cs:28,30.2868662432521)
--(axis cs:29,31.0531613032815)
--(axis cs:30,31.8251825750798)
--(axis cs:31,32.5748706298656)
--(axis cs:32,33.2032901765956)
--(axis cs:33,33.8201158949094)
--(axis cs:34,34.4448283607735)
--(axis cs:35,35.0726120015714)
--(axis cs:36,35.6992127853956)
--(axis cs:37,36.3329192165691)
--(axis cs:38,36.9622790119429)
--(axis cs:39,37.6019473038141)
--(axis cs:40,38.2246453293652)
--(axis cs:41,38.8470911122134)
--(axis cs:42,39.473913362101)
--(axis cs:43,40.0708057240437)
--(axis cs:44,40.6872323718163)
--(axis cs:45,41.2962589523243)
--(axis cs:46,41.893942319084)
--(axis cs:47,42.4999090097012)
--(axis cs:48,43.1054868379377)
--(axis cs:49,43.6890687162643)
--(axis cs:49,55.5424204514464)
--(axis cs:49,55.5424204514464)
--(axis cs:48,54.7895864990968)
--(axis cs:47,54.0150598928331)
--(axis cs:46,53.2419907409606)
--(axis cs:45,52.4784271554987)
--(axis cs:44,51.7056460052321)
--(axis cs:43,50.9292499486381)
--(axis cs:42,50.172831282739)
--(axis cs:41,49.3890865549436)
--(axis cs:40,48.6120856760594)
--(axis cs:39,47.8376417660744)
--(axis cs:38,47.0479256024656)
--(axis cs:37,46.2704814186616)
--(axis cs:36,45.4916563272948)
--(axis cs:35,44.7221941739337)
--(axis cs:34,43.9542094005493)
--(axis cs:33,43.1922505643968)
--(axis cs:32,42.4419315902487)
--(axis cs:31,41.683645448743)
--(axis cs:30,40.6568031514094)
--(axis cs:29,39.6022121033684)
--(axis cs:28,38.5561581171474)
--(axis cs:27,37.5270859517424)
--(axis cs:26,36.4966400031045)
--(axis cs:25,35.4594518468801)
--(axis cs:24,34.4332409129346)
--(axis cs:23,33.3904211962827)
--(axis cs:22,32.33948425825)
--(axis cs:21,31.2434885502159)
--(axis cs:20,30.1585308791024)
--(axis cs:19,29.0773615733153)
--(axis cs:18,27.8983028684722)
--(axis cs:17,26.6088557754237)
--(axis cs:16,25.3162136291677)
--(axis cs:15,24.0197893712027)
--(axis cs:14,22.7086901423248)
--(axis cs:13,21.4013395201266)
--(axis cs:12,20.0998681220227)
--(axis cs:11,18.8249362611832)
--(axis cs:10,17.5589158960174)
--(axis cs:9,16.2720427345962)
--(axis cs:8,14.935231546817)
--(axis cs:7,13.4220354692605)
--(axis cs:6,11.8946389471866)
--(axis cs:5,10.2748038692923)
--(axis cs:4,8.66568591072592)
--(axis cs:3,7.02470301952786)
--(axis cs:2,5.39251373540359)
--(axis cs:1,3.71268974559904)
--(axis cs:0,1.91185874836962)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.76489845635381)
--(axis cs:0,1.47567695347959)
--(axis cs:1,3.07410525272367)
--(axis cs:2,5.01995667118981)
--(axis cs:3,6.53748314780928)
--(axis cs:4,7.78859297763962)
--(axis cs:5,9.33984563592504)
--(axis cs:6,10.6989955568507)
--(axis cs:7,12.401866244528)
--(axis cs:8,13.9004672038474)
--(axis cs:9,15.001669776535)
--(axis cs:10,16.2799213814149)
--(axis cs:11,17.1725460066321)
--(axis cs:12,17.9984291772045)
--(axis cs:13,18.4816261640295)
--(axis cs:14,18.9393427573463)
--(axis cs:15,19.2970310986167)
--(axis cs:16,19.8907200744224)
--(axis cs:17,20.4799493525584)
--(axis cs:18,20.846551594483)
--(axis cs:19,21.4739820324001)
--(axis cs:20,22.0777548608175)
--(axis cs:21,22.3665565334721)
--(axis cs:22,22.7527503252342)
--(axis cs:23,22.9879760422338)
--(axis cs:24,23.401547818364)
--(axis cs:25,23.7306646024027)
--(axis cs:26,24.1440473366028)
--(axis cs:27,24.5246904590193)
--(axis cs:28,24.9575508513662)
--(axis cs:29,25.4188925653042)
--(axis cs:30,25.7955539892505)
--(axis cs:31,26.0902162397426)
--(axis cs:32,26.3675863579141)
--(axis cs:33,26.6625269112956)
--(axis cs:34,26.8567236660944)
--(axis cs:35,27.1411885972916)
--(axis cs:36,27.48012249163)
--(axis cs:37,27.7993280050955)
--(axis cs:38,28.1496675877962)
--(axis cs:39,28.6498171434761)
--(axis cs:40,28.9098754754273)
--(axis cs:41,29.2574635337984)
--(axis cs:42,29.6316393460679)
--(axis cs:43,29.9871455748407)
--(axis cs:44,30.2980293431648)
--(axis cs:45,30.6395171683818)
--(axis cs:46,30.9442842181928)
--(axis cs:47,31.1808108896813)
--(axis cs:48,31.4917276585119)
--(axis cs:49,31.7123205273143)
--(axis cs:49,38.1073510032438)
--(axis cs:49,38.1073510032438)
--(axis cs:48,37.8567327258998)
--(axis cs:47,37.4205275051446)
--(axis cs:46,37.134016837061)
--(axis cs:45,36.776607916166)
--(axis cs:44,36.286478819602)
--(axis cs:43,35.9226585222105)
--(axis cs:42,35.4863370241816)
--(axis cs:41,34.9819292759967)
--(axis cs:40,34.5768039934274)
--(axis cs:39,34.2670332081879)
--(axis cs:38,33.5489778490144)
--(axis cs:37,33.0987627591696)
--(axis cs:36,32.7184399759497)
--(axis cs:35,32.3219914247511)
--(axis cs:34,31.9766737269533)
--(axis cs:33,31.7701692978687)
--(axis cs:32,31.4148487695404)
--(axis cs:31,31.0977667016753)
--(axis cs:30,30.7788518311353)
--(axis cs:29,30.3113979499493)
--(axis cs:28,29.7705303807563)
--(axis cs:27,29.2097471639389)
--(axis cs:26,28.7621351706161)
--(axis cs:25,28.2519234885931)
--(axis cs:24,27.8615045744194)
--(axis cs:23,27.4119013915404)
--(axis cs:22,27.1371720674861)
--(axis cs:21,26.64822197948)
--(axis cs:20,26.3438299225146)
--(axis cs:19,25.5455786115278)
--(axis cs:18,24.8335401534993)
--(axis cs:17,24.4665944208614)
--(axis cs:16,23.7842082307978)
--(axis cs:15,23.1116829645348)
--(axis cs:14,22.7500096061017)
--(axis cs:13,22.2762501565579)
--(axis cs:12,21.783192567133)
--(axis cs:11,20.7326466646956)
--(axis cs:10,19.561269585605)
--(axis cs:9,18.0405311872871)
--(axis cs:8,16.6486983396131)
--(axis cs:7,14.8153899849034)
--(axis cs:6,12.8582816704414)
--(axis cs:5,11.2076734427932)
--(axis cs:4,9.29376981633398)
--(axis cs:3,7.78787632901253)
--(axis cs:2,5.98305479178635)
--(axis cs:1,3.70977375108243)
--(axis cs:0,1.76489845635381)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.08053821385093)
--(axis cs:0,1.6271037352606)
--(axis cs:1,3.55037979811321)
--(axis cs:2,4.78405622162557)
--(axis cs:3,5.87997870794172)
--(axis cs:4,6.93161576042853)
--(axis cs:5,8.22687450470306)
--(axis cs:6,9.03668844372679)
--(axis cs:7,10.0729897872747)
--(axis cs:8,11.0606366049244)
--(axis cs:9,11.7638705430603)
--(axis cs:10,12.6901367034139)
--(axis cs:11,13.4746460669621)
--(axis cs:12,14.0695632808553)
--(axis cs:13,14.8911138917078)
--(axis cs:14,15.4321468616382)
--(axis cs:15,16.0608477617194)
--(axis cs:16,16.9058216024708)
--(axis cs:17,17.5404326374355)
--(axis cs:18,18.2291273676056)
--(axis cs:19,18.8216580643447)
--(axis cs:20,19.4169771482049)
--(axis cs:21,19.8661203436013)
--(axis cs:22,20.3152988743302)
--(axis cs:23,20.7785299407946)
--(axis cs:24,21.1147160935615)
--(axis cs:25,21.442727239109)
--(axis cs:26,21.7990617738452)
--(axis cs:27,22.3371782644986)
--(axis cs:28,22.9368199849053)
--(axis cs:29,23.3293478920794)
--(axis cs:30,23.6865924894417)
--(axis cs:31,24.1120881995462)
--(axis cs:32,24.3922181632584)
--(axis cs:33,24.7506777867506)
--(axis cs:34,25.2249651047881)
--(axis cs:35,25.5297591046612)
--(axis cs:36,25.7231379906852)
--(axis cs:37,25.9981382010615)
--(axis cs:38,26.2193715410851)
--(axis cs:39,26.4494295288148)
--(axis cs:40,26.6626352931437)
--(axis cs:41,26.9529409349127)
--(axis cs:42,27.1473240074615)
--(axis cs:43,27.3738895012715)
--(axis cs:44,27.5804410832296)
--(axis cs:45,27.8473874075801)
--(axis cs:46,28.0400267138105)
--(axis cs:47,28.4069397032954)
--(axis cs:48,28.599712409099)
--(axis cs:49,28.8390562584281)
--(axis cs:49,32.494901486012)
--(axis cs:49,32.494901486012)
--(axis cs:48,32.2198787339239)
--(axis cs:47,32.0099803978486)
--(axis cs:46,31.5875978705412)
--(axis cs:45,31.3779111669189)
--(axis cs:44,31.0875478274684)
--(axis cs:43,30.8649077125795)
--(axis cs:42,30.6068945516636)
--(axis cs:41,30.3949029755959)
--(axis cs:40,30.0685852004549)
--(axis cs:39,29.8386850680439)
--(axis cs:38,29.5774019039702)
--(axis cs:37,29.3418560097406)
--(axis cs:36,29.033728226671)
--(axis cs:35,28.8271400331236)
--(axis cs:34,28.4882453882991)
--(axis cs:33,27.9189270035952)
--(axis cs:32,27.5364863647956)
--(axis cs:31,27.243508765029)
--(axis cs:30,26.8006510616549)
--(axis cs:29,26.4221665196063)
--(axis cs:28,26.0130380486189)
--(axis cs:27,25.3572610466844)
--(axis cs:26,24.7636936045858)
--(axis cs:25,24.4065685272917)
--(axis cs:24,24.0395986911705)
--(axis cs:23,23.7029013030622)
--(axis cs:22,23.1878482929136)
--(axis cs:21,22.7210986024482)
--(axis cs:20,22.2149661373367)
--(axis cs:19,21.6243508942191)
--(axis cs:18,21.0171888187755)
--(axis cs:17,20.2021011078481)
--(axis cs:16,19.5539723585138)
--(axis cs:15,18.4934075648)
--(axis cs:14,17.8488510095884)
--(axis cs:13,17.2614476764797)
--(axis cs:12,16.4271757573774)
--(axis cs:11,15.7501986172704)
--(axis cs:10,14.8208561692573)
--(axis cs:9,13.8179846441118)
--(axis cs:8,13.0432432779591)
--(axis cs:7,11.8804893054271)
--(axis cs:6,10.6750491927597)
--(axis cs:5,9.76646621529942)
--(axis cs:4,8.26741575228129)
--(axis cs:3,6.95420477302373)
--(axis cs:2,5.67356809339493)
--(axis cs:1,4.30812756347433)
--(axis cs:0,2.08053821385093)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.52805161476135
1 3.02025890350342
2 4.70419454574585
3 6.09899282455444
4 6.95158624649048
5 7.89437341690063
6 8.82253074645996
7 10.1354522705078
8 11.4249258041382
9 12.399806022644
10 12.9629507064819
11 13.5629482269287
12 14.3630142211914
13 15.0320377349854
14 15.6912298202515
15 16.4846115112305
16 17.5123996734619
17 18.0355434417725
18 18.4878311157227
19 19.7879314422607
20 20.3020763397217
21 21.1015892028809
22 21.4547691345215
23 22.4673767089844
24 22.9911880493164
25 23.8335437774658
26 24.0497856140137
27 25.1389408111572
28 25.8720035552979
29 26.8612728118896
30 27.3092708587646
31 28.4901027679443
32 29.1739559173584
33 29.7025127410889
34 30.0303020477295
35 30.6368885040283
36 31.4251346588135
37 32.4180717468262
38 32.9933662414551
39 33.4690933227539
40 33.7935447692871
41 34.1493530273438
42 34.8640213012695
43 35.1897239685059
44 36.5904769897461
45 37.1500778198242
46 38.3421897888184
47 38.9408645629883
48 39.8970108032227
};
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.74553394317627
1 3.38081336021423
2 4.91351413726807
3 6.39367723464966
4 7.88184499740601
5 9.33376312255859
6 10.7921018600464
7 12.15749168396
8 13.5077457427979
9 14.7148818969727
10 15.8727893829346
11 17.0103378295898
12 18.1563625335693
13 19.3280086517334
14 20.5037822723389
15 21.6801662445068
16 22.8398761749268
17 23.9951419830322
18 25.1454200744629
19 26.1875896453857
20 27.1320304870605
21 28.0793743133545
22 29.0382022857666
23 29.9518718719482
24 30.8564567565918
25 31.7444381713867
26 32.642936706543
27 33.5332870483398
28 34.4215126037598
29 35.3276863098145
30 36.2409934997559
31 37.1292572021484
32 37.8226127624512
33 38.5061836242676
34 39.199520111084
35 39.897403717041
36 40.5954360961914
37 41.301700592041
38 42.0051040649414
39 42.7197952270508
40 43.4183654785156
41 44.1180877685547
42 44.823371887207
43 45.5000267028809
44 46.1964378356934
45 46.8873443603516
46 47.5679664611816
47 48.2574844360352
48 48.9475364685059
};
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.62028765678406
1 3.39193940162659
2 5.50150585174561
3 7.16267967224121
4 8.54118156433105
5 10.2737598419189
6 11.7786388397217
7 13.6086282730103
8 15.274582862854
9 16.5211009979248
10 17.9205951690674
11 18.9525966644287
12 19.8908100128174
13 20.3789386749268
14 20.8446769714355
15 21.2043571472168
16 21.8374633789062
17 22.4732723236084
18 22.8400459289551
19 23.5097808837891
20 24.2107925415039
21 24.5073890686035
22 24.9449615478516
23 25.1999378204346
24 25.6315269470215
25 25.9912948608398
26 26.4530906677246
27 26.8672180175781
28 27.3640403747559
29 27.8651447296143
30 28.287202835083
31 28.5939922332764
32 28.8912181854248
33 29.2163486480713
34 29.4166984558105
35 29.7315902709961
36 30.0992813110352
37 30.4490451812744
38 30.8493232727051
39 31.4584255218506
40 31.7433395385742
41 32.1196975708008
42 32.5589866638184
43 32.9549026489258
44 33.2922554016113
45 33.7080612182617
46 34.0391502380371
47 34.3006706237793
48 34.6742286682129
};
\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 1.85382091999054
1 3.92925357818604
2 5.2288122177124
3 6.41709184646606
4 7.59951591491699
5 8.99667072296143
6 9.85586929321289
7 10.9767398834229
8 12.0519399642944
9 12.7909278869629
10 13.7554960250854
11 14.6124219894409
12 15.2483692169189
13 16.0762805938721
14 16.6404991149902
15 17.2771282196045
16 18.2298965454102
17 18.8712673187256
18 19.6231575012207
19 20.2230052947998
20 20.8159713745117
21 21.2936096191406
22 21.7515735626221
23 22.2407150268555
24 22.5771579742432
25 22.9246482849121
26 23.2813777923584
27 23.8472194671631
28 24.4749298095703
29 24.8757572174072
30 25.2436218261719
31 25.6777992248535
32 25.9643516540527
33 26.3348026275635
34 26.8566055297852
35 27.1784496307373
36 27.3784332275391
37 27.6699962615967
38 27.8983860015869
39 28.1440582275391
40 28.3656101226807
41 28.673921585083
42 28.8771095275879
43 29.1193981170654
44 29.3339939117432
45 29.6126499176025
46 29.8138122558594
47 30.208459854126
48 30.4097957611084
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.62)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=48,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={Suboptimality of \\ 
 Reported Solution},
ymin=0.030041524590825, ymax=2.42259576007903,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,1.70213095377352)
--(axis cs:0,1.35397235827332)
--(axis cs:1,1.31520288071158)
--(axis cs:2,1.48264757719149)
--(axis cs:3,1.22167245919186)
--(axis cs:4,0.733641657990313)
--(axis cs:5,0.841516714162643)
--(axis cs:6,0.809007276695006)
--(axis cs:7,1.11205918053631)
--(axis cs:8,1.12979847452207)
--(axis cs:9,0.816498609378849)
--(axis cs:10,0.4624097656899)
--(axis cs:11,0.483744108232507)
--(axis cs:12,0.623271565805748)
--(axis cs:13,0.539794292774873)
--(axis cs:14,0.500743767918857)
--(axis cs:15,0.638476078706635)
--(axis cs:16,0.835512338038386)
--(axis cs:17,0.378775976386182)
--(axis cs:18,0.346455490409031)
--(axis cs:19,1.12618330339552)
--(axis cs:20,0.432592663587975)
--(axis cs:21,0.657532911855544)
--(axis cs:22,0.280511798852192)
--(axis cs:23,0.83592363337675)
--(axis cs:24,0.3929520477081)
--(axis cs:25,0.665653571825363)
--(axis cs:26,0.138793989840289)
--(axis cs:27,0.872226901720657)
--(axis cs:28,0.574061072116071)
--(axis cs:29,0.781003316061614)
--(axis cs:30,0.316352362186666)
--(axis cs:31,0.965361953307776)
--(axis cs:32,0.558613279593141)
--(axis cs:33,0.411681969484389)
--(axis cs:34,0.2573099887816)
--(axis cs:35,0.50956963167261)
--(axis cs:36,0.639356852914809)
--(axis cs:37,0.845329796536332)
--(axis cs:38,0.43180806966732)
--(axis cs:39,0.32637395228208)
--(axis cs:40,0.260004462174227)
--(axis cs:41,0.24899866761348)
--(axis cs:42,0.580141672119985)
--(axis cs:43,0.266573664963788)
--(axis cs:44,1.20972030552125)
--(axis cs:45,0.390118018541387)
--(axis cs:46,1.0088474027681)
--(axis cs:47,0.474121564167711)
--(axis cs:48,0.7970018323001)
--(axis cs:49,0.370498574467893)
--(axis cs:49,0.671325740788358)
--(axis cs:49,0.671325740788358)
--(axis cs:48,1.11528685495139)
--(axis cs:47,0.723233812786165)
--(axis cs:46,1.37537375434729)
--(axis cs:45,0.729085478769079)
--(axis cs:44,1.59178151218402)
--(axis cs:43,0.384835027198716)
--(axis cs:42,0.849190162950035)
--(axis cs:41,0.462621411214389)
--(axis cs:40,0.388901445401346)
--(axis cs:39,0.625076367684818)
--(axis cs:38,0.718778773388031)
--(axis cs:37,1.14054592034093)
--(axis cs:36,0.937138881377435)
--(axis cs:35,0.70360211611926)
--(axis cs:34,0.398269257282472)
--(axis cs:33,0.645430642845922)
--(axis cs:32,0.809094394489618)
--(axis cs:31,1.39630104213555)
--(axis cs:30,0.579642875636329)
--(axis cs:29,1.19753671676376)
--(axis cs:28,0.892063169980778)
--(axis cs:27,1.30608374160977)
--(axis cs:26,0.293690953410884)
--(axis cs:25,1.01905559243711)
--(axis cs:24,0.654672927161894)
--(axis cs:23,1.18929126284522)
--(axis cs:22,0.425846660287883)
--(axis cs:21,0.941491886174766)
--(axis cs:20,0.595697937243276)
--(axis cs:19,1.47401735698372)
--(axis cs:18,0.558119145329686)
--(axis cs:17,0.667512447053781)
--(axis cs:16,1.22006281681627)
--(axis cs:15,0.948289204368014)
--(axis cs:14,0.817640009814266)
--(axis cs:13,0.798252704331965)
--(axis cs:12,0.976860192887295)
--(axis cs:11,0.71625020762457)
--(axis cs:10,0.663880939922402)
--(axis cs:9,1.13326177091779)
--(axis cs:8,1.44914874912761)
--(axis cs:7,1.51378285053859)
--(axis cs:6,1.04730731195343)
--(axis cs:5,1.04405794883488)
--(axis cs:4,0.971544951795542)
--(axis cs:3,1.5679240509906)
--(axis cs:2,1.88522377325779)
--(axis cs:1,1.66921167419552)
--(axis cs:0,1.70213095377352)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.91185874836962)
--(axis cs:0,1.57920915850484)
--(axis cs:1,1.46477357467999)
--(axis cs:2,1.37423133659892)
--(axis cs:3,1.31978685861053)
--(axis cs:4,1.33028916127323)
--(axis cs:5,1.29088490597849)
--(axis cs:6,1.29225832675293)
--(axis cs:7,1.19827778149896)
--(axis cs:8,1.18354308913358)
--(axis cs:9,1.05429662931464)
--(axis cs:10,1.00511173681666)
--(axis cs:11,0.984076418482553)
--(axis cs:12,0.995438083672849)
--(axis cs:13,1.02153901845178)
--(axis cs:14,1.02630081066665)
--(axis cs:15,1.02575704078168)
--(axis cs:16,1.00900634181741)
--(axis cs:17,1.00550075185652)
--(axis cs:18,1.00011050793387)
--(axis cs:19,0.892842097315553)
--(axis cs:20,0.795105627485642)
--(axis cs:21,0.798123999287223)
--(axis cs:22,0.811472717910634)
--(axis cs:23,0.76428395302779)
--(axis cs:24,0.755010997973719)
--(axis cs:25,0.73869350323954)
--(axis cs:26,0.749351873067686)
--(axis cs:27,0.740733215681084)
--(axis cs:28,0.738320360840564)
--(axis cs:29,0.757847972358725)
--(axis cs:30,0.764173297967808)
--(axis cs:31,0.742146163177893)
--(axis cs:32,0.583448833479865)
--(axis cs:33,0.574014474379274)
--(axis cs:34,0.584148517796691)
--(axis cs:35,0.588674275310655)
--(axis cs:36,0.588938376932161)
--(axis cs:37,0.597190502909988)
--(axis cs:38,0.594207679716198)
--(axis cs:39,0.605884987949581)
--(axis cs:40,0.590071866623522)
--(axis cs:41,0.590976454769056)
--(axis cs:42,0.596376538777554)
--(axis cs:43,0.567852338832586)
--(axis cs:44,0.588142470544587)
--(axis cs:45,0.581799645949597)
--(axis cs:46,0.571360097937804)
--(axis cs:47,0.5803313145505)
--(axis cs:48,0.580984140330878)
--(axis cs:49,0.558641631075858)
--(axis cs:49,0.77777419960027)
--(axis cs:49,0.77777419960027)
--(axis cs:48,0.799120294169384)
--(axis cs:47,0.798704527939195)
--(axis cs:46,0.789886854283836)
--(axis cs:45,0.80000808482502)
--(axis cs:44,0.804680233821889)
--(axis cs:43,0.785458689009228)
--(axis cs:42,0.81419043890551)
--(axis cs:41,0.808470206963334)
--(axis cs:40,0.807070068912551)
--(axis cs:39,0.823499467530432)
--(axis cs:38,0.812596299461564)
--(axis cs:37,0.815341019630282)
--(axis cs:36,0.807124560253184)
--(axis cs:35,0.807094138871708)
--(axis cs:34,0.802522784219906)
--(axis cs:33,0.793130218082616)
--(axis cs:32,0.803256854755824)
--(axis cs:31,1.03438418894151)
--(axis cs:30,1.06243902187137)
--(axis cs:29,1.05450107389172)
--(axis cs:28,1.03813344044479)
--(axis cs:27,1.03996403016111)
--(axis cs:26,1.04764414690043)
--(axis cs:25,1.03726921978561)
--(axis cs:24,1.05416065088128)
--(axis cs:23,1.06305616041145)
--(axis cs:22,1.10618020834273)
--(axis cs:21,1.09656671283155)
--(axis cs:20,1.09377269453193)
--(axis cs:19,1.19150018411655)
--(axis cs:18,1.30044427185809)
--(axis cs:17,1.30502994935854)
--(axis cs:16,1.31041317227586)
--(axis cs:15,1.32701319773976)
--(axis cs:14,1.32524347285123)
--(axis cs:13,1.32175625314638)
--(axis cs:12,1.29661071129996)
--(axis cs:11,1.29102032789678)
--(axis cs:10,1.31070278385566)
--(axis cs:9,1.3599761157511)
--(axis cs:8,1.51696516314433)
--(axis cs:7,1.53250142782289)
--(axis cs:6,1.62441816546955)
--(axis cs:5,1.61295247614023)
--(axis cs:4,1.64604645435318)
--(axis cs:3,1.64053895697166)
--(axis cs:2,1.69117015184296)
--(axis cs:1,1.80578523318882)
--(axis cs:0,1.91185874836962)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.76489845635381)
--(axis cs:0,1.47567695347959)
--(axis cs:1,1.56142819989024)
--(axis cs:2,1.9052891643405)
--(axis cs:3,1.48545523204656)
--(axis cs:4,1.18638266958209)
--(axis cs:5,1.53360816318826)
--(axis cs:6,1.33693174216468)
--(axis cs:7,1.63654520358096)
--(axis cs:8,1.4759329212845)
--(axis cs:9,1.07773066308964)
--(axis cs:10,1.22779357325147)
--(axis cs:11,0.837950313838835)
--(axis cs:12,0.799136078189663)
--(axis cs:13,0.422827999665138)
--(axis cs:14,0.39546891198943)
--(axis cs:15,0.320207315254478)
--(axis cs:16,0.509934301932357)
--(axis cs:17,0.54150530847248)
--(axis cs:18,0.313502049366369)
--(axis cs:19,0.577578072390888)
--(axis cs:20,0.583554638179963)
--(axis cs:21,0.260796488011071)
--(axis cs:22,0.318402790748525)
--(axis cs:23,0.215069799909018)
--(axis cs:24,0.368024708697456)
--(axis cs:25,0.29448858259613)
--(axis cs:26,0.353752007898626)
--(axis cs:27,0.354401832415184)
--(axis cs:28,0.374183268174598)
--(axis cs:29,0.406270812564496)
--(axis cs:30,0.336225080417031)
--(axis cs:31,0.264393124424817)
--(axis cs:32,0.241936567267083)
--(axis cs:33,0.269186736110794)
--(axis cs:34,0.170844501592377)
--(axis cs:35,0.25016855818006)
--(axis cs:36,0.297672286728599)
--(axis cs:37,0.285426054861224)
--(axis cs:38,0.329636158375754)
--(axis cs:39,0.461413621801542)
--(axis cs:40,0.230567024196824)
--(axis cs:41,0.336345533640996)
--(axis cs:42,0.342034241499187)
--(axis cs:43,0.335607548414304)
--(axis cs:44,0.283968832291993)
--(axis cs:45,0.304052982358998)
--(axis cs:46,0.275675211910378)
--(axis cs:47,0.215661450276978)
--(axis cs:48,0.284722059725549)
--(axis cs:49,0.206003721753097)
--(axis cs:49,0.265207424393346)
--(axis cs:49,0.265207424393346)
--(axis cs:48,0.46239992986022)
--(axis cs:47,0.307375889295201)
--(axis cs:46,0.386500758795546)
--(axis cs:45,0.527563939422006)
--(axis cs:44,0.390735233423611)
--(axis cs:43,0.456220178387428)
--(axis cs:42,0.536549318955119)
--(axis cs:41,0.416367807299429)
--(axis cs:40,0.339262092993856)
--(axis cs:39,0.756791293051968)
--(axis cs:38,0.470918514169698)
--(axis cs:37,0.414102241824131)
--(axis cs:36,0.437710158808451)
--(axis cs:35,0.379614070814907)
--(axis cs:34,0.229856682291086)
--(axis cs:33,0.381074345599049)
--(axis cs:32,0.352515618769432)
--(axis cs:31,0.349183996607308)
--(axis cs:30,0.507890224715187)
--(axis cs:29,0.595938470566609)
--(axis cs:28,0.619460340989705)
--(axis cs:27,0.473853283324107)
--(axis cs:26,0.569842408324364)
--(axis cs:25,0.425047115616357)
--(axis cs:24,0.49515025031174)
--(axis cs:23,0.294885241144837)
--(axis cs:22,0.556741089019737)
--(axis cs:21,0.332397241608916)
--(axis cs:20,0.818469501224246)
--(axis cs:19,0.761890823554754)
--(axis cs:18,0.420045925196133)
--(axis cs:17,0.730110159727038)
--(axis cs:16,0.756279940136271)
--(axis cs:15,0.399154384449118)
--(axis cs:14,0.536007130871218)
--(axis cs:13,0.553426576584672)
--(axis cs:12,1.07729299482008)
--(axis cs:11,1.22605139046906)
--(axis cs:10,1.5711964299463)
--(axis cs:9,1.41530475727196)
--(axis cs:8,1.85597639274459)
--(axis cs:7,2.02343379855843)
--(axis cs:6,1.67282640640907)
--(axis cs:5,1.93154812155644)
--(axis cs:4,1.57062064756971)
--(axis cs:3,1.83689278179908)
--(axis cs:2,2.31384329482957)
--(axis cs:1,1.98187539408246)
--(axis cs:0,1.76489845635381)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.08053821385093)
--(axis cs:0,1.6271037352606)
--(axis cs:1,1.87099659443309)
--(axis cs:2,1.28526691787262)
--(axis cs:3,1.62641185638842)
--(axis cs:4,1.53064367995102)
--(axis cs:5,1.46270512097476)
--(axis cs:6,1.62943085283997)
--(axis cs:7,1.25380419696754)
--(axis cs:8,1.35749769073147)
--(axis cs:9,1.42759804921714)
--(axis cs:10,1.1536548045582)
--(axis cs:11,0.934618446191931)
--(axis cs:12,0.897629637384437)
--(axis cs:13,0.860772833732455)
--(axis cs:14,0.571014596746534)
--(axis cs:15,0.518862301562696)
--(axis cs:16,0.562624971009671)
--(axis cs:17,0.55259267808509)
--(axis cs:18,0.431564589836808)
--(axis cs:19,0.385103926454799)
--(axis cs:20,0.486347171811959)
--(axis cs:21,0.511341136176469)
--(axis cs:22,0.455177717924879)
--(axis cs:23,0.451341777460635)
--(axis cs:24,0.426271171710109)
--(axis cs:25,0.38066527383219)
--(axis cs:26,0.387732710067841)
--(axis cs:27,0.358399651115558)
--(axis cs:28,0.354372660635101)
--(axis cs:29,0.32032857183924)
--(axis cs:30,0.331836290274935)
--(axis cs:31,0.401485292431326)
--(axis cs:32,0.380818861547749)
--(axis cs:33,0.346659567686282)
--(axis cs:34,0.349831813710372)
--(axis cs:35,0.325911400413982)
--(axis cs:36,0.270412720923051)
--(axis cs:37,0.270238051871149)
--(axis cs:38,0.305265861608637)
--(axis cs:39,0.278602449122332)
--(axis cs:40,0.257443320376189)
--(axis cs:41,0.287225723785184)
--(axis cs:42,0.284654061025458)
--(axis cs:43,0.271505864991327)
--(axis cs:44,0.274531691370092)
--(axis cs:45,0.294535771141936)
--(axis cs:46,0.277607350400806)
--(axis cs:47,0.236499882248942)
--(axis cs:48,0.228620507997562)
--(axis cs:48,0.296741178461924)
--(axis cs:48,0.296741178461924)
--(axis cs:47,0.307776171883039)
--(axis cs:46,0.351355049488903)
--(axis cs:45,0.367755522129092)
--(axis cs:44,0.344599164676138)
--(axis cs:43,0.340687148607629)
--(axis cs:42,0.3560190742915)
--(axis cs:41,0.360173207313961)
--(axis cs:40,0.330976214380082)
--(axis cs:39,0.358826317063225)
--(axis cs:38,0.385998184456526)
--(axis cs:37,0.347763038529685)
--(axis cs:36,0.35723584501598)
--(axis cs:35,0.424169381873246)
--(axis cs:34,0.450013396102896)
--(axis cs:33,0.447152364291941)
--(axis cs:32,0.481797482487268)
--(axis cs:31,0.508762771587094)
--(axis cs:30,0.43005349458188)
--(axis cs:29,0.41302157526643)
--(axis cs:28,0.449749284862997)
--(axis cs:27,0.454688441886053)
--(axis cs:26,0.495653347754747)
--(axis cs:25,0.489417469466326)
--(axis cs:24,0.54226326834736)
--(axis cs:23,0.566143784306639)
--(axis cs:22,0.567096448333253)
--(axis cs:21,0.678865255545158)
--(axis cs:20,0.649798599913538)
--(axis cs:19,0.490523959620602)
--(axis cs:18,0.537344419459671)
--(axis cs:17,0.79676410528426)
--(axis cs:16,0.805063601444166)
--(axis cs:15,0.640488289883765)
--(axis cs:14,0.704400416032122)
--(axis cs:13,1.16953529523258)
--(axis cs:12,1.21612955128287)
--(axis cs:11,1.24138099527159)
--(axis cs:10,1.48574481538375)
--(axis cs:9,1.81969797603009)
--(axis cs:8,1.74843486236065)
--(axis cs:7,1.62850037056144)
--(axis cs:6,2.06437803783191)
--(axis cs:5,1.83790403629794)
--(axis cs:4,1.8938195258122)
--(axis cs:3,2.06001200759424)
--(axis cs:2,1.65700872635683)
--(axis cs:1,2.27986881804292)
--(axis cs:0,2.08053821385093)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.52805161476135
1 1.49220728874207
2 1.68393564224243
3 1.39479827880859
4 0.852593302726746
5 0.942787408828735
6 0.928157329559326
7 1.31292104721069
8 1.28947365283966
9 0.974880218505859
10 0.563145399093628
11 0.599997162818909
12 0.800065875053406
13 0.669023513793945
14 0.659191846847534
15 0.79338264465332
16 1.027787566185
17 0.523144245147705
18 0.452287316322327
19 1.30010032653809
20 0.514145374298096
21 0.799512386322021
22 0.353179216384888
23 1.0126074552536
24 0.523812532424927
25 0.842354536056519
26 0.216242432594299
27 1.08915531635284
28 0.733062148094177
29 0.989269971847534
30 0.447997570037842
31 1.18083155155182
32 0.6838538646698
33 0.528556346893311
34 0.327789664268494
35 0.60658586025238
36 0.78824782371521
37 0.992937803268433
38 0.5752934217453
39 0.475725173950195
40 0.324452996253967
41 0.355810046195984
42 0.71466588973999
43 0.325704336166382
44 1.40075087547302
45 0.559601783752441
46 1.19211053848267
47 0.598677635192871
48 0.956144332885742
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.74553394317627
1 1.63527941703796
2 1.53270077705383
3 1.48016285896301
4 1.48816776275635
5 1.45191872119904
6 1.45833826065063
7 1.365389585495
8 1.35025417804718
9 1.20713639259338
10 1.15790724754333
11 1.13754832744598
12 1.14602434635162
13 1.17164766788483
14 1.17577219009399
15 1.17638516426086
16 1.15970981121063
17 1.15526533126831
18 1.15027737617493
19 1.04217112064362
20 0.944439172744751
21 0.947345376014709
22 0.958826541900635
23 0.913670063018799
24 0.904585838317871
25 0.887981414794922
26 0.898498058319092
27 0.890348672866821
28 0.888226985931396
29 0.906174540519714
30 0.91330623626709
31 0.888265132904053
32 0.693352818489075
33 0.683572292327881
34 0.693335652351379
35 0.697884202003479
36 0.698031425476074
37 0.706265687942505
38 0.703402042388916
39 0.714692234992981
40 0.698570966720581
41 0.699723243713379
42 0.705283403396606
43 0.676655530929565
44 0.696411371231079
45 0.690903902053833
46 0.680623531341553
47 0.689517974853516
48 0.690052270889282
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.62028765678406
1 1.77165174484253
2 2.10956621170044
3 1.66117405891418
4 1.37850165367126
5 1.7325781583786
6 1.50487911701202
7 1.82998955249786
8 1.66595470905304
9 1.24651765823364
10 1.3994950056076
11 1.03200089931488
12 0.938214540481567
13 0.4881272315979
14 0.46573805809021
15 0.359680891036987
16 0.63310718536377
17 0.635807752609253
18 0.366773962974548
19 0.669734477996826
20 0.701012134552002
21 0.296596884727478
22 0.437572002410889
23 0.254977464675903
24 0.43158745765686
25 0.359767913818359
26 0.46179723739624
27 0.414127588272095
28 0.496821761131287
29 0.501104593276978
30 0.422057628631592
31 0.306788563728333
32 0.297226071357727
33 0.325130581855774
34 0.200350642204285
35 0.314891338348389
36 0.367691278457642
37 0.349764108657837
38 0.400277376174927
39 0.609102487564087
40 0.284914493560791
41 0.376356601715088
42 0.439291715621948
43 0.39591383934021
44 0.33735203742981
45 0.415808439254761
46 0.331087946891785
47 0.261518716812134
48 0.373561024665833
};
\addlegendentry{DTS}
\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 1.85382091999054
1 2.07543277740479
2 1.47113788127899
3 1.84321188926697
4 1.71223163604736
5 1.65030455589294
6 1.8469043970108
7 1.44115233421326
8 1.55296623706818
9 1.6236480474472
10 1.31969976425171
11 1.08799970149994
12 1.05687963962555
13 1.01515412330627
14 0.637707471847534
15 0.579675316810608
16 0.683844327926636
17 0.674678325653076
18 0.48445451259613
19 0.437813997268677
20 0.568072915077209
21 0.59510326385498
22 0.511137008666992
23 0.508742809295654
24 0.484267234802246
25 0.435041427612305
26 0.441693067550659
27 0.406544089317322
28 0.402060985565186
29 0.366675138473511
30 0.380944848060608
31 0.455124020576477
32 0.431308150291443
33 0.396905899047852
34 0.399922609329224
35 0.375040411949158
36 0.31382429599762
37 0.309000492095947
38 0.345632076263428
39 0.318714380264282
40 0.294209718704224
41 0.323699474334717
42 0.320336580276489
43 0.30609655380249
44 0.309565424919128
45 0.331145644187927
46 0.314481258392334
47 0.272137999534607
48 0.262680768966675
};
\addlegendentry{POP-BO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Beale_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]

\nextgroupplot[
width=\scplotwidth,
height=\scplotheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-1.86536459466641, ymax=39.799667274264,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0.276863502177693)
--(axis cs:0,0.0289459136913065)
--(axis cs:1,0.223290080850861)
--(axis cs:2,0.338241024401942)
--(axis cs:3,0.529272063047988)
--(axis cs:4,0.624152126815425)
--(axis cs:5,0.634984009471721)
--(axis cs:6,0.933221195787059)
--(axis cs:7,1.0068834743066)
--(axis cs:8,1.28152814269392)
--(axis cs:9,1.44946157377934)
--(axis cs:10,1.52162445088733)
--(axis cs:11,1.67349001373841)
--(axis cs:12,1.73886940743934)
--(axis cs:13,1.79010074832413)
--(axis cs:14,1.81914997034028)
--(axis cs:15,1.86115662243546)
--(axis cs:16,1.93038127016613)
--(axis cs:17,1.99048479975015)
--(axis cs:18,2.16875685618832)
--(axis cs:19,2.38781241623019)
--(axis cs:20,2.75945556241155)
--(axis cs:21,2.91983005253187)
--(axis cs:22,2.98871802473347)
--(axis cs:23,3.11259046780282)
--(axis cs:24,3.37096496143249)
--(axis cs:25,3.40033472763471)
--(axis cs:26,3.41110697443533)
--(axis cs:27,3.44205311512781)
--(axis cs:28,3.76118536671617)
--(axis cs:29,3.97463751421197)
--(axis cs:29,5.1922647397042)
--(axis cs:29,5.1922647397042)
--(axis cs:28,4.97621453224262)
--(axis cs:27,4.45514269405791)
--(axis cs:26,4.42242389013427)
--(axis cs:25,4.41265133383246)
--(axis cs:24,4.38859337311429)
--(axis cs:23,3.99194041580198)
--(axis cs:22,3.82196540927966)
--(axis cs:21,3.75615878437739)
--(axis cs:20,3.60502665329989)
--(axis cs:19,3.2344946829316)
--(axis cs:18,2.96072705607673)
--(axis cs:17,2.78747519403708)
--(axis cs:16,2.7316449989229)
--(axis cs:15,2.67363513512479)
--(axis cs:14,2.62566407924837)
--(axis cs:13,2.6017660355311)
--(axis cs:12,2.54870115544818)
--(axis cs:11,2.48427693102602)
--(axis cs:10,2.34656031201984)
--(axis cs:9,2.28600863888147)
--(axis cs:8,2.13456101858758)
--(axis cs:7,1.83249813859797)
--(axis cs:6,1.75965942683404)
--(axis cs:5,1.19644517715569)
--(axis cs:4,1.18544516411422)
--(axis cs:3,1.09752499889215)
--(axis cs:2,0.807972223379197)
--(axis cs:1,0.696139597822916)
--(axis cs:0,0.276863502177693)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0.0932155961089114)
--(axis cs:0,0.0285004902849676)
--(axis cs:1,0.055984144645275)
--(axis cs:2,0.0718217162032019)
--(axis cs:3,0.0817081757074751)
--(axis cs:4,0.14105435164055)
--(axis cs:5,0.168848773097676)
--(axis cs:6,0.193786613146385)
--(axis cs:7,0.213783172534385)
--(axis cs:8,0.231599205316089)
--(axis cs:9,0.276020758364616)
--(axis cs:10,0.331576684640793)
--(axis cs:11,0.359942421963432)
--(axis cs:12,0.384920953362872)
--(axis cs:13,0.433562874129568)
--(axis cs:14,0.47590262172411)
--(axis cs:15,0.521467412897185)
--(axis cs:16,0.56032042861841)
--(axis cs:17,0.637204675752288)
--(axis cs:18,0.713013561071322)
--(axis cs:19,0.798695394297918)
--(axis cs:20,0.855827624323803)
--(axis cs:21,0.930988759512293)
--(axis cs:22,1.0403475833069)
--(axis cs:23,1.10233366688865)
--(axis cs:24,1.17510680999438)
--(axis cs:25,1.23860520966631)
--(axis cs:26,1.32374541999271)
--(axis cs:27,1.4081318004276)
--(axis cs:28,1.57075882703561)
--(axis cs:29,1.69181298107654)
--(axis cs:29,3.13870702947963)
--(axis cs:29,3.13870702947963)
--(axis cs:28,2.95455632035729)
--(axis cs:27,2.7389716867738)
--(axis cs:26,2.63958938950708)
--(axis cs:25,2.54451940898109)
--(axis cs:24,2.47251352511891)
--(axis cs:23,2.39554788702479)
--(axis cs:22,2.33093231224643)
--(axis cs:21,2.12873351040164)
--(axis cs:20,1.96745956610185)
--(axis cs:19,1.79751897865292)
--(axis cs:18,1.6064634668762)
--(axis cs:17,1.43034593250374)
--(axis cs:16,1.26201497367114)
--(axis cs:15,1.13174484337784)
--(axis cs:14,1.00248725811405)
--(axis cs:13,0.884343837572141)
--(axis cs:12,0.775771679285153)
--(axis cs:11,0.74182155709914)
--(axis cs:10,0.700266740518076)
--(axis cs:9,0.635892622176034)
--(axis cs:8,0.580278569413738)
--(axis cs:7,0.545351654441906)
--(axis cs:6,0.499813821916976)
--(axis cs:5,0.410972173067343)
--(axis cs:4,0.327243229261871)
--(axis cs:3,0.218447027248596)
--(axis cs:2,0.204349336078286)
--(axis cs:1,0.185413305198705)
--(axis cs:0,0.0932155961089114)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,0.466323964463955)
--(axis cs:0,0.194067476244604)
--(axis cs:1,1.09486542261621)
--(axis cs:2,2.18617511689666)
--(axis cs:3,3.41038025604216)
--(axis cs:4,4.01320639755598)
--(axis cs:5,4.75726615235786)
--(axis cs:6,5.62317707914241)
--(axis cs:7,6.6778964341076)
--(axis cs:8,7.18435025584715)
--(axis cs:9,8.23766760260789)
--(axis cs:10,9.34219750202876)
--(axis cs:11,10.5462466464455)
--(axis cs:12,11.8680047284576)
--(axis cs:13,12.7869742207335)
--(axis cs:14,14.0692720000377)
--(axis cs:15,14.7034083788048)
--(axis cs:16,16.0923335555434)
--(axis cs:17,18.1257684323481)
--(axis cs:18,18.7229657746929)
--(axis cs:19,19.9471688227209)
--(axis cs:20,21.1123885712595)
--(axis cs:21,21.6792384097163)
--(axis cs:22,22.4945733718686)
--(axis cs:23,24.5890139425218)
--(axis cs:24,26.1910946446258)
--(axis cs:25,27.4328920103362)
--(axis cs:26,28.0835546597734)
--(axis cs:27,29.7671915573066)
--(axis cs:28,30.6389793323129)
--(axis cs:29,31.208669448208)
--(axis cs:29,37.9058021893126)
--(axis cs:29,37.9058021893126)
--(axis cs:28,37.1675403659452)
--(axis cs:27,36.1289815247498)
--(axis cs:26,34.2789455705073)
--(axis cs:25,33.3615375154908)
--(axis cs:24,31.6329660885163)
--(axis cs:23,29.8042073873493)
--(axis cs:22,27.6524997842661)
--(axis cs:21,26.6919771194084)
--(axis cs:20,26.0196518456513)
--(axis cs:19,24.4531566788722)
--(axis cs:18,22.9059943567532)
--(axis cs:17,22.3341732763153)
--(axis cs:16,19.8730175823703)
--(axis cs:15,18.4113149398602)
--(axis cs:14,17.3718261912646)
--(axis cs:13,16.162625831946)
--(axis cs:12,15.1184302166383)
--(axis cs:11,13.7239767586149)
--(axis cs:10,12.5222628533511)
--(axis cs:9,11.1961565602858)
--(axis cs:8,9.84594917986694)
--(axis cs:7,9.34711065467317)
--(axis cs:6,8.01654741180758)
--(axis cs:5,6.85147950451429)
--(axis cs:4,5.80685674622567)
--(axis cs:3,4.71450251770025)
--(axis cs:2,3.44189288226895)
--(axis cs:1,2.00849317650511)
--(axis cs:0,0.466323964463955)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.323051906862119)
--(axis cs:0,0.063899796715099)
--(axis cs:1,1.06646717682583)
--(axis cs:2,1.77314472256063)
--(axis cs:3,3.3788165538847)
--(axis cs:4,5.28709994919763)
--(axis cs:5,6.99936267051609)
--(axis cs:6,8.77133291587663)
--(axis cs:7,9.77208429446081)
--(axis cs:8,11.7838756033551)
--(axis cs:9,12.3862100615735)
--(axis cs:10,13.8283762607387)
--(axis cs:11,14.3362200116208)
--(axis cs:12,15.0599106829649)
--(axis cs:13,16.0123247289875)
--(axis cs:14,16.2727732427083)
--(axis cs:15,17.0082631701321)
--(axis cs:16,17.2035003745008)
--(axis cs:17,17.7772369137519)
--(axis cs:18,18.3337102254592)
--(axis cs:19,18.474322305618)
--(axis cs:20,18.5443030026271)
--(axis cs:21,19.1525141429386)
--(axis cs:22,19.8382140506875)
--(axis cs:23,19.9484640972262)
--(axis cs:24,20.3947304463669)
--(axis cs:25,20.8828052576742)
--(axis cs:26,21.3415036746146)
--(axis cs:27,21.8813805591183)
--(axis cs:28,22.488925706056)
--(axis cs:29,22.7348206681813)
--(axis cs:29,24.5763180667565)
--(axis cs:29,24.5763180667565)
--(axis cs:28,24.2808117071479)
--(axis cs:27,23.8372218588345)
--(axis cs:26,23.4769690180183)
--(axis cs:25,22.9948347213947)
--(axis cs:24,22.6098727114162)
--(axis cs:23,22.0044470866341)
--(axis cs:22,21.8635228869207)
--(axis cs:21,21.254994475442)
--(axis cs:20,20.5652589337426)
--(axis cs:19,20.4931088216196)
--(axis cs:18,20.1373298779726)
--(axis cs:17,19.7838268697562)
--(axis cs:16,19.1082847808717)
--(axis cs:15,18.8325614633337)
--(axis cs:14,18.2306571066401)
--(axis cs:13,18.0013465570297)
--(axis cs:12,17.2603486635691)
--(axis cs:11,16.3368269184881)
--(axis cs:10,15.951005128799)
--(axis cs:9,14.6247646579407)
--(axis cs:8,13.9531609774203)
--(axis cs:7,11.579820145444)
--(axis cs:6,10.175233042991)
--(axis cs:5,8.14618040132421)
--(axis cs:4,6.30586573702364)
--(axis cs:3,4.40436523223623)
--(axis cs:2,2.3987698007292)
--(axis cs:1,1.53948747767027)
--(axis cs:0,0.323051906862119)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.152904748916626
1 0.459714889526367
2 0.573106646537781
3 0.813398599624634
4 0.904798626899719
5 0.915714621543884
6 1.34644031524658
7 1.41969084739685
8 1.70804452896118
9 1.8677351474762
10 1.93409240245819
11 2.07888340950012
12 2.14378523826599
13 2.19593334197998
14 2.22240710258484
15 2.26739597320557
16 2.33101320266724
17 2.3889799118042
18 2.56474184989929
19 2.81115365028381
20 3.18224120140076
21 3.33799433708191
22 3.40534162521362
23 3.55226540565491
24 3.87977910041809
25 3.9064929485321
26 3.91676545143127
27 3.94859790802002
28 4.36870002746582
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.0608580112457275
1 0.120698690414429
2 0.1380854845047
3 0.15007758140564
4 0.234148740768433
5 0.289910435676575
6 0.346800208091736
7 0.379567384719849
8 0.405938863754272
9 0.455956697463989
10 0.515921711921692
11 0.55088198184967
12 0.580346345901489
13 0.658953428268433
14 0.739194869995117
15 0.826606154441833
16 0.911167621612549
17 1.03377532958984
18 1.15973854064941
19 1.2981071472168
20 1.41164362430573
21 1.52986109256744
22 1.68563997745514
23 1.74894082546234
24 1.82381021976471
25 1.89156234264374
26 1.98166739940643
27 2.07355165481567
28 2.2626576423645
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.330195665359497
1 1.55167925357819
2 2.81403398513794
3 4.06244134902954
4 4.91003179550171
5 5.80437278747559
6 6.81986236572266
7 8.0125036239624
8 8.51515007019043
9 9.71691226959229
10 10.9322299957275
11 12.1351118087769
12 13.4932174682617
13 14.4748001098633
14 15.7205486297607
15 16.5573616027832
16 17.9826755523682
17 20.2299709320068
18 20.8144798278809
19 22.2001628875732
20 23.5660209655762
21 24.1856079101562
22 25.0735359191895
23 27.1966114044189
24 28.9120311737061
25 30.3972148895264
26 31.1812496185303
27 32.9480857849121
28 33.9032592773438
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 0.193475842475891
1 1.3029773235321
2 2.08595728874207
3 3.89159083366394
4 5.79648303985596
5 7.57277154922485
6 9.47328281402588
7 10.6759519577026
8 12.8685178756714
9 13.5054874420166
10 14.8896903991699
11 15.3365230560303
12 16.1601295471191
13 17.0068359375
14 17.2517147064209
15 17.9204120635986
16 18.1558933258057
17 18.7805328369141
18 19.2355194091797
19 19.483715057373
20 19.554780960083
21 20.2037544250488
22 20.8508682250977
23 20.9764556884766
24 21.5023021697998
25 21.9388198852539
26 22.409236907959
27 22.8593006134033
28 23.3848686218262
};

\nextgroupplot[
width=\scplotwidth,
height=\scplotheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.11,-0.42)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=-0.135913388342175, ymax=2.89730044726955,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0.276863502177693)
--(axis cs:0,0.0289459136913065)
--(axis cs:1,0.0964177848201857)
--(axis cs:2,0.0564173783372312)
--(axis cs:3,0.0511273514049877)
--(axis cs:4,0.0433731813410575)
--(axis cs:5,0.00359827036475548)
--(axis cs:6,0.168380575116377)
--(axis cs:7,0.0381405982587636)
--(axis cs:8,0.0901208732081248)
--(axis cs:9,0.0776498487081999)
--(axis cs:10,0.0110005060866039)
--(axis cs:11,0.0757670201223685)
--(axis cs:12,0.0284662895453332)
--(axis cs:13,0.0194897803724804)
--(axis cs:14,0.0174416433918436)
--(axis cs:15,0.0213097820742025)
--(axis cs:16,0.0163915497431325)
--(axis cs:17,0.0201855786959604)
--(axis cs:18,0.0236688057351279)
--(axis cs:19,0.0372545112617336)
--(axis cs:20,0.132062563945643)
--(axis cs:21,0.0342373374332583)
--(axis cs:22,0.0320621983783133)
--(axis cs:23,0.0101506439041258)
--(axis cs:24,0.087496824293086)
--(axis cs:25,0.011450268852361)
--(axis cs:26,0.00491644386333464)
--(axis cs:27,0.0126036424149745)
--(axis cs:28,0.144296445571435)
--(axis cs:29,0.0300939634607431)
--(axis cs:29,0.399408391496637)
--(axis cs:29,0.399408391496637)
--(axis cs:28,0.695907644201633)
--(axis cs:27,0.0510613022011369)
--(axis cs:26,0.0156283592391062)
--(axis cs:25,0.0419774580680282)
--(axis cs:24,0.567530626648898)
--(axis cs:23,0.283696805687538)
--(axis cs:22,0.102632398725552)
--(axis cs:21,0.277269283764564)
--(axis cs:20,0.610112552604009)
--(axis cs:19,0.455568675635009)
--(axis cs:18,0.327855112742686)
--(axis cs:17,0.0957481460022454)
--(axis cs:16,0.110842961785637)
--(axis cs:15,0.0686679258974101)
--(axis cs:14,0.0355056223415635)
--(axis cs:13,0.0848064405952329)
--(axis cs:12,0.101337328577771)
--(axis cs:11,0.21381516173488)
--(axis cs:10,0.121714044159759)
--(axis cs:9,0.241731202671113)
--(axis cs:8,0.486586675168799)
--(axis cs:7,0.108360392024708)
--(axis cs:6,0.693070860877308)
--(axis cs:5,0.0182336253330179)
--(axis cs:4,0.139427047648446)
--(axis cs:3,0.429456462754012)
--(axis cs:2,0.170366190770131)
--(axis cs:1,0.517202477984591)
--(axis cs:0,0.276863502177693)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0.0932155961089114)
--(axis cs:0,0.0285004902849676)
--(axis cs:1,0.0274464122271011)
--(axis cs:2,0.0106738197585557)
--(axis cs:3,0.00649600528903049)
--(axis cs:4,0.019962114177288)
--(axis cs:5,0.0190115842688693)
--(axis cs:6,0.0201468093068186)
--(axis cs:7,0.0152974004179624)
--(axis cs:8,0.0109842696753413)
--(axis cs:9,0.0252958633536087)
--(axis cs:10,0.0212554864665058)
--(axis cs:11,0.0171283940496815)
--(axis cs:12,0.0127982791374448)
--(axis cs:13,0.0241438307069772)
--(axis cs:14,0.02585508419264)
--(axis cs:15,0.033278623939099)
--(axis cs:16,0.0302251116591536)
--(axis cs:17,0.0569485224176607)
--(axis cs:18,0.0605198655517459)
--(axis cs:19,0.0731659684818216)
--(axis cs:20,0.0474993070498567)
--(axis cs:21,0.0615965358334419)
--(axis cs:22,0.0891859761967371)
--(axis cs:23,0.0333396008971663)
--(axis cs:24,0.0411284487217917)
--(axis cs:25,0.0361071045813467)
--(axis cs:26,0.0545761091617081)
--(axis cs:27,0.0544494395927696)
--(axis cs:28,0.0672151029932921)
--(axis cs:29,0.0599869039276406)
--(axis cs:29,0.245217959235632)
--(axis cs:29,0.245217959235632)
--(axis cs:28,0.310996557198201)
--(axis cs:27,0.129319238108843)
--(axis cs:26,0.125634081690679)
--(axis cs:25,0.0993971789527651)
--(axis cs:24,0.10861033247806)
--(axis cs:23,0.0932620574629398)
--(axis cs:22,0.222371649442661)
--(axis cs:21,0.17483854365484)
--(axis cs:20,0.179573510424956)
--(axis cs:19,0.203571376521492)
--(axis cs:18,0.191406554139755)
--(axis cs:17,0.188266683548819)
--(axis cs:16,0.138898034355366)
--(axis cs:15,0.141543752497763)
--(axis cs:14,0.134628083943815)
--(axis cs:13,0.133070248346706)
--(axis cs:12,0.0461303744480078)
--(axis cs:11,0.0527921598540214)
--(axis cs:10,0.0986745581517136)
--(axis cs:9,0.0747397424572152)
--(axis cs:8,0.0417586780781942)
--(axis cs:7,0.0502369914949673)
--(axis cs:6,0.0936326795915241)
--(axis cs:5,0.0925117809937278)
--(axis cs:4,0.148180263769062)
--(axis cs:3,0.0174881453855534)
--(axis cs:2,0.0240997826789517)
--(axis cs:1,0.0922349512229999)
--(axis cs:0,0.0932155961089114)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,0.466323964463955)
--(axis cs:0,0.194067476244604)
--(axis cs:1,0.781613237701475)
--(axis cs:2,0.855596260335733)
--(axis cs:3,0.827617080597401)
--(axis cs:4,0.486929376850606)
--(axis cs:5,0.494544045200928)
--(axis cs:6,0.656619862349435)
--(axis cs:7,0.804783082989379)
--(axis cs:8,0.248304616288407)
--(axis cs:9,0.761451749155528)
--(axis cs:10,0.807034907451882)
--(axis cs:11,0.787356032993511)
--(axis cs:12,0.917499328092888)
--(axis cs:13,0.606617263204037)
--(axis cs:14,0.843655894055074)
--(axis cs:15,0.481967178387013)
--(axis cs:16,0.956778108861468)
--(axis cs:17,1.73516347964431)
--(axis cs:18,0.297355529548215)
--(axis cs:19,0.922475172748436)
--(axis cs:20,0.927736242046843)
--(axis cs:21,0.322922671696313)
--(axis cs:22,0.565981518142529)
--(axis cs:23,1.57831466384127)
--(axis cs:24,1.20494238372303)
--(axis cs:25,1.02054401972984)
--(axis cs:26,0.44218960746001)
--(axis cs:27,1.28182890313116)
--(axis cs:28,0.552347881008136)
--(axis cs:29,0.301434340828212)
--(axis cs:29,1.00651759843424)
--(axis cs:29,1.00651759843424)
--(axis cs:28,1.35799873519358)
--(axis cs:27,2.25184394864454)
--(axis cs:26,1.12588109699364)
--(axis cs:25,1.94982477295509)
--(axis cs:24,2.22589701954802)
--(axis cs:23,2.66783350989501)
--(axis cs:22,1.2098761088675)
--(axis cs:21,0.916252440517547)
--(axis cs:20,1.80397867327093)
--(axis cs:19,1.84889019739854)
--(axis cs:18,0.87166289323456)
--(axis cs:17,2.75942709110538)
--(axis cs:16,1.89384971038721)
--(axis cs:15,1.19165794897569)
--(axis cs:14,1.64784224456765)
--(axis cs:13,1.35654784437962)
--(axis cs:12,1.79871221194258)
--(axis cs:11,1.61840701668709)
--(axis cs:10,1.62360128503429)
--(axis cs:9,1.64207297802402)
--(axis cs:8,0.756987730644915)
--(axis cs:7,1.5804995148414)
--(axis cs:6,1.37435897172842)
--(axis cs:5,1.29413846788956)
--(axis cs:4,1.20825099318864)
--(axis cs:3,1.6691976939794)
--(axis cs:2,1.66911313970856)
--(axis cs:1,1.66135392071128)
--(axis cs:0,0.466323964463955)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.084396751222694)
--(axis cs:0,0.0328121333751007)
--(axis cs:1,0.127197686619244)
--(axis cs:2,0.12459200384836)
--(axis cs:3,0.143099447288188)
--(axis cs:4,0.1226867929254)
--(axis cs:5,0.132375691202352)
--(axis cs:6,0.0503842238778846)
--(axis cs:7,0.0686318065609979)
--(axis cs:8,0.0377071855920846)
--(axis cs:9,0.0373441703765149)
--(axis cs:10,0.00937766389948384)
--(axis cs:11,0.00739484217350552)
--(axis cs:12,0.00314654330460189)
--(axis cs:13,0.00299219302162105)
--(axis cs:14,0.00344973736261887)
--(axis cs:15,0.00341176041317754)
--(axis cs:16,0.00393873382696098)
--(axis cs:17,0.0069666854994737)
--(axis cs:18,0.00667431583376978)
--(axis cs:19,0.00620658079407281)
--(axis cs:20,0.00195996782199415)
--(axis cs:21,0.010595452002951)
--(axis cs:22,0.0107032413927897)
--(axis cs:23,0.00944967817603156)
--(axis cs:24,0.022084925734931)
--(axis cs:25,0.00545541418090398)
--(axis cs:26,0.0079135758107819)
--(axis cs:27,0.00517077098407232)
--(axis cs:28,0.00650352994392157)
--(axis cs:28,0.0244326916534944)
--(axis cs:28,0.0244326916534944)
--(axis cs:27,0.0229101045837924)
--(axis cs:26,0.026670660151788)
--(axis cs:25,0.0198379828364331)
--(axis cs:24,0.0815943120568779)
--(axis cs:23,0.0632606716183537)
--(axis cs:22,0.0271720457755664)
--(axis cs:21,0.0388192611081356)
--(axis cs:20,0.0148838616701202)
--(axis cs:19,0.021315654174319)
--(axis cs:18,0.0217518714471025)
--(axis cs:17,0.0236200741726187)
--(axis cs:16,0.0127921192718967)
--(axis cs:15,0.0138205410704716)
--(axis cs:14,0.00903683120293964)
--(axis cs:13,0.00733368515922327)
--(axis cs:12,0.00747415313254768)
--(axis cs:11,0.022056002155235)
--(axis cs:10,0.0656095006688203)
--(axis cs:9,0.103163513304339)
--(axis cs:8,0.103288953843717)
--(axis cs:7,0.222031943330957)
--(axis cs:6,0.203317808368201)
--(axis cs:5,0.345598557632804)
--(axis cs:4,0.252204363618682)
--(axis cs:3,0.338990762615297)
--(axis cs:2,0.529100144534746)
--(axis cs:1,0.330549680806812)
--(axis cs:0,0.084396751222694)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.152904748916626
1 0.306810140609741
2 0.113391757011414
3 0.240291953086853
4 0.091400146484375
5 0.010915994644165
6 0.430725693702698
7 0.0732505321502686
8 0.288353800773621
9 0.159690499305725
10 0.0663572549819946
11 0.144791126251221
12 0.0649018287658691
13 0.0521481037139893
14 0.0264736413955688
15 0.0449888706207275
16 0.0636172294616699
17 0.0579668283462524
18 0.175761938095093
19 0.246411561965942
20 0.371087551116943
21 0.155753374099731
22 0.0673472881317139
23 0.146923780441284
24 0.327513694763184
25 0.0267138481140137
26 0.0102723836898804
27 0.0318324565887451
28 0.420102000236511
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.0608580112457275
1 0.0598406791687012
2 0.017386794090271
3 0.0119920969009399
4 0.084071159362793
5 0.0557616949081421
6 0.0568897724151611
7 0.0327671766281128
8 0.0263714790344238
9 0.0500178337097168
10 0.0599650144577026
11 0.0349602699279785
12 0.0294643640518188
13 0.0786070823669434
14 0.0802415609359741
15 0.0874111652374268
16 0.0845615863800049
17 0.122607588768005
18 0.12596321105957
19 0.138368606567383
20 0.113536357879639
21 0.118217587471008
22 0.155778765678406
23 0.0633008480072021
24 0.0748693943023682
25 0.0677521228790283
26 0.0901050567626953
27 0.0918843746185303
28 0.189105868339539
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.330195665359497
1 1.22148358821869
2 1.26235473155975
3 1.2484073638916
4 0.847590208053589
5 0.894341230392456
6 1.01548945903778
7 1.19264125823975
8 0.502646207809448
9 1.20176231861115
10 1.21531808376312
11 1.20288157463074
12 1.35810577869415
13 0.981582641601562
14 1.24574911594391
15 0.836812496185303
16 1.42531394958496
17 2.24729537963867
18 0.584509134292603
19 1.38568270206451
20 1.36585748195648
21 0.619587540626526
22 0.88792872428894
23 2.12307405471802
24 1.71541965007782
25 1.48518443107605
26 0.784035325050354
27 1.76683640480042
28 0.955173254013062
};
\addlegendentry{DTS}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 0.0586044788360596
1 0.228873729705811
2 0.326846122741699
3 0.241045117378235
4 0.187445640563965
5 0.23898708820343
6 0.126851081848145
7 0.145331859588623
8 0.0704981088638306
9 0.070253849029541
10 0.0374935865402222
11 0.0147254467010498
12 0.0053102970123291
13 0.00516295433044434
14 0.00624322891235352
15 0.00861620903015137
16 0.00836539268493652
17 0.0152933597564697
18 0.0142130851745605
19 0.0137611627578735
20 0.00842189788818359
21 0.0247073173522949
22 0.0189375877380371
23 0.0363551378250122
24 0.0518395900726318
25 0.0126466751098633
26 0.0172921419143677
27 0.014040470123291
28 0.0154681205749512
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Branin_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-7.06686873038396, ymax=162.133937649198,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0.87673258630465)
--(axis cs:0,0.624077014142515)
--(axis cs:1,1.29458331840225)
--(axis cs:2,1.81413571306051)
--(axis cs:3,2.51414047149119)
--(axis cs:4,2.97183079277008)
--(axis cs:5,3.58196619585012)
--(axis cs:6,4.28889884793132)
--(axis cs:7,5.11738833893258)
--(axis cs:8,5.75908660969787)
--(axis cs:9,6.47330131682341)
--(axis cs:10,6.80605612249217)
--(axis cs:11,7.17219136751983)
--(axis cs:12,7.69917307002387)
--(axis cs:13,8.13748235545896)
--(axis cs:14,8.75129959563585)
--(axis cs:15,9.30546842248239)
--(axis cs:16,10.2230082432336)
--(axis cs:17,10.9110435100324)
--(axis cs:18,11.4437539794035)
--(axis cs:19,12.0273755183425)
--(axis cs:20,12.6438002589193)
--(axis cs:21,13.1364034607057)
--(axis cs:22,13.8449504854309)
--(axis cs:23,14.2569807452038)
--(axis cs:24,14.6877198990189)
--(axis cs:25,15.0588305982381)
--(axis cs:26,15.8449791222053)
--(axis cs:27,16.3001212706917)
--(axis cs:28,16.9188632286448)
--(axis cs:29,17.5310360639324)
--(axis cs:29,19.3932907881624)
--(axis cs:29,19.3932907881624)
--(axis cs:28,18.5938254504275)
--(axis cs:27,18.0149253538702)
--(axis cs:26,17.5489871254241)
--(axis cs:25,16.8237607202485)
--(axis cs:24,16.4326454489891)
--(axis cs:23,15.9581153485467)
--(axis cs:22,15.4846657293439)
--(axis cs:21,14.6661527196988)
--(axis cs:20,14.1562417615405)
--(axis cs:19,13.4985158119576)
--(axis cs:18,12.8104776199694)
--(axis cs:17,12.2068016273239)
--(axis cs:16,11.4669532571633)
--(axis cs:15,10.5456827424488)
--(axis cs:14,9.87152031674827)
--(axis cs:13,9.21345554221536)
--(axis cs:12,8.77688785384748)
--(axis cs:11,8.15755480946215)
--(axis cs:10,7.82903147529699)
--(axis cs:9,7.4733971173327)
--(axis cs:8,6.6522805107488)
--(axis cs:7,5.96551601239324)
--(axis cs:6,5.02852738365025)
--(axis cs:5,4.32307909667876)
--(axis cs:4,3.65032535095893)
--(axis cs:3,3.1174765194349)
--(axis cs:2,2.38384535461563)
--(axis cs:1,1.74542743533405)
--(axis cs:0,0.87673258630465)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,27.043868743164)
--(axis cs:0,18.9748787121897)
--(axis cs:1,28.4519232281244)
--(axis cs:2,36.3406761417832)
--(axis cs:3,42.8491641387342)
--(axis cs:4,48.8868022849775)
--(axis cs:5,54.7330234703239)
--(axis cs:6,60.1594969359681)
--(axis cs:7,64.8021036390142)
--(axis cs:8,68.9385893887519)
--(axis cs:9,72.8431991929399)
--(axis cs:10,76.4483266224259)
--(axis cs:11,79.6012946469678)
--(axis cs:12,82.6966215725028)
--(axis cs:13,85.7088501075406)
--(axis cs:14,88.5683322215737)
--(axis cs:15,91.4160807850037)
--(axis cs:16,94.2680312814243)
--(axis cs:17,97.1445859945339)
--(axis cs:18,99.7972948645368)
--(axis cs:19,102.348031386759)
--(axis cs:20,104.847978288884)
--(axis cs:21,107.229143448023)
--(axis cs:22,109.482735369772)
--(axis cs:23,111.754208991276)
--(axis cs:24,114.035019510648)
--(axis cs:25,116.34115387021)
--(axis cs:26,118.769873279953)
--(axis cs:27,120.935265368755)
--(axis cs:28,123.115957252827)
--(axis cs:29,125.240320622792)
--(axis cs:29,154.442991904672)
--(axis cs:29,154.442991904672)
--(axis cs:28,152.15754689961)
--(axis cs:27,149.728422496874)
--(axis cs:26,147.269388922629)
--(axis cs:25,144.601926423242)
--(axis cs:24,142.029253290602)
--(axis cs:23,139.451274517251)
--(axis cs:22,136.913835303902)
--(axis cs:21,134.324215813955)
--(axis cs:20,131.613179629948)
--(axis cs:19,128.779039301103)
--(axis cs:18,125.910243777505)
--(axis cs:17,122.946159212659)
--(axis cs:16,119.801466510551)
--(axis cs:15,116.676371516088)
--(axis cs:14,113.571819820428)
--(axis cs:13,110.452069412539)
--(axis cs:12,107.114971331682)
--(axis cs:11,103.622042887809)
--(axis cs:10,99.974985801826)
--(axis cs:9,95.8894931509288)
--(axis cs:8,91.3834565254052)
--(axis cs:7,86.7153424793066)
--(axis cs:6,81.3924619447885)
--(axis cs:5,75.0478320126115)
--(axis cs:4,68.2954207456477)
--(axis cs:3,61.4106646177486)
--(axis cs:2,53.5355710330265)
--(axis cs:1,40.9504509996169)
--(axis cs:0,27.043868743164)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.19568862365146)
--(axis cs:0,0.853813274412097)
--(axis cs:1,2.16245587975027)
--(axis cs:2,3.36207837261937)
--(axis cs:3,4.9513969114461)
--(axis cs:4,5.92796149555548)
--(axis cs:5,6.70239157592342)
--(axis cs:6,7.68831468130007)
--(axis cs:7,8.98567088290783)
--(axis cs:8,9.90364589733531)
--(axis cs:9,10.9292849322342)
--(axis cs:10,12.155154967409)
--(axis cs:11,13.1573927580087)
--(axis cs:12,14.5711846572773)
--(axis cs:13,16.4887809838968)
--(axis cs:14,17.4796978645792)
--(axis cs:15,18.6322163173167)
--(axis cs:16,19.5161142760297)
--(axis cs:17,20.4769595364625)
--(axis cs:18,21.7870356570663)
--(axis cs:19,22.7156055982194)
--(axis cs:20,23.6805712987601)
--(axis cs:21,24.6968107331302)
--(axis cs:22,26.1903822735654)
--(axis cs:23,27.2147909887588)
--(axis cs:24,28.2960184778648)
--(axis cs:25,29.1477392275882)
--(axis cs:26,30.6446850310568)
--(axis cs:27,32.3364421319357)
--(axis cs:28,33.4306764038562)
--(axis cs:29,34.686734304805)
--(axis cs:29,37.6755306804631)
--(axis cs:29,37.6755306804631)
--(axis cs:28,36.2415253853435)
--(axis cs:27,35.0823291264668)
--(axis cs:26,33.2055558413375)
--(axis cs:25,31.4757733916975)
--(axis cs:24,30.5348281237397)
--(axis cs:23,29.3008205569068)
--(axis cs:22,28.2085981781338)
--(axis cs:21,26.8468868357569)
--(axis cs:20,25.7976534743141)
--(axis cs:19,24.7936568391181)
--(axis cs:18,23.7525823503015)
--(axis cs:17,22.2786214309671)
--(axis cs:16,21.1392923535926)
--(axis cs:15,20.1543501223472)
--(axis cs:14,19.0308372792608)
--(axis cs:13,17.9855297832087)
--(axis cs:12,16.2059471351046)
--(axis cs:11,14.8315897903966)
--(axis cs:10,13.7883237844067)
--(axis cs:9,12.3648274800504)
--(axis cs:8,11.150445209773)
--(axis cs:7,10.041605357091)
--(axis cs:6,8.74582756299391)
--(axis cs:5,7.6835617531871)
--(axis cs:4,7.06994408332124)
--(axis cs:3,6.04359707933511)
--(axis cs:2,4.23101775416156)
--(axis cs:1,2.8235678079889)
--(axis cs:0,1.19568862365146)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,1.12105825819003)
--(axis cs:0,0.781563953650765)
--(axis cs:1,1.34668669920603)
--(axis cs:2,2.13501883313658)
--(axis cs:3,3.12690155332655)
--(axis cs:4,4.25675949106965)
--(axis cs:5,5.27548668853644)
--(axis cs:6,6.29230372088049)
--(axis cs:7,7.07272968536468)
--(axis cs:8,8.28960150030793)
--(axis cs:9,9.24943337980327)
--(axis cs:10,10.0563452171016)
--(axis cs:11,11.2221097634677)
--(axis cs:12,12.129063954353)
--(axis cs:13,13.0627754999532)
--(axis cs:14,13.9906507798492)
--(axis cs:15,14.625191929074)
--(axis cs:16,15.4979257183631)
--(axis cs:17,16.3808493844907)
--(axis cs:18,17.044271309477)
--(axis cs:19,17.7298435651885)
--(axis cs:20,18.2676648587649)
--(axis cs:21,18.9875467032063)
--(axis cs:22,19.5908942202443)
--(axis cs:23,20.5286728079656)
--(axis cs:24,21.22419175672)
--(axis cs:25,22.1022589593671)
--(axis cs:26,23.0535003204124)
--(axis cs:27,23.7461909549823)
--(axis cs:28,24.8455194528145)
--(axis cs:29,25.5456580629976)
--(axis cs:29,27.5025059453554)
--(axis cs:29,27.5025059453554)
--(axis cs:28,26.8325682330009)
--(axis cs:27,25.7551368281717)
--(axis cs:26,24.9846913763389)
--(axis cs:25,24.0520965306943)
--(axis cs:24,23.1534050082225)
--(axis cs:23,22.5633488148651)
--(axis cs:22,21.5453925463923)
--(axis cs:21,20.9301180630599)
--(axis cs:20,20.2401937819708)
--(axis cs:19,19.5628620045823)
--(axis cs:18,18.81969266982)
--(axis cs:17,17.8920424705788)
--(axis cs:16,17.0171452615257)
--(axis cs:15,15.9947637128101)
--(axis cs:14,15.4478861807676)
--(axis cs:13,14.2639484845833)
--(axis cs:12,13.2621843437619)
--(axis cs:11,12.3455488246173)
--(axis cs:10,11.1527572840543)
--(axis cs:9,10.1950532834173)
--(axis cs:8,9.23445335074383)
--(axis cs:7,7.80248910850617)
--(axis cs:6,6.95891362929525)
--(axis cs:5,5.86401712228275)
--(axis cs:4,4.89508357350998)
--(axis cs:3,3.73982702274298)
--(axis cs:2,2.64864618245743)
--(axis cs:1,1.7662929931724)
--(axis cs:0,1.12105825819003)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.750404834747314
1 1.52000534534454
2 2.09899044036865
3 2.81580853462219
4 3.31107807159424
5 3.95252275466919
6 4.65871334075928
7 5.54145240783691
8 6.20568370819092
9 6.97334909439087
10 7.31754398345947
11 7.66487312316895
12 8.23803043365479
13 8.67546939849854
14 9.31140995025635
15 9.92557525634766
16 10.8449811935425
17 11.5589227676392
18 12.1271162033081
19 12.7629461288452
20 13.4000205993652
21 13.9012784957886
22 14.6648082733154
23 15.1075477600098
24 15.5601825714111
25 15.9412956237793
26 16.6969833374023
27 17.1575241088867
28 17.7563438415527
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 23.0093746185303
1 34.7011871337891
2 44.9381217956543
3 52.1299133300781
4 58.5911102294922
5 64.8904266357422
6 70.7759780883789
7 75.7587203979492
8 80.1610260009766
9 84.3663482666016
10 88.2116546630859
11 91.6116714477539
12 94.9057998657227
13 98.0804595947266
14 101.07007598877
15 104.046226501465
16 107.03475189209
17 110.045372009277
18 112.85376739502
19 115.563537597656
20 118.230575561523
21 120.776679992676
22 123.198287963867
23 125.602745056152
24 128.032135009766
25 130.471542358398
26 133.019638061523
27 135.331848144531
28 137.636749267578
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.02475094795227
1 2.49301195144653
2 3.79654812812805
3 5.49749708175659
4 6.49895286560059
5 7.19297647476196
6 8.21707153320312
7 9.51363849639893
8 10.527045249939
9 11.6470565795898
10 12.9717397689819
11 13.9944915771484
12 15.3885660171509
13 17.2371559143066
14 18.2552680969238
15 19.3932838439941
16 20.3277034759521
17 21.3777904510498
18 22.7698097229004
19 23.7546310424805
20 24.7391128540039
21 25.7718486785889
22 27.1994895935059
23 28.2578048706055
24 29.4154224395752
25 30.3117561340332
26 31.925121307373
27 33.7093849182129
28 34.8361015319824
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 0.951311111450195
1 1.55648982524872
2 2.39183259010315
3 3.4333643913269
4 4.57592153549194
5 5.56975173950195
6 6.62560844421387
7 7.43760919570923
8 8.76202774047852
9 9.722243309021
10 10.6045513153076
11 11.7838296890259
12 12.6956243515015
13 13.6633615493774
14 14.7192687988281
15 15.3099775314331
16 16.2575359344482
17 17.1364459991455
18 17.9319820404053
19 18.6463527679443
20 19.2539291381836
21 19.9588317871094
22 20.5681438446045
23 21.5460109710693
24 22.1887989044189
25 23.0771770477295
26 24.0190963745117
27 24.7506637573242
28 25.8390445709229
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=-1.15137829537257, ymax=28.3864995545228,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0.87673258630465)
--(axis cs:0,0.624077014142515)
--(axis cs:1,0.602344155666726)
--(axis cs:2,0.431017704921215)
--(axis cs:3,0.589758323435735)
--(axis cs:4,0.404602029235723)
--(axis cs:5,0.528736591149026)
--(axis cs:6,0.560678451506532)
--(axis cs:7,0.696073240926493)
--(axis cs:8,0.468087167791148)
--(axis cs:9,0.577066531587676)
--(axis cs:10,0.258901092100601)
--(axis cs:11,0.27843129599369)
--(axis cs:12,0.45599239826935)
--(axis cs:13,0.336702625768008)
--(axis cs:14,0.473989443487173)
--(axis cs:15,0.410066703690843)
--(axis cs:16,0.72656917767806)
--(axis cs:17,0.548926188844578)
--(axis cs:18,0.42869382310319)
--(axis cs:19,0.504881646623836)
--(axis cs:20,0.460175308058991)
--(axis cs:21,0.366640017199637)
--(axis cs:22,0.521964281067535)
--(axis cs:23,0.318307234727355)
--(axis cs:24,0.292833978216295)
--(axis cs:25,0.236244190006543)
--(axis cs:26,0.548548982761675)
--(axis cs:27,0.336251476835077)
--(axis cs:28,0.430299621844511)
--(axis cs:29,0.473897452271406)
--(axis cs:29,0.937740720751069)
--(axis cs:29,0.937740720751069)
--(axis cs:28,0.767342432665969)
--(axis cs:27,0.584828900097273)
--(axis cs:26,0.962825946381242)
--(axis cs:25,0.525981780471933)
--(axis cs:24,0.612435276041214)
--(axis cs:23,0.567172644248416)
--(axis cs:22,1.00509575330278)
--(axis cs:21,0.635874142745135)
--(axis cs:20,0.813975382100633)
--(axis cs:19,0.76677808430334)
--(axis cs:18,0.707692638913492)
--(axis cs:17,0.878957448114823)
--(axis cs:16,1.11224115778757)
--(axis cs:15,0.81826454885623)
--(axis cs:14,0.797892571222629)
--(axis cs:13,0.538174348034956)
--(axis cs:12,0.690322348620028)
--(axis cs:11,0.416227283199126)
--(axis cs:10,0.42948807153245)
--(axis cs:9,0.958264782121762)
--(axis cs:8,0.860375601329712)
--(axis cs:7,1.06940487881775)
--(axis cs:6,0.851702487546158)
--(axis cs:5,0.754152557650845)
--(axis cs:4,0.585937123567191)
--(axis cs:3,0.84387759981422)
--(axis cs:2,0.726952609018628)
--(axis cs:1,0.936856997622403)
--(axis cs:0,0.87673258630465)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,27.043868743164)
--(axis cs:0,18.9748787121897)
--(axis cs:1,8.89828320812333)
--(axis cs:2,7.52298676023353)
--(axis cs:3,6.23154662709348)
--(axis cs:4,5.52064920577259)
--(axis cs:5,5.40738379509806)
--(axis cs:6,5.05819791335942)
--(axis cs:7,4.32431324166297)
--(axis cs:8,3.85170528065277)
--(axis cs:9,3.66187167046135)
--(axis cs:10,3.45122982340734)
--(axis cs:11,2.91749452522376)
--(axis cs:12,2.91325512220324)
--(axis cs:13,2.84826187849154)
--(axis cs:14,2.71598947413684)
--(axis cs:15,2.70762540713564)
--(axis cs:16,2.7166215016801)
--(axis cs:17,2.7625661662988)
--(axis cs:18,2.54660333211726)
--(axis cs:19,2.45882730045001)
--(axis cs:20,2.41489676260064)
--(axis cs:21,2.30546942840539)
--(axis cs:22,2.1794911824614)
--(axis cs:23,2.21149367007928)
--(axis cs:24,2.21598673783504)
--(axis cs:25,2.22954234999529)
--(axis cs:26,2.33790734454002)
--(axis cs:27,2.11503685309467)
--(axis cs:28,2.13633555167561)
--(axis cs:29,2.04264423637439)
--(axis cs:29,2.36716413865275)
--(axis cs:29,2.36716413865275)
--(axis cs:28,2.47348073513265)
--(axis cs:27,2.50938880995203)
--(axis cs:26,2.75827456458972)
--(axis cs:25,2.64926514220749)
--(axis cs:24,2.64280255488763)
--(axis cs:23,2.59741916477298)
--(axis cs:22,2.66372022923526)
--(axis cs:21,2.78673191474058)
--(axis cs:20,2.91919046836875)
--(axis cs:19,2.96070474537084)
--(axis cs:18,3.07019010273144)
--(axis cs:17,3.25868124891898)
--(axis cs:16,3.26042398920332)
--(axis cs:15,3.24467485195429)
--(axis cs:14,3.26324304778514)
--(axis cs:13,3.5010647374036)
--(axis cs:12,3.6750002472048)
--(axis cs:11,3.88253058530081)
--(axis cs:10,4.23939025697591)
--(axis cs:9,4.74877475925017)
--(axis cs:8,4.95289451518354)
--(axis cs:7,5.64117399590122)
--(axis cs:6,6.71290548446186)
--(axis cs:5,7.19124865721218)
--(axis cs:4,7.40174506836969)
--(axis cs:3,8.15203495457962)
--(axis cs:2,12.9508861868349)
--(axis cs:1,14.4853435642644)
--(axis cs:0,27.043868743164)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.19568862365146)
--(axis cs:0,0.853813274412097)
--(axis cs:1,1.20571833925456)
--(axis cs:2,1.01002710689205)
--(axis cs:3,1.4409593461655)
--(axis cs:4,0.750156621793181)
--(axis cs:5,0.498404772183398)
--(axis cs:6,0.82250538035992)
--(axis cs:7,1.00105023650078)
--(axis cs:8,0.774424463442612)
--(axis cs:9,0.936934118061648)
--(axis cs:10,1.05746953378118)
--(axis cs:11,0.819959723863707)
--(axis cs:12,1.18523823031974)
--(axis cs:13,1.57163437420896)
--(axis cs:14,0.840235517712367)
--(axis cs:15,0.913506643662869)
--(axis cs:16,0.775600536747329)
--(axis cs:17,0.869611295489946)
--(axis cs:18,1.18237372097785)
--(axis cs:19,0.790585245985792)
--(axis cs:20,0.82278576745904)
--(axis cs:21,0.868456721521541)
--(axis cs:22,1.18000347495995)
--(axis cs:23,0.849102272096347)
--(axis cs:24,0.947204596323454)
--(axis cs:25,0.775957281407476)
--(axis cs:26,1.38276365528353)
--(axis cs:27,1.49667288516658)
--(axis cs:28,0.902930876649715)
--(axis cs:29,1.10507884069616)
--(axis cs:29,1.58498435537224)
--(axis cs:29,1.58498435537224)
--(axis cs:28,1.3504996541476)
--(axis cs:27,2.07185750084159)
--(axis cs:26,1.843964597825)
--(axis cs:25,1.01670873627379)
--(axis cs:24,1.36803045961543)
--(axis cs:23,1.26752882187004)
--(axis cs:22,1.67527940785217)
--(axis cs:21,1.19701607429138)
--(axis cs:20,1.14617656827767)
--(axis cs:19,1.17905918398384)
--(axis cs:18,1.60166331896035)
--(axis cs:17,1.23056304231737)
--(axis cs:16,1.09323965321109)
--(axis cs:15,1.36252465216102)
--(axis cs:14,1.19598885902212)
--(axis cs:13,2.12554460051474)
--(axis cs:12,1.60291101365685)
--(axis cs:11,1.22554407272581)
--(axis cs:10,1.59189680574985)
--(axis cs:9,1.30308718711468)
--(axis cs:8,1.25239040366697)
--(axis cs:7,1.59208375920403)
--(axis cs:6,1.22568353482354)
--(axis cs:5,0.889642978050401)
--(axis cs:4,1.25275496630233)
--(axis cs:3,1.96093851783477)
--(axis cs:2,1.59704533214971)
--(axis cs:1,1.73080345042106)
--(axis cs:0,1.19568862365146)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.737171771137141)
--(axis cs:0,0.502647142921428)
--(axis cs:1,0.447221658184805)
--(axis cs:2,0.369823343767437)
--(axis cs:3,0.439350043793132)
--(axis cs:4,0.470901364735824)
--(axis cs:5,0.486288164956899)
--(axis cs:6,0.443205481476533)
--(axis cs:7,0.391609241536685)
--(axis cs:8,0.392104184609438)
--(axis cs:9,0.367967532071452)
--(axis cs:10,0.368073277092382)
--(axis cs:11,0.283236128331168)
--(axis cs:12,0.311784462344178)
--(axis cs:13,0.355966540064645)
--(axis cs:14,0.250517645759189)
--(axis cs:15,0.323668730106402)
--(axis cs:16,0.29949790828223)
--(axis cs:17,0.294389089198234)
--(axis cs:18,0.273280870084645)
--(axis cs:19,0.246499394463576)
--(axis cs:20,0.257666259591028)
--(axis cs:21,0.191252515986314)
--(axis cs:22,0.206964238979399)
--(axis cs:23,0.222909456877507)
--(axis cs:24,0.208737339707391)
--(axis cs:25,0.273479490509621)
--(axis cs:26,0.228135854624921)
--(axis cs:27,0.218159490021974)
--(axis cs:28,0.196090368412827)
--(axis cs:28,0.288155490862423)
--(axis cs:28,0.288155490862423)
--(axis cs:27,0.410134799955427)
--(axis cs:26,0.415096839764703)
--(axis cs:25,0.470459284173178)
--(axis cs:24,0.393357469443275)
--(axis cs:23,0.411966292004831)
--(axis cs:22,0.38765934453833)
--(axis cs:21,0.374639707777877)
--(axis cs:20,0.444829089850765)
--(axis cs:19,0.43435152129746)
--(axis cs:18,0.4574601768233)
--(axis cs:17,0.482908004974747)
--(axis cs:16,0.508221598204482)
--(axis cs:15,0.531976391360969)
--(axis cs:14,0.434789658007956)
--(axis cs:13,0.571072855444139)
--(axis cs:12,0.529865318796466)
--(axis cs:11,0.494933044472934)
--(axis cs:10,0.606889962624191)
--(axis cs:9,0.597704203870243)
--(axis cs:8,0.602251984838444)
--(axis cs:7,0.606277291847139)
--(axis cs:6,0.673341193729633)
--(axis cs:5,0.693364231646925)
--(axis cs:4,0.654356895740796)
--(axis cs:3,0.659773041239254)
--(axis cs:2,0.543871700837137)
--(axis cs:1,0.634676468214192)
--(axis cs:0,0.737171771137141)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.750404834747314
1 0.769600629806519
2 0.578985214233398
3 0.71681797504425
4 0.495269536972046
5 0.641444563865662
6 0.706190466880798
7 0.882739067077637
8 0.664231300354004
9 0.76766562461853
10 0.344194650650024
11 0.347329258918762
12 0.57315731048584
13 0.437438488006592
14 0.635941028594971
15 0.614165544509888
16 0.919405221939087
17 0.713941812515259
18 0.568193197250366
19 0.635829925537109
20 0.637075424194336
21 0.501257061958313
22 0.763530015945435
23 0.442739963531494
24 0.452634572982788
25 0.381113052368164
26 0.755687475204468
27 0.460540175437927
28 0.598821043968201
29 0.705819129943848
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 23.0093746185303
1 11.6918134689331
2 10.2369365692139
3 7.19179058074951
4 6.46119689941406
5 6.29931640625
6 5.88555192947388
7 4.98274374008179
8 4.40229988098145
9 4.20532321929932
10 3.84530997276306
11 3.40001249313354
12 3.29412770271301
13 3.17466330528259
14 2.98961615562439
15 2.97615003585815
16 2.98852276802063
17 3.01062369346619
18 2.80839681625366
19 2.70976591110229
20 2.66704368591309
21 2.54610061645508
22 2.42160558700562
23 2.40445637702942
24 2.42939472198486
25 2.43940377235413
26 2.54809093475342
27 2.31221294403076
28 2.30490803718567
29 2.20490407943726
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.02475094795227
1 1.46826088428497
2 1.30353617668152
3 1.70094895362854
4 1.00145578384399
5 0.694023847579956
6 1.02409446239471
7 1.2965669631958
8 1.01340746879578
9 1.12001061439514
10 1.32468318939209
11 1.02275192737579
12 1.39407467842102
13 1.84858953952789
14 1.01811218261719
15 1.13801562786102
16 0.934420108795166
17 1.05008721351624
18 1.39201855659485
19 0.984822273254395
20 0.9844810962677
21 1.03273642063141
22 1.42764139175415
23 1.05831551551819
24 1.15761756896973
25 0.896332979202271
26 1.61336410045624
27 1.78426516056061
28 1.12671530246735
29 1.34503161907196
};
\addlegendentry{GJ}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 0.619909524917603
1 0.540949106216431
2 0.456847548484802
3 0.549561500549316
4 0.562629103660583
5 0.589826226234436
6 0.558273315429688
7 0.498943328857422
8 0.497178077697754
9 0.48283588886261
10 0.487481594085693
11 0.389084577560425
12 0.420824885368347
13 0.463519692420959
14 0.342653632164001
15 0.427822589874268
16 0.403859734535217
17 0.388648509979248
18 0.365370512008667
19 0.340425491333008
20 0.351247668266296
21 0.282946109771729
22 0.297311782836914
23 0.317437887191772
24 0.301047444343567
25 0.37196946144104
26 0.321616411209106
27 0.314147114753723
28 0.242122888565063
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Bukin_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-2.42500649201987, ymax=82.0258572534607,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,2.5939499759259)
--(axis cs:0,2.31037350189846)
--(axis cs:1,4.22965456573193)
--(axis cs:2,5.77048100588282)
--(axis cs:3,7.26153120483726)
--(axis cs:4,8.61944018794276)
--(axis cs:5,10.3300963806613)
--(axis cs:6,11.6453808509365)
--(axis cs:7,13.0434303038279)
--(axis cs:8,14.8030518789662)
--(axis cs:9,16.1723950291904)
--(axis cs:10,17.2179620811802)
--(axis cs:11,18.3600488486482)
--(axis cs:12,19.4575127680959)
--(axis cs:13,20.9772979753655)
--(axis cs:14,22.0890348681501)
--(axis cs:15,23.3987300130544)
--(axis cs:16,24.5777091643038)
--(axis cs:17,25.6361450433433)
--(axis cs:18,26.8916165644885)
--(axis cs:19,28.1397388705748)
--(axis cs:20,29.2376177149806)
--(axis cs:21,30.3997750202314)
--(axis cs:22,31.7185592106487)
--(axis cs:23,32.4268365868241)
--(axis cs:24,33.3523237402824)
--(axis cs:25,34.2459411868603)
--(axis cs:26,35.3873430547877)
--(axis cs:27,36.3348557767155)
--(axis cs:28,36.8848073162445)
--(axis cs:29,37.7445120527613)
--(axis cs:29,41.575201017455)
--(axis cs:29,41.575201017455)
--(axis cs:28,40.5840290031331)
--(axis cs:27,39.9441973857104)
--(axis cs:26,38.9063967013712)
--(axis cs:25,37.6595793020109)
--(axis cs:24,36.7679313642046)
--(axis cs:23,35.7397105812907)
--(axis cs:22,34.8938449751008)
--(axis cs:21,33.6458749122595)
--(axis cs:20,32.4246907271324)
--(axis cs:19,31.2200346059367)
--(axis cs:18,29.8632226549106)
--(axis cs:17,28.4812475045851)
--(axis cs:16,27.2389757378816)
--(axis cs:15,25.9523165199396)
--(axis cs:14,24.6136104334803)
--(axis cs:13,23.3201777484057)
--(axis cs:12,21.6522492751926)
--(axis cs:11,20.3979076770275)
--(axis cs:10,19.1656408433443)
--(axis cs:9,17.9068369867306)
--(axis cs:8,16.4302681384301)
--(axis cs:7,14.4303912935255)
--(axis cs:6,12.9135793407736)
--(axis cs:5,11.4043454798779)
--(axis cs:4,9.60631479435114)
--(axis cs:3,8.09206815170046)
--(axis cs:2,6.44891276394074)
--(axis cs:1,4.69228502294773)
--(axis cs:0,2.5939499759259)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.73646515904473)
--(axis cs:0,1.41366913277471)
--(axis cs:1,2.56385371552136)
--(axis cs:2,3.8144839032501)
--(axis cs:3,5.08473610076744)
--(axis cs:4,6.42989112837238)
--(axis cs:5,7.66493736505304)
--(axis cs:6,8.84981182083592)
--(axis cs:7,9.98287112365169)
--(axis cs:8,11.2122621522082)
--(axis cs:9,12.4487314016052)
--(axis cs:10,13.6630619057749)
--(axis cs:11,14.9517655593661)
--(axis cs:12,16.1945033907636)
--(axis cs:13,17.359836491018)
--(axis cs:14,18.5409138681663)
--(axis cs:15,19.6696230696151)
--(axis cs:16,20.8393723337529)
--(axis cs:17,22.0287629940188)
--(axis cs:18,23.206264560608)
--(axis cs:19,24.4129547236133)
--(axis cs:20,25.5535556156405)
--(axis cs:21,26.708441615283)
--(axis cs:22,27.8557028382724)
--(axis cs:23,29.0259663152537)
--(axis cs:24,30.16541726395)
--(axis cs:25,31.3418404325397)
--(axis cs:26,32.5125336700999)
--(axis cs:27,33.6573736730474)
--(axis cs:28,34.8017660644629)
--(axis cs:29,35.9414058245617)
--(axis cs:29,43.7862078618309)
--(axis cs:29,43.7862078618309)
--(axis cs:28,42.3898422480791)
--(axis cs:27,40.9870775149455)
--(axis cs:26,39.5911413283992)
--(axis cs:25,38.1739913315268)
--(axis cs:24,36.7614822037718)
--(axis cs:23,35.3896340373741)
--(axis cs:22,33.990988090595)
--(axis cs:21,32.6079351824591)
--(axis cs:20,31.2329191904302)
--(axis cs:19,29.8708353759882)
--(axis cs:18,28.3801564783479)
--(axis cs:17,26.9081241458942)
--(axis cs:16,25.4375409184055)
--(axis cs:15,23.9644586757107)
--(axis cs:14,22.5439896747417)
--(axis cs:13,21.077321378831)
--(axis cs:12,19.6237701495194)
--(axis cs:11,18.13805263109)
--(axis cs:10,16.6393226881704)
--(axis cs:9,15.1949087477195)
--(axis cs:8,13.7565335084354)
--(axis cs:7,12.355785771538)
--(axis cs:6,10.8815586197832)
--(axis cs:5,9.37392479452387)
--(axis cs:4,7.85595257704911)
--(axis cs:3,6.2187003694606)
--(axis cs:2,4.67253164307953)
--(axis cs:1,3.12974421051703)
--(axis cs:0,1.73646515904473)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,2.58319912902544)
--(axis cs:0,2.16684887363948)
--(axis cs:1,4.38759446638805)
--(axis cs:2,6.73107840639466)
--(axis cs:3,9.60501696388841)
--(axis cs:4,11.8045801592264)
--(axis cs:5,14.3652684417809)
--(axis cs:6,16.9209086930285)
--(axis cs:7,19.301894848121)
--(axis cs:8,22.0249268835769)
--(axis cs:9,24.4894992241301)
--(axis cs:10,26.6999842167248)
--(axis cs:11,29.1098378059635)
--(axis cs:12,31.5125760210588)
--(axis cs:13,34.2277349413973)
--(axis cs:14,37.0017907028522)
--(axis cs:15,39.5468079758445)
--(axis cs:16,42.0705755689751)
--(axis cs:17,44.542593223914)
--(axis cs:18,47.0540951058105)
--(axis cs:19,49.3948913526233)
--(axis cs:20,51.8728474527937)
--(axis cs:21,54.7444890083148)
--(axis cs:22,57.3057960769886)
--(axis cs:23,59.5905331969413)
--(axis cs:24,62.140306823305)
--(axis cs:25,65.107932216807)
--(axis cs:26,67.7921330644633)
--(axis cs:27,70.7686963133817)
--(axis cs:28,73.363778593512)
--(axis cs:29,75.7676037887067)
--(axis cs:29,78.1871816286662)
--(axis cs:29,78.1871816286662)
--(axis cs:28,75.6597406831437)
--(axis cs:27,73.0632762145487)
--(axis cs:26,70.0436902573869)
--(axis cs:25,67.2733332999043)
--(axis cs:24,64.2605800025009)
--(axis cs:23,61.7991110141502)
--(axis cs:22,59.4526473025931)
--(axis cs:21,56.9492400454903)
--(axis cs:20,54.1273190750792)
--(axis cs:19,51.5913358971385)
--(axis cs:18,49.1477715714833)
--(axis cs:17,46.4914578766499)
--(axis cs:16,43.9913279078324)
--(axis cs:15,41.3875863028504)
--(axis cs:14,38.7818606395241)
--(axis cs:13,35.8622317917415)
--(axis cs:12,33.0229761111608)
--(axis cs:11,30.6196361511145)
--(axis cs:10,28.1318377114857)
--(axis cs:9,25.8193637446514)
--(axis cs:8,23.2405829761614)
--(axis cs:7,20.376899948215)
--(axis cs:6,17.8713870066094)
--(axis cs:5,15.1683290548484)
--(axis cs:4,12.6782945294084)
--(axis cs:3,10.3975799934827)
--(axis cs:2,7.41930397116621)
--(axis cs:1,4.98229929086417)
--(axis cs:0,2.58319912902544)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.18354732780151)
--(axis cs:0,1.90948948613647)
--(axis cs:1,4.17370623350157)
--(axis cs:2,6.36649217271972)
--(axis cs:3,8.28876992822019)
--(axis cs:4,10.3507618163713)
--(axis cs:5,12.8877533166174)
--(axis cs:6,15.0448560781418)
--(axis cs:7,17.1447831036165)
--(axis cs:8,19.004797595326)
--(axis cs:9,21.0360017908291)
--(axis cs:10,23.4372879660201)
--(axis cs:11,24.9654043621908)
--(axis cs:12,26.6368836436031)
--(axis cs:13,28.6436415936965)
--(axis cs:14,30.6898352075334)
--(axis cs:15,32.9445848576978)
--(axis cs:16,35.1965015655038)
--(axis cs:17,37.2565759824238)
--(axis cs:18,39.3894925410965)
--(axis cs:19,41.4382524530031)
--(axis cs:20,43.2934260811597)
--(axis cs:21,45.0396729786723)
--(axis cs:22,46.9542680298116)
--(axis cs:23,48.5451004638726)
--(axis cs:24,50.6840205908264)
--(axis cs:25,52.6862815885252)
--(axis cs:26,54.2880496790119)
--(axis cs:27,56.333789180104)
--(axis cs:28,58.4876090688935)
--(axis cs:29,60.2105013003648)
--(axis cs:29,62.0315609369775)
--(axis cs:29,62.0315609369775)
--(axis cs:28,60.2927657254661)
--(axis cs:27,58.1898030653767)
--(axis cs:26,56.1068204967846)
--(axis cs:25,54.4294728264406)
--(axis cs:24,52.3462088923914)
--(axis cs:23,50.1899855695559)
--(axis cs:22,48.6280739986219)
--(axis cs:21,46.6562063243815)
--(axis cs:20,44.8413762730851)
--(axis cs:19,42.762550705708)
--(axis cs:18,40.7171266189087)
--(axis cs:17,38.5154877295693)
--(axis cs:16,36.4688470134018)
--(axis cs:15,34.3033437726246)
--(axis cs:14,31.9700149140966)
--(axis cs:13,29.7931631682898)
--(axis cs:12,27.8591122866382)
--(axis cs:11,26.1205166381118)
--(axis cs:10,24.4360812291473)
--(axis cs:9,21.9789277816886)
--(axis cs:8,19.9113590928523)
--(axis cs:7,17.8912819310684)
--(axis cs:6,15.7459972717382)
--(axis cs:5,13.6088187267681)
--(axis cs:4,11.0692645337487)
--(axis cs:3,8.96763852173139)
--(axis cs:2,6.95586860882964)
--(axis cs:1,4.59497556727101)
--(axis cs:0,2.18354732780151)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.45216178894043
1 4.46096992492676
2 6.10969686508179
3 7.67679977416992
4 9.11287784576416
5 10.8672208786011
6 12.2794799804688
7 13.7369108200073
8 15.616660118103
9 17.0396156311035
10 18.191801071167
11 19.378978729248
12 20.5548801422119
13 22.1487369537354
14 23.3513221740723
15 24.6755237579346
16 25.9083423614502
17 27.0586967468262
18 28.377420425415
19 29.6798858642578
20 30.8311538696289
21 32.0228233337402
22 33.3062019348145
23 34.0832748413086
24 35.0601272583008
25 35.9527587890625
26 37.1468696594238
27 38.1395263671875
28 38.7344169616699
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.57506716251373
1 2.84679889678955
2 4.24350786209106
3 5.65171813964844
4 7.14292192459106
5 8.51943111419678
6 9.86568546295166
7 11.1693286895752
8 12.4843978881836
9 13.8218202590942
10 15.1511926651001
11 16.5449085235596
12 17.9091358184814
13 19.218578338623
14 20.5424518585205
15 21.8170413970947
16 23.1384563446045
17 24.4684429168701
18 25.7932109832764
19 27.1418952941895
20 28.393238067627
21 29.6581878662109
22 30.9233455657959
23 32.2078018188477
24 33.463451385498
25 34.7579154968262
26 36.0518379211426
27 37.3222274780273
28 38.5958023071289
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.37502408027649
1 4.68494701385498
2 7.07519102096558
3 10.0012989044189
4 12.241436958313
5 14.7667989730835
6 17.3961486816406
7 19.8393974304199
8 22.632755279541
9 25.1544322967529
10 27.4159107208252
11 29.8647365570068
12 32.2677764892578
13 35.0449829101562
14 37.8918266296387
15 40.4671974182129
16 43.0309524536133
17 45.5170249938965
18 48.1009330749512
19 50.4931144714355
20 53.0000839233398
21 55.8468627929688
22 58.379222869873
23 60.6948204040527
24 63.2004432678223
25 66.1906356811523
26 68.9179153442383
27 71.9159851074219
28 74.5117568969727
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 2.04651832580566
1 4.38434076309204
2 6.66118049621582
3 8.62820434570312
4 10.7100133895874
5 13.2482862472534
6 15.3954267501831
7 17.5180320739746
8 19.4580783843994
9 21.5074653625488
10 23.9366836547852
11 25.5429611206055
12 27.2479972839355
13 29.2184028625488
14 31.3299255371094
15 33.623966217041
16 35.8326759338379
17 37.8860321044922
18 40.0533103942871
19 42.1004028320312
20 44.0674018859863
21 45.8479385375977
22 47.7911720275879
23 49.3675422668457
24 51.5151138305664
25 53.5578765869141
26 55.1974334716797
27 57.2617950439453
28 59.3901863098145
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=0.291793570908473, ymax=3.33063899529592,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,2.5939499759259)
--(axis cs:0,2.31037350189846)
--(axis cs:1,1.81068380032601)
--(axis cs:2,1.45898688918543)
--(axis cs:3,1.36749805322768)
--(axis cs:4,1.25020175284531)
--(axis cs:5,1.55320773000796)
--(axis cs:6,1.1958139688198)
--(axis cs:7,1.25551586948679)
--(axis cs:8,1.60177026605807)
--(axis cs:9,1.2286382684382)
--(axis cs:10,0.936548863211838)
--(axis cs:11,1.00815588087704)
--(axis cs:12,0.981488647681087)
--(axis cs:13,1.3848515587838)
--(axis cs:14,0.996091841830495)
--(axis cs:15,1.09858609654433)
--(axis cs:16,1.01111702625931)
--(axis cs:17,0.925599537801527)
--(axis cs:18,1.07517170883856)
--(axis cs:19,1.05792211861696)
--(axis cs:20,0.938827582244373)
--(axis cs:21,0.952299809694038)
--(axis cs:22,1.02920882191984)
--(axis cs:23,0.585770287441631)
--(axis cs:24,0.749552566192848)
--(axis cs:25,0.649976156330467)
--(axis cs:26,0.926916599017048)
--(axis cs:27,0.762364783921404)
--(axis cs:28,0.42992290838063)
--(axis cs:29,0.68347547218356)
--(axis cs:29,1.16740127865519)
--(axis cs:29,1.16740127865519)
--(axis cs:28,0.759860248571074)
--(axis cs:27,1.22294862234563)
--(axis cs:26,1.4613026682706)
--(axis cs:25,1.13528922805371)
--(axis cs:24,1.20415537017945)
--(axis cs:23,0.968372694923642)
--(axis cs:22,1.53754543133876)
--(axis cs:21,1.4310416806838)
--(axis cs:20,1.3637073833571)
--(axis cs:19,1.54701213849554)
--(axis cs:18,1.56227496263209)
--(axis cs:17,1.37510810794153)
--(axis cs:16,1.45452134293207)
--(axis cs:15,1.54981513481929)
--(axis cs:14,1.40907773602873)
--(axis cs:13,1.80286212169894)
--(axis cs:12,1.37031686993171)
--(axis cs:11,1.36619772027399)
--(axis cs:10,1.36782204539174)
--(axis cs:9,1.6172737300866)
--(axis cs:8,2.15772815398476)
--(axis cs:7,1.65934553615651)
--(axis cs:6,1.62870436235114)
--(axis cs:5,1.95547914823728)
--(axis cs:4,1.62195387291087)
--(axis cs:3,1.76670753348648)
--(axis cs:2,1.83846729195846)
--(axis cs:1,2.20693231052929)
--(axis cs:0,2.5939499759259)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.73646515904473)
--(axis cs:0,1.41366913277471)
--(axis cs:1,1.11906696676517)
--(axis cs:2,1.21906389257128)
--(axis cs:3,1.23646397236251)
--(axis cs:4,1.29764994158283)
--(axis cs:5,1.17142569466058)
--(axis cs:6,1.14584476903031)
--(axis cs:7,1.10250664335017)
--(axis cs:8,1.15819329961373)
--(axis cs:9,1.18059514451994)
--(axis cs:10,1.16385029137148)
--(axis cs:11,1.22693892343715)
--(axis cs:12,1.18952120179671)
--(axis cs:13,1.12683827247035)
--(axis cs:14,1.14386710486228)
--(axis cs:15,1.09721117943124)
--(axis cs:16,1.14711461604028)
--(axis cs:17,1.16352674224142)
--(axis cs:18,1.15287215775754)
--(axis cs:19,1.17811261787085)
--(axis cs:20,1.0867809827393)
--(axis cs:21,1.10434317496228)
--(axis cs:22,1.10699365989688)
--(axis cs:23,1.12604461655959)
--(axis cs:24,1.09361972630893)
--(axis cs:25,1.14037167345485)
--(axis cs:26,1.13557810974322)
--(axis cs:27,1.11268261562601)
--(axis cs:28,1.11339929177654)
--(axis cs:29,1.10844607202924)
--(axis cs:29,1.42755930182136)
--(axis cs:29,1.42755930182136)
--(axis cs:28,1.43375783277259)
--(axis cs:27,1.42809357386771)
--(axis cs:26,1.4522651246894)
--(axis cs:25,1.44856062288987)
--(axis cs:24,1.41767938878514)
--(axis cs:23,1.44286480720074)
--(axis cs:22,1.42332047122845)
--(axis cs:21,1.42555881670921)
--(axis cs:20,1.41590372372986)
--(axis cs:19,1.51925644277462)
--(axis cs:18,1.49666174128545)
--(axis cs:17,1.49644714551319)
--(axis cs:16,1.49571689079225)
--(axis cs:15,1.45196702298658)
--(axis cs:14,1.50387856819667)
--(axis cs:13,1.49204605709577)
--(axis cs:12,1.53893414803011)
--(axis cs:11,1.56049467307366)
--(axis cs:10,1.49489415324915)
--(axis cs:9,1.49424934416114)
--(axis cs:8,1.47194546584019)
--(axis cs:7,1.50477981122039)
--(axis cs:6,1.5466635120119)
--(axis cs:5,1.58159275949484)
--(axis cs:4,1.68475729361061)
--(axis cs:3,1.5799569515359)
--(axis cs:2,1.57435372771996)
--(axis cs:1,1.42439666745378)
--(axis cs:0,1.73646515904473)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,2.58319912902544)
--(axis cs:0,2.16684887363948)
--(axis cs:1,2.11230871994644)
--(axis cs:2,2.20747037023904)
--(axis cs:3,2.73232210642652)
--(axis cs:4,2.01227621210557)
--(axis cs:5,2.33047394846052)
--(axis cs:6,2.40884005531334)
--(axis cs:7,2.24251325297697)
--(axis cs:8,2.61332831029059)
--(axis cs:9,2.34887388369659)
--(axis cs:10,2.08992420088792)
--(axis cs:11,2.22632734882136)
--(axis cs:12,2.15541172928892)
--(axis cs:13,2.59064793144299)
--(axis cs:14,2.63769712002808)
--(axis cs:15,2.33788549452414)
--(axis cs:16,2.34183137686545)
--(axis cs:17,2.28594739884584)
--(axis cs:18,2.34996124393838)
--(axis cs:19,2.19692977633987)
--(axis cs:20,2.34673343217672)
--(axis cs:21,2.67899866040249)
--(axis cs:22,2.33146798500011)
--(axis cs:23,2.12256306003565)
--(axis cs:24,2.27455098116885)
--(axis cs:25,2.78786903308168)
--(axis cs:26,2.53023110917944)
--(axis cs:27,2.85885587150783)
--(axis cs:28,2.42168009595909)
--(axis cs:29,2.28181098244424)
--(axis cs:29,2.64945515827295)
--(axis cs:29,2.64945515827295)
--(axis cs:28,2.76986665276621)
--(axis cs:27,3.13729333457231)
--(axis cs:26,2.92432669595941)
--(axis cs:25,3.19250965782376)
--(axis cs:24,2.7366916335455)
--(axis cs:23,2.50863777147421)
--(axis cs:22,2.73324634077662)
--(axis cs:21,3.01456386552953)
--(axis cs:20,2.66720584593439)
--(axis cs:19,2.58743079612823)
--(axis cs:18,2.8178543327915)
--(axis cs:17,2.6862002249105)
--(axis cs:16,2.78567782124712)
--(axis cs:15,2.81285744179454)
--(axis cs:14,3.05598748920939)
--(axis cs:13,2.96376666947618)
--(axis cs:12,2.65066644585269)
--(axis cs:11,2.67132468004615)
--(axis cs:10,2.43303475854108)
--(axis cs:9,2.69447922534657)
--(axis cs:8,2.97338675311175)
--(axis cs:7,2.64398584372108)
--(axis cs:6,2.8498581476953)
--(axis cs:5,2.72024885953393)
--(axis cs:4,2.46800151915821)
--(axis cs:3,3.11989247338369)
--(axis cs:2,2.57301825006961)
--(axis cs:1,2.50753703464085)
--(axis cs:0,2.58319912902544)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,1.92439536394994)
--(axis cs:0,1.63185583771022)
--(axis cs:1,1.77813561957135)
--(axis cs:2,1.74176545628985)
--(axis cs:3,1.61175980162047)
--(axis cs:4,1.48433411534263)
--(axis cs:5,1.36242207450405)
--(axis cs:6,1.26729456538693)
--(axis cs:7,1.21676723250118)
--(axis cs:8,1.29168724633766)
--(axis cs:9,1.23858746022462)
--(axis cs:10,1.34614185763598)
--(axis cs:11,1.29998233068813)
--(axis cs:12,1.29097697656695)
--(axis cs:13,1.26127178074062)
--(axis cs:14,1.16103212076177)
--(axis cs:15,1.07539593633287)
--(axis cs:16,1.08349540453603)
--(axis cs:17,1.07548573470055)
--(axis cs:18,1.04279389988745)
--(axis cs:19,0.963319352758356)
--(axis cs:20,0.967415080496678)
--(axis cs:21,1.06007555527358)
--(axis cs:22,0.952710747987049)
--(axis cs:23,0.876950065048705)
--(axis cs:24,0.827928711853552)
--(axis cs:25,0.840094302676318)
--(axis cs:26,0.838773978572345)
--(axis cs:27,0.764347917680502)
--(axis cs:28,0.851190596483849)
--(axis cs:28,1.13835724884903)
--(axis cs:28,1.13835724884903)
--(axis cs:27,1.02960791387294)
--(axis cs:26,1.10825953483779)
--(axis cs:25,1.11398254646114)
--(axis cs:24,1.07009636561161)
--(axis cs:23,1.14293763272835)
--(axis cs:22,1.21792999091294)
--(axis cs:21,1.3446979229036)
--(axis cs:20,1.24883857007707)
--(axis cs:19,1.24902825274381)
--(axis cs:18,1.32694178155518)
--(axis cs:17,1.36755450066633)
--(axis cs:16,1.36639354769526)
--(axis cs:15,1.35765575665457)
--(axis cs:14,1.49113052226412)
--(axis cs:13,1.58474346553217)
--(axis cs:12,1.60781069807217)
--(axis cs:11,1.61206139114634)
--(axis cs:10,1.72343471679588)
--(axis cs:9,1.60996259616991)
--(axis cs:8,1.64681096750591)
--(axis cs:7,1.59121170594043)
--(axis cs:6,1.62341382658786)
--(axis cs:5,1.75401298078257)
--(axis cs:4,1.8506699425357)
--(axis cs:3,1.94480115380104)
--(axis cs:2,2.09969462574112)
--(axis cs:1,2.06123270847313)
--(axis cs:0,1.92439536394994)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.45216178894043
1 2.00880813598633
2 1.64872705936432
3 1.56710278987885
4 1.43607783317566
5 1.75434339046478
6 1.41225922107697
7 1.45743072032928
8 1.87974917888641
9 1.42295598983765
10 1.15218544006348
11 1.18717682361603
12 1.17590272426605
13 1.59385681152344
14 1.20258474349976
15 1.32420063018799
16 1.23281919956207
17 1.15035378932953
18 1.318723320961
19 1.30246710777283
20 1.15126752853394
21 1.19167077541351
22 1.28337717056274
23 0.777071475982666
24 0.976853966712952
25 0.892632722854614
26 1.19410967826843
27 0.992656707763672
28 0.594891548156738
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.57506716251373
1 1.27173185348511
2 1.39670884609222
3 1.40821051597595
4 1.49120366573334
5 1.37650918960571
6 1.3462541103363
7 1.30364322662354
8 1.31506943702698
9 1.33742225170135
10 1.32937216758728
11 1.39371681213379
12 1.36422765254974
13 1.30944216251373
14 1.32387280464172
15 1.27458906173706
16 1.32141578197479
17 1.32998692989349
18 1.32476699352264
19 1.34868454933167
20 1.25134229660034
21 1.26495099067688
22 1.26515710353851
23 1.28445470333099
24 1.25564956665039
25 1.29446613788605
26 1.29392158985138
27 1.27038812637329
28 1.27357852458954
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.37502408027649
1 2.30992293357849
2 2.39024424552917
3 2.92610740661621
4 2.24013876914978
5 2.52536129951477
6 2.62934899330139
7 2.44324946403503
8 2.79335761070251
9 2.52167654037476
10 2.26147937774658
11 2.44882607460022
12 2.40303897857666
13 2.77720737457275
14 2.84684228897095
15 2.57537150382996
16 2.56375455856323
17 2.4860737323761
18 2.58390784263611
19 2.39218020439148
20 2.50696969032288
21 2.8467812538147
22 2.53235721588135
23 2.31560039520264
24 2.50562119483948
25 2.99018931388855
26 2.7272789478302
27 2.99807453155518
28 2.59577345848083
};
\addlegendentry{GJ}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 1.77812564373016
1 1.91968417167664
2 1.92072999477386
3 1.77828049659729
4 1.66750204563141
5 1.55821752548218
6 1.44535422325134
7 1.40398943424225
8 1.46924912929535
9 1.42427504062653
10 1.53478825092316
11 1.45602190494537
12 1.44939386844635
13 1.42300760746002
14 1.32608127593994
15 1.21652579307556
16 1.22494447231293
17 1.22152006626129
18 1.18486785888672
19 1.1061737537384
20 1.1081268787384
21 1.20238673686981
22 1.085320353508
23 1.00994384288788
24 0.949012517929077
25 0.977038383483887
26 0.973516702651978
27 0.89697790145874
28 0.994773864746094
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Cross_in_tray_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-3.42857492320437, ymax=105.491000442302,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,2.22004638474712)
--(axis cs:0,1.52231486613684)
--(axis cs:1,3.21872343240082)
--(axis cs:2,5.0428969812876)
--(axis cs:3,6.57147939271153)
--(axis cs:4,8.94853519097946)
--(axis cs:5,10.8169455197919)
--(axis cs:6,12.6759966971536)
--(axis cs:7,14.6985071213425)
--(axis cs:8,16.5908178730606)
--(axis cs:9,18.3577217770998)
--(axis cs:10,20.0815729159422)
--(axis cs:11,21.8459475748134)
--(axis cs:12,23.8734819668882)
--(axis cs:13,25.289415410228)
--(axis cs:14,27.0464405215898)
--(axis cs:15,29.083033433022)
--(axis cs:16,30.7224879646675)
--(axis cs:17,33.0025698405865)
--(axis cs:18,34.4756200496912)
--(axis cs:19,35.8919561707768)
--(axis cs:20,37.5556194324055)
--(axis cs:21,39.250269411095)
--(axis cs:22,40.3312234615687)
--(axis cs:23,41.9393873740283)
--(axis cs:24,43.9879486866838)
--(axis cs:25,45.4797909569039)
--(axis cs:26,47.3750133164626)
--(axis cs:27,48.7025953311165)
--(axis cs:28,50.1779873549739)
--(axis cs:29,52.1644963325409)
--(axis cs:29,56.1298702548263)
--(axis cs:29,56.1298702548263)
--(axis cs:28,54.0627197473863)
--(axis cs:27,52.4719685675111)
--(axis cs:26,50.995944255461)
--(axis cs:25,48.7455426151563)
--(axis cs:24,47.2373460956105)
--(axis cs:23,45.1435162901439)
--(axis cs:22,43.6317097218107)
--(axis cs:21,42.3522764884878)
--(axis cs:20,40.5837351297764)
--(axis cs:19,38.7236303625726)
--(axis cs:18,37.4129789666693)
--(axis cs:17,35.8127953794171)
--(axis cs:16,33.3783076359281)
--(axis cs:15,31.6380206947247)
--(axis cs:14,29.5908425478829)
--(axis cs:13,27.654907005031)
--(axis cs:12,26.1675508593201)
--(axis cs:11,24.0239256840643)
--(axis cs:10,22.2807480260286)
--(axis cs:9,20.5495206456046)
--(axis cs:8,18.8436274696081)
--(axis cs:7,16.6348881553048)
--(axis cs:6,14.4463589097976)
--(axis cs:5,12.7565986501331)
--(axis cs:4,10.7151546925379)
--(axis cs:3,8.06557837037662)
--(axis cs:2,6.19439289970555)
--(axis cs:1,4.27538208198647)
--(axis cs:0,2.22004638474712)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.3549899973392)
--(axis cs:0,1.97372405031984)
--(axis cs:1,3.92858159195401)
--(axis cs:2,5.8945309430015)
--(axis cs:3,7.79506815553845)
--(axis cs:4,9.44422275770577)
--(axis cs:5,11.0149476371517)
--(axis cs:6,12.448103400028)
--(axis cs:7,13.7885087323438)
--(axis cs:8,15.2380674118864)
--(axis cs:9,16.78557170248)
--(axis cs:10,18.3867810741287)
--(axis cs:11,19.8915407614387)
--(axis cs:12,21.393830574511)
--(axis cs:13,22.9128669834344)
--(axis cs:14,24.3803908869111)
--(axis cs:15,25.9043751671629)
--(axis cs:16,27.3916152835456)
--(axis cs:17,29.0268723613286)
--(axis cs:18,30.6243462842101)
--(axis cs:19,32.3239690332352)
--(axis cs:20,33.9989087294102)
--(axis cs:21,35.7875581844946)
--(axis cs:22,37.4143771263871)
--(axis cs:23,38.8910808709168)
--(axis cs:24,40.4196896723045)
--(axis cs:25,42.0285839845984)
--(axis cs:26,43.583863456351)
--(axis cs:27,45.1493379409066)
--(axis cs:28,46.5958307749634)
--(axis cs:29,48.1854562212803)
--(axis cs:29,58.1577223817643)
--(axis cs:29,58.1577223817643)
--(axis cs:28,56.17105135782)
--(axis cs:27,54.3636035372588)
--(axis cs:26,52.4645679662093)
--(axis cs:25,50.6003267778609)
--(axis cs:24,48.7005551448585)
--(axis cs:23,46.9090992290084)
--(axis cs:22,45.1464084671254)
--(axis cs:21,43.2484786302675)
--(axis cs:20,41.1749505019733)
--(axis cs:19,39.1466648108259)
--(axis cs:18,37.0961637033422)
--(axis cs:17,35.1663129439359)
--(axis cs:16,33.218474125134)
--(axis cs:15,31.3949282008921)
--(axis cs:14,29.543555331331)
--(axis cs:13,27.7503242557702)
--(axis cs:12,25.9226467036475)
--(axis cs:11,24.098420764466)
--(axis cs:10,22.2809877582284)
--(axis cs:9,20.4022131630405)
--(axis cs:8,18.5641727223903)
--(axis cs:7,16.8245917055782)
--(axis cs:6,15.1653009567722)
--(axis cs:5,13.2958372669282)
--(axis cs:4,11.3105983280286)
--(axis cs:3,9.29057237561241)
--(axis cs:2,7.03351255083539)
--(axis cs:1,4.67854757075272)
--(axis cs:0,2.3549899973392)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,3.44737637984074)
--(axis cs:0,3.03569012794574)
--(axis cs:1,5.73246173821662)
--(axis cs:2,8.70331019151673)
--(axis cs:3,11.8961974394863)
--(axis cs:4,15.0021078372784)
--(axis cs:5,18.2422755300853)
--(axis cs:6,21.4341390750548)
--(axis cs:7,24.9536117899856)
--(axis cs:8,28.6008192299675)
--(axis cs:9,31.8843317902277)
--(axis cs:10,35.3544154186417)
--(axis cs:11,38.6098114985197)
--(axis cs:12,42.2531571285816)
--(axis cs:13,45.6928435155591)
--(axis cs:14,49.1135612271919)
--(axis cs:15,52.6288444432213)
--(axis cs:16,55.4102111071996)
--(axis cs:17,58.6424983350199)
--(axis cs:18,61.9567352529439)
--(axis cs:19,65.1369707993066)
--(axis cs:20,68.5327348287364)
--(axis cs:21,71.8589195611048)
--(axis cs:22,75.2555937907526)
--(axis cs:23,78.8391971344537)
--(axis cs:24,81.9591442232632)
--(axis cs:25,85.3894177118125)
--(axis cs:26,88.5806650988538)
--(axis cs:27,92.0205446867029)
--(axis cs:28,95.1623956734251)
--(axis cs:29,98.6901727705938)
--(axis cs:29,100.540110652961)
--(axis cs:29,100.540110652961)
--(axis cs:28,96.8996173660526)
--(axis cs:27,93.8336636767283)
--(axis cs:26,90.4374567636559)
--(axis cs:25,87.3471552631865)
--(axis cs:24,83.8446514102105)
--(axis cs:23,80.6029686875608)
--(axis cs:22,76.9754947774639)
--(axis cs:21,73.5132357067829)
--(axis cs:20,70.1490763599577)
--(axis cs:19,66.6260119735778)
--(axis cs:18,63.4212229463665)
--(axis cs:17,60.0865514413676)
--(axis cs:16,56.6970937286411)
--(axis cs:15,53.7727064725665)
--(axis cs:14,50.2476824750394)
--(axis cs:13,46.806989780252)
--(axis cs:12,43.3986552698236)
--(axis cs:11,39.7917510437706)
--(axis cs:10,36.46745874436)
--(axis cs:9,33.017923162737)
--(axis cs:8,29.6959029625588)
--(axis cs:7,26.1315761271328)
--(axis cs:6,22.4881617618592)
--(axis cs:5,19.2449559293734)
--(axis cs:4,16.01354814644)
--(axis cs:3,12.7439083555351)
--(axis cs:2,9.4229076957947)
--(axis cs:1,6.26364483224873)
--(axis cs:0,3.44737637984074)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,3.88698290278603)
--(axis cs:0,3.2684769746238)
--(axis cs:1,7.10727370501848)
--(axis cs:2,10.6644708180347)
--(axis cs:3,14.5876661667913)
--(axis cs:4,18.2274370479718)
--(axis cs:5,21.902778972333)
--(axis cs:6,25.4764778994075)
--(axis cs:7,28.9513803462451)
--(axis cs:8,32.5553779730489)
--(axis cs:9,36.0825088882465)
--(axis cs:10,39.2738805744855)
--(axis cs:11,42.7810450055806)
--(axis cs:12,45.9376462298771)
--(axis cs:13,48.9219255280994)
--(axis cs:14,52.4673653370853)
--(axis cs:15,55.5216870094515)
--(axis cs:16,58.6342604295992)
--(axis cs:17,61.1855874140006)
--(axis cs:18,64.2323219609472)
--(axis cs:19,67.1969485668035)
--(axis cs:20,69.6078290172698)
--(axis cs:21,72.1116430870688)
--(axis cs:22,74.9009287924843)
--(axis cs:23,77.639014654597)
--(axis cs:24,80.050830975204)
--(axis cs:25,82.762365175782)
--(axis cs:26,85.4648733031731)
--(axis cs:27,87.8207065111592)
--(axis cs:28,90.3239712306686)
--(axis cs:29,92.812249272049)
--(axis cs:29,96.9894178027689)
--(axis cs:29,96.9894178027689)
--(axis cs:28,94.4081689709363)
--(axis cs:27,91.839777420858)
--(axis cs:26,89.467794594455)
--(axis cs:25,86.5746409598812)
--(axis cs:24,83.8851444509822)
--(axis cs:23,81.1825096285996)
--(axis cs:22,78.4554399360704)
--(axis cs:21,75.4921336977299)
--(axis cs:20,72.8634927534738)
--(axis cs:19,70.1771403336221)
--(axis cs:18,67.1622221285075)
--(axis cs:17,64.1614609945784)
--(axis cs:16,61.3508589274312)
--(axis cs:15,58.25563765618)
--(axis cs:14,54.9218158572269)
--(axis cs:13,51.3759306770275)
--(axis cs:12,48.4425942697985)
--(axis cs:11,45.0861496232084)
--(axis cs:10,41.4373020170823)
--(axis cs:9,38.0427818974968)
--(axis cs:8,34.4904448771234)
--(axis cs:7,30.5744058995254)
--(axis cs:6,27.0157431619342)
--(axis cs:5,23.3392814682297)
--(axis cs:4,19.460927573604)
--(axis cs:3,15.5925040417918)
--(axis cs:2,11.5120043081399)
--(axis cs:1,7.6216477769434)
--(axis cs:0,3.88698290278603)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.87118065357208
1 3.74705266952515
2 5.61864471435547
3 7.31852865219116
4 9.8318452835083
5 11.786771774292
6 13.5611782073975
7 15.6666975021362
8 17.7172222137451
9 19.4536209106445
10 21.1811599731445
11 22.9349365234375
12 25.0205173492432
13 26.4721603393555
14 28.3186416625977
15 30.3605270385742
16 32.0503959655762
17 34.4076843261719
18 35.9442977905273
19 37.3077926635742
20 39.0696754455566
21 40.8012733459473
22 41.9814682006836
23 43.5414505004883
24 45.6126480102539
25 47.1126670837402
26 49.1854782104492
27 50.5872802734375
28 52.1203536987305
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.16435694694519
1 4.30356454849243
2 6.46402168273926
3 8.54281997680664
4 10.3774108886719
5 12.1553926467896
6 13.8067026138306
7 15.3065500259399
8 16.9011192321777
9 18.5938930511475
10 20.3338851928711
11 21.9949798583984
12 23.658239364624
13 25.3315963745117
14 26.9619731903076
15 28.6496524810791
16 30.3050441741943
17 32.0965919494629
18 33.8602561950684
19 35.7353172302246
20 37.5869293212891
21 39.5180168151855
22 41.2803916931152
23 42.900089263916
24 44.5601234436035
25 46.3144569396973
26 48.0242156982422
27 49.7564697265625
28 51.3834419250488
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.24153327941895
1 5.99805307388306
2 9.06310939788818
3 12.3200531005859
4 15.5078277587891
5 18.743616104126
6 21.9611511230469
7 25.542594909668
8 29.1483612060547
9 32.4511260986328
10 35.9109382629395
11 39.2007827758789
12 42.8259048461914
13 46.2499160766602
14 49.6806221008301
15 53.2007751464844
16 56.053653717041
17 59.3645248413086
18 62.6889801025391
19 65.8814926147461
20 69.3409042358398
21 72.6860809326172
22 76.1155471801758
23 79.7210845947266
24 82.9019012451172
25 86.3682861328125
26 89.5090637207031
27 92.9271011352539
28 96.031005859375
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 3.57772994041443
1 7.36446094512939
2 11.0882377624512
3 15.0900850296021
4 18.8441829681396
5 22.6210308074951
6 26.2461109161377
7 29.7628936767578
8 33.5229110717773
9 37.0626449584961
10 40.3555908203125
11 43.9335975646973
12 47.1901206970215
13 50.1489295959473
14 53.6945915222168
15 56.8886604309082
16 59.992561340332
17 62.6735229492188
18 65.6972732543945
19 68.6870422363281
20 71.2356643676758
21 73.801887512207
22 76.6781845092773
23 79.410758972168
24 81.9679870605469
25 84.6685028076172
26 87.4663314819336
27 89.8302383422852
28 92.3660736083984
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=0.750073084525554, ymax=3.9516299053641,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,2.22004638474712)
--(axis cs:0,1.52231486613684)
--(axis cs:1,1.53441041564418)
--(axis cs:2,1.4629502059445)
--(axis cs:3,1.40782784889809)
--(axis cs:4,2.13138292746528)
--(axis cs:5,1.59938707614584)
--(axis cs:6,1.45749471309212)
--(axis cs:7,1.65411913315244)
--(axis cs:8,1.71378695686575)
--(axis cs:9,1.4053126671849)
--(axis cs:10,1.41109249252445)
--(axis cs:11,1.45595133933227)
--(axis cs:12,1.70160864730602)
--(axis cs:13,1.19629482519295)
--(axis cs:14,1.47951521994878)
--(axis cs:15,1.65801821504263)
--(axis cs:16,1.36519782000836)
--(axis cs:17,1.97019093974872)
--(axis cs:18,1.24979132653359)
--(axis cs:19,1.06845850611231)
--(axis cs:20,1.45044258129983)
--(axis cs:21,1.39918653514774)
--(axis cs:22,0.89559839456367)
--(axis cs:23,1.18035560345615)
--(axis cs:24,1.77600117235051)
--(axis cs:25,1.21794803372968)
--(axis cs:26,1.70685230586981)
--(axis cs:27,1.1232230323557)
--(axis cs:28,1.20450895631173)
--(axis cs:29,1.66281705566586)
--(axis cs:29,2.39084242934117)
--(axis cs:29,2.39084242934117)
--(axis cs:28,1.8616342474208)
--(axis cs:27,1.68038329434834)
--(axis cs:26,2.43877169399354)
--(axis cs:25,1.78209075603627)
--(axis cs:24,2.36638994577162)
--(axis cs:23,1.93961487733667)
--(axis cs:22,1.46478888923288)
--(axis cs:21,2.06400480225323)
--(axis cs:20,2.07332544753267)
--(axis cs:19,1.65852901087652)
--(axis cs:18,1.82344246982338)
--(axis cs:17,2.74437867965918)
--(axis cs:16,2.01454365284065)
--(axis cs:15,2.42575284323138)
--(axis cs:14,2.21344543426484)
--(axis cs:13,1.70699476385781)
--(axis cs:12,2.4695509200245)
--(axis cs:11,2.05160097757468)
--(axis cs:10,2.04398602674199)
--(axis cs:9,2.06748441285071)
--(axis cs:8,2.38726310915574)
--(axis cs:7,2.55692053654361)
--(axis cs:6,2.0913167239341)
--(axis cs:5,2.31046721026181)
--(axis cs:4,2.89524919296391)
--(axis cs:3,1.9919400331969)
--(axis cs:2,2.28023416066136)
--(axis cs:1,2.21733384785915)
--(axis cs:0,2.22004638474712)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.3549899973392)
--(axis cs:0,1.97372405031984)
--(axis cs:1,1.94027014770361)
--(axis cs:2,1.95503873166748)
--(axis cs:3,1.8535747692366)
--(axis cs:4,1.58674227435116)
--(axis cs:5,1.52277736756379)
--(axis cs:6,1.40769565366784)
--(axis cs:7,1.31086282371795)
--(axis cs:8,1.39100201019274)
--(axis cs:9,1.48735750084591)
--(axis cs:10,1.55740565282514)
--(axis cs:11,1.45999471954889)
--(axis cs:12,1.46520018078611)
--(axis cs:13,1.45758685193755)
--(axis cs:14,1.41747043014842)
--(axis cs:15,1.45538550015101)
--(axis cs:16,1.43484838522051)
--(axis cs:17,1.56795214438013)
--(axis cs:18,1.54296204540563)
--(axis cs:19,1.62865737949205)
--(axis cs:20,1.61055877117096)
--(axis cs:21,1.67286171843528)
--(axis cs:22,1.50674340652602)
--(axis cs:23,1.38857906497102)
--(axis cs:24,1.39684289707297)
--(axis cs:25,1.47374369633842)
--(axis cs:26,1.4324268043788)
--(axis cs:27,1.43814661278613)
--(axis cs:28,1.33796064007048)
--(axis cs:29,1.49101160280519)
--(axis cs:29,2.08528486745611)
--(axis cs:29,2.08528486745611)
--(axis cs:28,1.9159800145475)
--(axis cs:27,2.02636344281901)
--(axis cs:26,1.98709385572216)
--(axis cs:25,2.03492224895782)
--(axis cs:24,1.92322182016485)
--(axis cs:23,1.85081544144176)
--(axis cs:22,2.01800537222432)
--(axis cs:21,2.18931586494336)
--(axis cs:20,2.09266661615142)
--(axis cs:19,2.12146647701667)
--(axis cs:18,1.98436263688221)
--(axis cs:17,2.01514375220475)
--(axis cs:16,1.87593765540413)
--(axis cs:15,1.91997164966182)
--(axis cs:14,1.84328454888913)
--(axis cs:13,1.88912710910855)
--(axis cs:12,1.86131557146771)
--(axis cs:11,1.86219797399876)
--(axis cs:10,1.92257831401138)
--(axis cs:9,1.89818723039798)
--(axis cs:8,1.79813768616193)
--(axis cs:7,1.68883325740386)
--(axis cs:6,1.89492379905246)
--(axis cs:5,2.03318645078168)
--(axis cs:4,2.08243828023237)
--(axis cs:3,2.30402226807736)
--(axis cs:2,2.36587559946269)
--(axis cs:1,2.33814496734408)
--(axis cs:0,2.3549899973392)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,3.44737637984074)
--(axis cs:0,3.03569012794574)
--(axis cs:1,2.56341092702526)
--(axis cs:2,2.88110541402231)
--(axis cs:3,3.10361712964399)
--(axis cs:4,2.94788180579332)
--(axis cs:5,3.08639695835947)
--(axis cs:6,3.001316990781)
--(axis cs:7,3.38189348041603)
--(axis cs:8,3.40542968008193)
--(axis cs:9,3.076743421018)
--(axis cs:10,3.3002448861213)
--(axis cs:11,3.09765189013018)
--(axis cs:12,3.46606573060552)
--(axis cs:13,3.24097588335135)
--(axis cs:14,3.24453403917223)
--(axis cs:15,3.29903924381236)
--(axis cs:16,2.58986337735912)
--(axis cs:17,3.10480646681623)
--(axis cs:18,3.08340503136386)
--(axis cs:19,2.99553158685262)
--(axis cs:20,3.25889947338574)
--(axis cs:21,3.13368934626997)
--(axis cs:22,3.20937209308627)
--(axis cs:23,3.41617041274817)
--(axis cs:24,2.99785677466045)
--(axis cs:25,3.2864723512595)
--(axis cs:26,2.94065704835782)
--(axis cs:27,3.1973447633908)
--(axis cs:28,2.91279869654614)
--(axis cs:29,3.36286541864549)
--(axis cs:29,3.80540496543167)
--(axis cs:29,3.80540496543167)
--(axis cs:28,3.29500597950024)
--(axis cs:27,3.63874173753072)
--(axis cs:26,3.34089183915287)
--(axis cs:25,3.64630499026583)
--(axis cs:24,3.3637730367987)
--(axis cs:23,3.79490684104995)
--(axis cs:22,3.64956120724256)
--(axis cs:21,3.55665473292363)
--(axis cs:20,3.65992894242384)
--(axis cs:19,3.38949298672135)
--(axis cs:18,3.56550339155909)
--(axis cs:17,3.51693847373067)
--(axis cs:16,3.1158905426936)
--(axis cs:15,3.74126796974431)
--(axis cs:14,3.61687636724785)
--(axis cs:13,3.6070450140547)
--(axis cs:12,3.78418412550926)
--(axis cs:11,3.48203648915846)
--(axis cs:10,3.61937432391565)
--(axis cs:9,3.52878933942045)
--(axis cs:8,3.80610459532598)
--(axis cs:7,3.78099359978836)
--(axis cs:6,3.43375238667423)
--(axis cs:5,3.38517851738087)
--(axis cs:4,3.42766838290379)
--(axis cs:3,3.4102707780659)
--(axis cs:2,3.24900590282377)
--(axis cs:1,2.94962913565361)
--(axis cs:0,3.44737637984074)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.8489285242282)
--(axis cs:0,2.42753218492074)
--(axis cs:1,2.40066753078893)
--(axis cs:2,2.39853805750379)
--(axis cs:3,2.67746136891584)
--(axis cs:4,2.74914662683287)
--(axis cs:5,2.55470952797892)
--(axis cs:6,2.4676370360116)
--(axis cs:7,2.663584797546)
--(axis cs:8,2.36561050200413)
--(axis cs:9,1.9922303192166)
--(axis cs:10,2.25009978257521)
--(axis cs:11,1.94745416849598)
--(axis cs:12,2.32961775745196)
--(axis cs:13,2.15409752616308)
--(axis cs:14,1.99272575213366)
--(axis cs:15,1.69853885997163)
--(axis cs:16,1.59368076036198)
--(axis cs:17,1.46110238603005)
--(axis cs:18,1.34654062143344)
--(axis cs:19,1.41817442548435)
--(axis cs:20,1.45378272505559)
--(axis cs:21,1.43734230555343)
--(axis cs:22,1.43421992194794)
--(axis cs:23,1.25779572548697)
--(axis cs:24,1.3531765090356)
--(axis cs:25,1.18399881662067)
--(axis cs:26,1.14006125685178)
--(axis cs:27,1.15435103972165)
--(axis cs:28,1.26191686680627)
--(axis cs:28,1.60717696654226)
--(axis cs:28,1.60717696654226)
--(axis cs:27,1.51103891091665)
--(axis cs:26,1.49500164863185)
--(axis cs:25,1.51791580171179)
--(axis cs:24,1.74524312064663)
--(axis cs:23,1.63494869337693)
--(axis cs:22,1.81669641898901)
--(axis cs:21,1.85970476684919)
--(axis cs:20,1.89285673574928)
--(axis cs:19,1.88228300568033)
--(axis cs:18,1.77966450432583)
--(axis cs:17,1.93582699094945)
--(axis cs:16,2.04270918577331)
--(axis cs:15,2.14913623098826)
--(axis cs:14,2.46476337062312)
--(axis cs:13,2.67637423833352)
--(axis cs:12,2.81782264822604)
--(axis cs:11,2.43462115203279)
--(axis cs:10,2.75652522342044)
--(axis cs:9,2.50930438002042)
--(axis cs:8,2.89495200937723)
--(axis cs:7,3.24176636939282)
--(axis cs:6,3.040124124891)
--(axis cs:5,3.09365750337488)
--(axis cs:4,3.19267993326893)
--(axis cs:3,3.07122591441596)
--(axis cs:2,2.83824796379277)
--(axis cs:1,2.88429536421441)
--(axis cs:0,2.8489285242282)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.87118065357208
1 1.87587213516235
2 1.87159216403961
3 1.69988393783569
4 2.51331615447998
5 1.95492708683014
6 1.77440571784973
7 2.10551977157593
8 2.05052495002747
9 1.73639857769012
10 1.72753930091858
11 1.7537761926651
12 2.08557987213135
13 1.45164477825165
14 1.84648036956787
15 2.04188561439514
16 1.6898707151413
17 2.35728478431702
18 1.53661692142487
19 1.36349380016327
20 1.76188397407532
21 1.73159563541412
22 1.18019366264343
23 1.55998528003693
24 2.07119560241699
25 1.5000194311142
26 2.0728120803833
27 1.40180313587189
28 1.53307163715363
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.16435694694519
1 2.13920760154724
2 2.16045713424683
3 2.07879853248596
4 1.83459031581879
5 1.77798187732697
6 1.65130972862244
7 1.49984800815582
8 1.59456980228424
9 1.69277238845825
10 1.73999202251434
11 1.6610963344574
12 1.66325783729553
13 1.6733570098877
14 1.63037753105164
15 1.68767857551575
16 1.65539300441742
17 1.79154789447784
18 1.76366233825684
19 1.87506186962128
20 1.8516126871109
21 1.93108880519867
22 1.76237440109253
23 1.61969721317291
24 1.66003239154816
25 1.75433301925659
26 1.70976030826569
27 1.73225498199463
28 1.6269702911377
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.24153327941895
1 2.75652003288269
2 3.06505560874939
3 3.25694394111633
4 3.18777513504028
5 3.23578763008118
6 3.21753478050232
7 3.58144354820251
8 3.60576725006104
9 3.3027663230896
10 3.45980954170227
11 3.28984427452087
12 3.62512493133545
13 3.42401051521301
14 3.43070530891418
15 3.52015352249146
16 2.85287690162659
17 3.31087255477905
18 3.32445430755615
19 3.19251227378845
20 3.45941424369812
21 3.34517192840576
22 3.42946672439575
23 3.60553860664368
24 3.18081498146057
25 3.46638870239258
26 3.1407744884491
27 3.41804313659668
28 3.1039023399353
};
\addlegendentry{GJ}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 2.6382303237915
1 2.64248156547546
2 2.61839294433594
3 2.87434363365173
4 2.97091317176819
5 2.82418346405029
6 2.75388050079346
7 2.95267558097839
8 2.63028120994568
9 2.25076723098755
10 2.50331258773804
11 2.19103765487671
12 2.5737202167511
13 2.41523599624634
14 2.22874450683594
15 1.92383754253387
16 1.81819498538971
17 1.6984646320343
18 1.56310260295868
19 1.65022873878479
20 1.67331969738007
21 1.64852356910706
22 1.62545812129974
23 1.44637215137482
24 1.54920983314514
25 1.35095727443695
26 1.31753146648407
27 1.33269500732422
28 1.43454694747925
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Eggholder_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-2.40849654311884, ymax=98.1866258680729,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,3.42819711998189)
--(axis cs:0,3.03013324993174)
--(axis cs:1,5.95991745362801)
--(axis cs:2,8.6067102129732)
--(axis cs:3,11.7127621586792)
--(axis cs:4,14.5542766307762)
--(axis cs:5,17.1970631913593)
--(axis cs:6,20.2462270551318)
--(axis cs:7,23.1933165722567)
--(axis cs:8,26.1572041900848)
--(axis cs:9,29.3124265317928)
--(axis cs:10,32.0420609766632)
--(axis cs:11,34.9766007051951)
--(axis cs:12,38.1378673075686)
--(axis cs:13,41.3179284298273)
--(axis cs:14,44.2434034189888)
--(axis cs:15,46.9970671022044)
--(axis cs:16,49.947616354131)
--(axis cs:17,52.5795764388207)
--(axis cs:18,55.6602226191592)
--(axis cs:19,58.4239696520358)
--(axis cs:20,61.2481163725085)
--(axis cs:21,64.2641843029019)
--(axis cs:22,67.1193908268425)
--(axis cs:23,70.020573744158)
--(axis cs:24,73.0784037828033)
--(axis cs:25,76.3531564795338)
--(axis cs:26,79.3417171195946)
--(axis cs:27,82.0503261924957)
--(axis cs:28,84.6490396820295)
--(axis cs:29,87.7583643315259)
--(axis cs:29,89.4559191245014)
--(axis cs:29,89.4559191245014)
--(axis cs:28,86.3551393634541)
--(axis cs:27,83.731020306506)
--(axis cs:26,81.0352500145895)
--(axis cs:25,78.0615087135652)
--(axis cs:24,74.7218725346624)
--(axis cs:23,71.6892109763811)
--(axis cs:22,68.7438802248535)
--(axis cs:21,65.8770169835531)
--(axis cs:20,62.8802062042688)
--(axis cs:19,60.016223449645)
--(axis cs:18,57.2450668651904)
--(axis cs:17,54.0645508581652)
--(axis cs:16,51.3235717990541)
--(axis cs:15,48.3408091167783)
--(axis cs:14,45.6109951070727)
--(axis cs:13,42.6602056839633)
--(axis cs:12,39.4420990876889)
--(axis cs:11,36.2875077087431)
--(axis cs:10,33.1570150081103)
--(axis cs:9,30.310368524251)
--(axis cs:8,27.0731600258441)
--(axis cs:7,24.1202134696039)
--(axis cs:6,21.1401423877786)
--(axis cs:5,18.0013416047487)
--(axis cs:4,15.2927390791213)
--(axis cs:3,12.3926035782882)
--(axis cs:2,9.11769788935291)
--(axis cs:1,6.39131281699952)
--(axis cs:0,3.42819711998189)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.5206623584664)
--(axis cs:0,2.16400902102624)
--(axis cs:1,4.50010759685949)
--(axis cs:2,6.92733683146921)
--(axis cs:3,9.17000375301876)
--(axis cs:4,11.2940936473148)
--(axis cs:5,13.3559319344318)
--(axis cs:6,15.2661352259074)
--(axis cs:7,17.1028011740448)
--(axis cs:8,19.0706196643074)
--(axis cs:9,20.9778550980821)
--(axis cs:10,22.9650779619412)
--(axis cs:11,24.9934008451376)
--(axis cs:12,26.9508719363662)
--(axis cs:13,28.9472496434195)
--(axis cs:14,30.801255331835)
--(axis cs:15,32.5465935941934)
--(axis cs:16,34.3793286664307)
--(axis cs:17,36.1557825688957)
--(axis cs:18,38.0050047847473)
--(axis cs:19,39.9915183300502)
--(axis cs:20,41.9187309943449)
--(axis cs:21,43.8058113939186)
--(axis cs:22,45.8106191794983)
--(axis cs:23,47.7915813242151)
--(axis cs:24,49.794889679136)
--(axis cs:25,51.7864737159222)
--(axis cs:26,53.604429735246)
--(axis cs:27,55.4245490141217)
--(axis cs:28,57.2522516735976)
--(axis cs:29,59.045386772616)
--(axis cs:29,67.417087158816)
--(axis cs:29,67.417087158816)
--(axis cs:28,65.466897600456)
--(axis cs:27,63.4774452729601)
--(axis cs:26,61.493471100714)
--(axis cs:25,59.5287238298889)
--(axis cs:24,57.3683449366081)
--(axis cs:23,55.1292893438645)
--(axis cs:22,52.9146481487514)
--(axis cs:21,50.6886800749696)
--(axis cs:20,48.5236836059118)
--(axis cs:19,46.2710223169295)
--(axis cs:18,43.9850956582614)
--(axis cs:17,41.8058055665532)
--(axis cs:16,39.6717974665773)
--(axis cs:15,37.507670438908)
--(axis cs:14,35.4537030288358)
--(axis cs:13,33.3028967509751)
--(axis cs:12,30.9959850044343)
--(axis cs:11,28.7793292133912)
--(axis cs:10,26.4336001194975)
--(axis cs:9,24.2001844492726)
--(axis cs:8,22.0081278110807)
--(axis cs:7,19.7662560804217)
--(axis cs:6,17.6032898204126)
--(axis cs:5,15.3695866137028)
--(axis cs:4,12.9579297667882)
--(axis cs:3,10.4850413900791)
--(axis cs:2,7.92408107681138)
--(axis cs:1,5.18893942538692)
--(axis cs:0,2.5206623584664)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,3.33913640928402)
--(axis cs:0,2.94860388069869)
--(axis cs:1,6.05660905537632)
--(axis cs:2,8.81362303024326)
--(axis cs:3,11.7325197668249)
--(axis cs:4,14.5860369296589)
--(axis cs:5,17.8395177887788)
--(axis cs:6,20.8571983381935)
--(axis cs:7,24.0968105573442)
--(axis cs:8,27.2452057875267)
--(axis cs:9,30.3181171944387)
--(axis cs:10,32.9486421588465)
--(axis cs:11,35.9639390881354)
--(axis cs:12,38.9016978627604)
--(axis cs:13,42.1529870328235)
--(axis cs:14,45.1618409069611)
--(axis cs:15,48.4691423782964)
--(axis cs:16,51.6773383345859)
--(axis cs:17,54.6954986755372)
--(axis cs:18,57.8086132049585)
--(axis cs:19,60.9248019902042)
--(axis cs:20,64.2249656311995)
--(axis cs:21,66.8088210798142)
--(axis cs:22,69.7483757335013)
--(axis cs:23,72.4893664186182)
--(axis cs:24,75.3392859237884)
--(axis cs:25,78.4508968939608)
--(axis cs:26,81.5211492291873)
--(axis cs:27,84.8079861311468)
--(axis cs:28,88.0551149971306)
--(axis cs:29,91.0977558286609)
--(axis cs:29,93.6141203039278)
--(axis cs:29,93.6141203039278)
--(axis cs:28,90.4872442707733)
--(axis cs:27,87.3462567302901)
--(axis cs:26,84.0722601179068)
--(axis cs:25,80.9735795565982)
--(axis cs:24,77.7585071322177)
--(axis cs:23,74.8256377090537)
--(axis cs:22,71.9659072929518)
--(axis cs:21,69.0261693129369)
--(axis cs:20,66.3619375301566)
--(axis cs:19,62.9837087389778)
--(axis cs:18,59.7181985480432)
--(axis cs:17,56.6103876997405)
--(axis cs:16,53.5764066342945)
--(axis cs:15,50.1806801718697)
--(axis cs:14,46.8990011698788)
--(axis cs:13,43.7119309521871)
--(axis cs:12,40.2826717050533)
--(axis cs:11,37.3436535471355)
--(axis cs:10,34.2860183689663)
--(axis cs:9,31.6465962989167)
--(axis cs:8,28.4102390533061)
--(axis cs:7,25.2346944919867)
--(axis cs:6,21.8675897049034)
--(axis cs:5,18.7231924526845)
--(axis cs:4,15.3419018843394)
--(axis cs:3,12.4511003564586)
--(axis cs:2,9.45078041759134)
--(axis cs:1,6.58439665092536)
--(axis cs:0,3.33913640928402)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,3.35463152335533)
--(axis cs:0,2.97869075069869)
--(axis cs:1,6.09274041702563)
--(axis cs:2,9.25836711820899)
--(axis cs:3,12.0076296787572)
--(axis cs:4,14.6756023836383)
--(axis cs:5,17.9257748709406)
--(axis cs:6,20.6975687435213)
--(axis cs:7,23.5646609428014)
--(axis cs:8,26.2253617135514)
--(axis cs:9,29.2198513138179)
--(axis cs:10,31.7778531334224)
--(axis cs:11,34.5527324069243)
--(axis cs:12,37.2132971773843)
--(axis cs:13,39.9534092150959)
--(axis cs:14,42.2377746774823)
--(axis cs:15,44.8102624313993)
--(axis cs:16,47.4022586693756)
--(axis cs:17,49.9735280985643)
--(axis cs:18,52.7949879235249)
--(axis cs:19,55.59340683543)
--(axis cs:20,58.2658345776013)
--(axis cs:21,60.9901325929062)
--(axis cs:22,63.8035736034701)
--(axis cs:23,65.9965717552618)
--(axis cs:24,68.4424158775773)
--(axis cs:25,71.0894560372107)
--(axis cs:26,73.5639241850824)
--(axis cs:27,76.1318576611613)
--(axis cs:28,78.8067117234077)
--(axis cs:29,80.9008508919652)
--(axis cs:29,84.4353151734421)
--(axis cs:29,84.4353151734421)
--(axis cs:28,82.1204362798981)
--(axis cs:27,79.4292430054254)
--(axis cs:26,76.7332047306957)
--(axis cs:25,74.0528483199772)
--(axis cs:24,71.381397392138)
--(axis cs:23,68.7414258549746)
--(axis cs:22,66.531804128307)
--(axis cs:21,63.6782937960503)
--(axis cs:20,60.9225839290893)
--(axis cs:19,58.18971594581)
--(axis cs:18,55.2938887136225)
--(axis cs:17,52.389514224551)
--(axis cs:16,49.670010925276)
--(axis cs:15,46.8912348307233)
--(axis cs:14,44.0639429472612)
--(axis cs:13,41.6360899046995)
--(axis cs:12,38.9644899695162)
--(axis cs:11,36.2296162668456)
--(axis cs:10,33.3503579774625)
--(axis cs:9,30.7428300449406)
--(axis cs:8,27.6379535408094)
--(axis cs:7,24.9030359195859)
--(axis cs:6,21.9008295734006)
--(axis cs:5,18.9139206327568)
--(axis cs:4,15.5492275520716)
--(axis cs:3,12.6626497993251)
--(axis cs:2,9.79357928742106)
--(axis cs:1,6.53415755328957)
--(axis cs:0,3.35463152335533)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.22916507720947
1 6.17561531066895
2 8.86220359802246
3 12.0526828765869
4 14.9235076904297
5 17.5992031097412
6 20.6931838989258
7 23.6567649841309
8 26.6151828765869
9 29.8113975524902
10 32.599536895752
11 35.6320533752441
12 38.789981842041
13 41.9890670776367
14 44.9272003173828
15 47.6689376831055
16 50.6355934143066
17 53.3220634460449
18 56.4526443481445
19 59.2200965881348
20 62.0641593933105
21 65.0706024169922
22 67.9316329956055
23 70.8548889160156
24 73.9001388549805
25 77.2073287963867
26 80.1884841918945
27 82.8906707763672
28 85.5020904541016
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.34233570098877
1 4.84452342987061
2 7.42570877075195
3 9.82752227783203
4 12.1260118484497
5 14.3627595901489
6 16.4347133636475
7 18.4345283508301
8 20.5393733978271
9 22.5890197753906
10 24.6993389129639
11 26.8863658905029
12 28.9734287261963
13 31.125072479248
14 33.1274795532227
15 35.0271301269531
16 37.025562286377
17 38.9807929992676
18 40.9950485229492
19 43.1312713623047
20 45.2212066650391
21 47.2472457885742
22 49.3626327514648
23 51.4604339599609
24 53.581615447998
25 55.657600402832
26 57.5489501953125
27 59.4509963989258
28 61.3595733642578
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.14387011528015
1 6.32050275802612
2 9.1322021484375
3 12.0918102264404
4 14.9639692306519
5 18.2813549041748
6 21.3623943328857
7 24.6657524108887
8 27.8277225494385
9 30.9823570251465
10 33.6173286437988
11 36.6537971496582
12 39.5921859741211
13 42.9324607849121
14 46.0304222106934
15 49.3249130249023
16 52.6268730163574
17 55.6529426574707
18 58.7634048461914
19 61.9542541503906
20 65.2934494018555
21 67.9174957275391
22 70.8571395874023
23 73.6575012207031
24 76.5488967895508
25 79.7122344970703
26 82.7967071533203
27 86.0771179199219
28 89.2711791992188
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 3.16666102409363
1 6.31344890594482
2 9.52597332000732
3 12.3351392745972
4 15.1124153137207
5 18.4198474884033
6 21.2992000579834
7 24.2338485717773
8 26.9316577911377
9 29.9813404083252
10 32.5641059875488
11 35.3911743164062
12 38.0888938903809
13 40.794750213623
14 43.1508598327637
15 45.8507499694824
16 48.5361366271973
17 51.1815223693848
18 54.0444374084473
19 56.8915596008301
20 59.5942077636719
21 62.3342132568359
22 65.1676864624023
23 67.3689956665039
24 69.9119033813477
25 72.5711517333984
26 75.148567199707
27 77.7805480957031
28 80.4635772705078
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=1.40283806344076, ymax=3.72306961711969,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,3.42819711998189)
--(axis cs:0,3.03013324993174)
--(axis cs:1,2.78278155021804)
--(axis cs:2,2.54834828611562)
--(axis cs:3,2.99013304520037)
--(axis cs:4,2.69582221368013)
--(axis cs:5,2.50927619956254)
--(axis cs:6,2.92759482193947)
--(axis cs:7,2.81445919605981)
--(axis cs:8,2.77672617668323)
--(axis cs:9,3.05121785378855)
--(axis cs:10,2.58819618412069)
--(axis cs:11,2.82712340643963)
--(axis cs:12,2.94826710959955)
--(axis cs:13,3.00775732796115)
--(axis cs:14,2.74202547240823)
--(axis cs:15,2.54375302825191)
--(axis cs:16,2.78107215553991)
--(axis cs:17,2.50285273466421)
--(axis cs:18,2.91896779025426)
--(axis cs:19,2.57021308937852)
--(axis cs:20,2.66463465790946)
--(axis cs:21,2.82795250983961)
--(axis cs:22,2.6170554631686)
--(axis cs:23,2.73356493522933)
--(axis cs:24,2.88056849156055)
--(axis cs:25,3.13705555261924)
--(axis cs:26,2.7968611514609)
--(axis cs:27,2.52180533662496)
--(axis cs:28,2.4422552317451)
--(axis cs:29,2.99433995133361)
--(axis cs:29,3.21576445921009)
--(axis cs:29,3.21576445921009)
--(axis cs:28,2.78057731473676)
--(axis cs:27,2.88257402819265)
--(axis cs:26,3.16544078962422)
--(axis cs:25,3.47733332301409)
--(axis cs:24,3.20992310536616)
--(axis cs:23,3.11294873361365)
--(axis cs:22,3.10501430207242)
--(axis cs:21,3.1849261998381)
--(axis cs:20,3.02349481718699)
--(axis cs:19,2.96469052795275)
--(axis cs:18,3.34219439710937)
--(axis cs:17,2.87008640913661)
--(axis cs:16,3.15223977866241)
--(axis cs:15,2.93972466466937)
--(axis cs:14,3.13423893986263)
--(axis cs:13,3.39041039057192)
--(axis cs:12,3.36759087171987)
--(axis cs:11,3.23790902272507)
--(axis cs:10,2.98808474460907)
--(axis cs:9,3.34121298632617)
--(axis cs:8,3.14010799738518)
--(axis cs:7,3.11270140289031)
--(axis cs:6,3.26036982486294)
--(axis cs:5,2.84211288664798)
--(axis cs:4,3.04582775924997)
--(axis cs:3,3.39082458944095)
--(axis cs:2,2.82482954558296)
--(axis cs:1,3.11011835049586)
--(axis cs:0,3.42819711998189)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.5206623584664)
--(axis cs:0,2.16400902102624)
--(axis cs:1,2.3198681058973)
--(axis cs:2,2.37502117200633)
--(axis cs:3,2.19802173883157)
--(axis cs:4,2.08679400883615)
--(axis cs:5,2.0402061486364)
--(axis cs:6,1.87810444681197)
--(axis cs:7,1.81171723884087)
--(axis cs:8,1.9267363525036)
--(axis cs:9,1.8462057601824)
--(axis cs:10,1.89951491343434)
--(axis cs:11,1.95229601918649)
--(axis cs:12,1.86442129746766)
--(axis cs:13,1.9286110870799)
--(axis cs:14,1.80601291550233)
--(axis cs:15,1.69627955047614)
--(axis cs:16,1.7799137102819)
--(axis cs:17,1.7366001567023)
--(axis cs:18,1.79052037943676)
--(axis cs:19,1.91365953020958)
--(axis cs:20,1.86192108823078)
--(axis cs:21,1.80383122975019)
--(axis cs:22,1.91345860530314)
--(axis cs:23,1.89433094567708)
--(axis cs:24,1.92371337454364)
--(axis cs:25,1.87630498178992)
--(axis cs:26,1.70636096490875)
--(axis cs:27,1.71249384522132)
--(axis cs:28,1.70797927193593)
--(axis cs:29,1.68431759514499)
--(axis cs:29,2.05900706223343)
--(axis cs:29,2.05900706223343)
--(axis cs:28,2.10917571503588)
--(axis cs:27,2.09159960590047)
--(axis cs:26,2.0763423252402)
--(axis cs:25,2.27565794827705)
--(axis cs:24,2.31865057312083)
--(axis cs:23,2.30127239415285)
--(axis cs:22,2.31731725405834)
--(axis cs:21,2.24824563888133)
--(axis cs:20,2.31795286504614)
--(axis cs:19,2.3587806737614)
--(axis cs:18,2.23799192812309)
--(axis cs:17,2.17386184573869)
--(axis cs:16,2.21694838962467)
--(axis cs:15,2.1030261219545)
--(axis cs:14,2.19879905077379)
--(axis cs:13,2.37467836651425)
--(axis cs:12,2.30970558480393)
--(axis cs:11,2.42175595790363)
--(axis cs:10,2.32112362064967)
--(axis cs:9,2.25308631178424)
--(axis cs:8,2.28295386841806)
--(axis cs:7,2.18791496930558)
--(axis cs:6,2.2658020513734)
--(axis cs:5,2.43328898539521)
--(axis cs:4,2.51018426216902)
--(axis cs:3,2.60560549598569)
--(axis cs:2,2.78734971402784)
--(axis cs:1,2.68450753685647)
--(axis cs:0,2.5206623584664)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,3.33913640928402)
--(axis cs:0,2.94860388069869)
--(axis cs:1,2.92736329941991)
--(axis cs:2,2.5904722026784)
--(axis cs:3,2.75611998495375)
--(axis cs:4,2.67407105650848)
--(axis cs:5,3.10257705172426)
--(axis cs:6,2.8529676434464)
--(axis cs:7,3.03873057248983)
--(axis cs:8,2.93011004755179)
--(axis cs:9,2.87511923300549)
--(axis cs:10,2.40756916469231)
--(axis cs:11,2.78867564378843)
--(axis cs:12,2.75153173334789)
--(axis cs:13,3.06294387069898)
--(axis cs:14,2.83683257967018)
--(axis cs:15,3.07564395514244)
--(axis cs:16,3.0729231782279)
--(axis cs:17,2.78224049483457)
--(axis cs:18,2.8753012475146)
--(axis cs:19,2.96850182045366)
--(axis cs:20,3.06505273424802)
--(axis cs:21,2.41760180405809)
--(axis cs:22,2.7074125715101)
--(axis cs:23,2.63896126803425)
--(axis cs:24,2.65310547575076)
--(axis cs:25,2.931947461194)
--(axis cs:26,2.89432916503304)
--(axis cs:27,3.08509294315602)
--(axis cs:28,2.96244104980028)
--(axis cs:29,2.88417521669087)
--(axis cs:29,3.28534164799391)
--(axis cs:29,3.28534164799391)
--(axis cs:28,3.42567535666672)
--(axis cs:27,3.47574057118677)
--(axis cs:26,3.27460373150207)
--(axis cs:25,3.39473593335891)
--(axis cs:24,3.12968345258341)
--(axis cs:23,2.96175983318463)
--(axis cs:22,3.17188006219187)
--(axis cs:21,2.83048542733688)
--(axis cs:20,3.61333969792609)
--(axis cs:19,3.41319715572662)
--(axis cs:18,3.34562413020948)
--(axis cs:17,3.26990091156272)
--(axis cs:16,3.53099924048637)
--(axis cs:15,3.51333651818379)
--(axis cs:14,3.35909151215903)
--(axis cs:13,3.61760454649792)
--(axis cs:12,3.125245199195)
--(axis cs:11,3.28425646366958)
--(axis cs:10,2.86237786976511)
--(axis cs:9,3.43414941951715)
--(axis cs:8,3.39382974395009)
--(axis cs:7,3.56798643374416)
--(axis cs:6,3.30911015818726)
--(axis cs:5,3.53219437574061)
--(axis cs:4,3.07024763420632)
--(axis cs:3,3.16309669049523)
--(axis cs:2,3.03292553885453)
--(axis cs:1,3.42590211689906)
--(axis cs:0,3.33913640928402)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,3.10408050239616)
--(axis cs:0,2.80009798064818)
--(axis cs:1,2.57637912534343)
--(axis cs:2,2.44629214359337)
--(axis cs:3,2.33665163623197)
--(axis cs:4,2.30768562981191)
--(axis cs:5,2.29951520655664)
--(axis cs:6,2.26002577568828)
--(axis cs:7,2.20013089460876)
--(axis cs:8,1.99725146779472)
--(axis cs:9,1.93764616265882)
--(axis cs:10,1.84690110702189)
--(axis cs:11,1.74640501098005)
--(axis cs:12,1.81477277943103)
--(axis cs:13,1.81323675726121)
--(axis cs:14,1.74432505455394)
--(axis cs:15,1.68816839311035)
--(axis cs:16,1.64114000069536)
--(axis cs:17,1.83773852759376)
--(axis cs:18,1.76197611408074)
--(axis cs:19,1.66536142875921)
--(axis cs:20,1.63395412456686)
--(axis cs:21,1.67482995045331)
--(axis cs:22,1.56818515738554)
--(axis cs:23,1.6163421137542)
--(axis cs:24,1.62009150136299)
--(axis cs:25,1.50830313406253)
--(axis cs:26,1.53227729865659)
--(axis cs:27,1.64103495345511)
--(axis cs:28,1.57074679764057)
--(axis cs:28,1.9455452782148)
--(axis cs:28,1.9455452782148)
--(axis cs:27,2.04850933149889)
--(axis cs:26,1.93458640390746)
--(axis cs:25,1.91475039432344)
--(axis cs:24,1.9970311345788)
--(axis cs:23,1.97365118532106)
--(axis cs:22,1.91603119750059)
--(axis cs:21,2.03447949965388)
--(axis cs:20,2.02766459170004)
--(axis cs:19,2.11447454964407)
--(axis cs:18,2.16434006537523)
--(axis cs:17,2.26381971742014)
--(axis cs:16,1.96369146305117)
--(axis cs:15,2.05210803576393)
--(axis cs:14,2.12349471033383)
--(axis cs:13,2.19370175688212)
--(axis cs:12,2.19437932577092)
--(axis cs:11,2.12024889946676)
--(axis cs:10,2.23301249384184)
--(axis cs:9,2.32198010954413)
--(axis cs:8,2.3979442301397)
--(axis cs:7,2.64887299494106)
--(axis cs:6,2.66577025474814)
--(axis cs:5,2.76493180183187)
--(axis cs:4,2.70982366643233)
--(axis cs:3,2.6807940599544)
--(axis cs:2,2.78670570241313)
--(axis cs:1,2.90759100942128)
--(axis cs:0,3.10408050239616)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.22916507720947
1 2.94644999504089
2 2.68658900260925
3 3.19047880172729
4 2.87082505226135
5 2.67569446563721
6 3.09398221969604
7 2.96358036994934
8 2.95841717720032
9 3.19621539115906
10 2.78814053535461
11 3.03251624107361
12 3.15792894363403
13 3.19908380508423
14 2.93813228607178
15 2.74173879623413
16 2.96665596961975
17 2.68646955490112
18 3.13058114051819
19 2.76745176315308
20 2.84406471252441
21 3.00643944740295
22 2.86103487014771
23 2.92325687408447
24 3.045245885849
25 3.30719447135925
26 2.98115086555481
27 2.70218968391418
28 2.61141633987427
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.34233570098877
1 2.50218772888184
2 2.58118534088135
3 2.40181350708008
4 2.29848909378052
5 2.23674750328064
6 2.07195329666138
7 1.99981606006622
8 2.10484504699707
9 2.0496461391449
10 2.11031937599182
11 2.18702602386475
12 2.0870635509491
13 2.15164470672607
14 2.00240588188171
15 1.89965283870697
16 1.99843108654022
17 1.9552309513092
18 2.01425623893738
19 2.1362202167511
20 2.08993697166443
21 2.02603840827942
22 2.11538791656494
23 2.09780168533325
24 2.12118196487427
25 2.0759813785553
26 1.8913516998291
27 1.90204668045044
28 1.90857744216919
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.14387011528015
1 3.17663264274597
2 2.81169891357422
3 2.95960831642151
4 2.87215924263
5 3.31738567352295
6 3.08103895187378
7 3.30335855484009
8 3.16196990013123
9 3.15463423728943
10 2.63497352600098
11 3.03646612167358
12 2.93838834762573
13 3.34027409553528
14 3.09796214103699
15 3.29449033737183
16 3.30196118354797
17 3.0260705947876
18 3.11046266555786
19 3.1908495426178
20 3.33919620513916
21 2.62404370307922
22 2.93964624404907
23 2.80036044120789
24 2.89139437675476
25 3.16334176063538
26 3.08446645736694
27 3.28041672706604
28 3.19405817985535
};
\addlegendentry{GJ}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 2.95208930969238
1 2.74198508262634
2 2.61649894714355
3 2.50872278213501
4 2.50875473022461
5 2.53222346305847
6 2.46289801597595
7 2.42450189590454
8 2.19759774208069
9 2.1298131942749
10 2.03995680809021
11 1.93332695960999
12 2.0045759677887
13 2.00346922874451
14 1.93390989303589
15 1.87013816833496
16 1.80241572856903
17 2.05077910423279
18 1.96315813064575
19 1.88991796970367
20 1.8308093547821
21 1.85465466976166
22 1.74210822582245
23 1.79499661922455
24 1.80856132507324
25 1.71152675151825
26 1.73343181610107
27 1.84477210044861
28 1.75814604759216
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Holder_table_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-1.89684132076147, ymax=118.723738278913,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,4.56919388519389)
--(axis cs:0,4.37196564969884)
--(axis cs:1,8.54595192485687)
--(axis cs:2,12.3354446797853)
--(axis cs:3,16.0037991654048)
--(axis cs:4,19.777760255248)
--(axis cs:5,23.3877319771972)
--(axis cs:6,26.7991656490916)
--(axis cs:7,30.3646334952723)
--(axis cs:8,33.9456603672509)
--(axis cs:9,37.2326526687601)
--(axis cs:10,40.8259163747032)
--(axis cs:11,44.1419887430682)
--(axis cs:12,47.5473091466822)
--(axis cs:13,51.1701056264438)
--(axis cs:14,54.3389236711312)
--(axis cs:15,57.8347523627289)
--(axis cs:16,61.3400334798928)
--(axis cs:17,64.781521904581)
--(axis cs:18,68.1681663122123)
--(axis cs:19,72.1878212097568)
--(axis cs:20,75.3117729749839)
--(axis cs:21,78.629653752432)
--(axis cs:22,81.693626603446)
--(axis cs:23,84.7753290259146)
--(axis cs:24,87.9697796364663)
--(axis cs:25,91.3751876249801)
--(axis cs:26,94.6490888124973)
--(axis cs:27,97.8701506083635)
--(axis cs:28,101.132426814214)
--(axis cs:29,104.195704531943)
--(axis cs:29,110.545097103765)
--(axis cs:29,110.545097103765)
--(axis cs:28,107.190024463662)
--(axis cs:27,103.874231766236)
--(axis cs:26,100.389827911148)
--(axis cs:25,96.92792216632)
--(axis cs:24,93.3133700666494)
--(axis cs:23,90.0325717733208)
--(axis cs:22,86.6695349425763)
--(axis cs:21,83.4939156564281)
--(axis cs:20,80.0605856821336)
--(axis cs:19,76.6398653729765)
--(axis cs:18,72.6012953807896)
--(axis cs:17,69.1208878479553)
--(axis cs:16,65.7233837295455)
--(axis cs:15,62.0471405448403)
--(axis cs:14,58.2914062147853)
--(axis cs:13,54.8032551558861)
--(axis cs:12,50.974357780253)
--(axis cs:11,47.2995244722621)
--(axis cs:10,43.5113506143414)
--(axis cs:9,39.7622278687655)
--(axis cs:8,36.1674868174951)
--(axis cs:7,32.3145207224567)
--(axis cs:6,28.5459144530936)
--(axis cs:5,24.8093069970486)
--(axis cs:4,20.9104181592867)
--(axis cs:3,16.9011486680787)
--(axis cs:2,12.9003371768141)
--(axis cs:1,8.93612343326174)
--(axis cs:0,4.56919388519389)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,4.05063830382402)
--(axis cs:0,3.58591229740554)
--(axis cs:1,6.90229410756237)
--(axis cs:2,9.56976125109588)
--(axis cs:3,11.6598959499347)
--(axis cs:4,13.6497207009693)
--(axis cs:5,15.7102868046225)
--(axis cs:6,17.5943907158409)
--(axis cs:7,19.3398530044066)
--(axis cs:8,20.97185651908)
--(axis cs:9,22.6163892899049)
--(axis cs:10,24.3156370182292)
--(axis cs:11,26.0044247824064)
--(axis cs:12,27.7135907895698)
--(axis cs:13,29.5477113792321)
--(axis cs:14,31.3175203685271)
--(axis cs:15,33.0109648875766)
--(axis cs:16,34.5747031120762)
--(axis cs:17,36.0856309374357)
--(axis cs:18,37.6000241616858)
--(axis cs:19,39.2142132966679)
--(axis cs:20,40.7283623997302)
--(axis cs:21,42.1661793260791)
--(axis cs:22,43.458024552427)
--(axis cs:23,44.6940708417744)
--(axis cs:24,45.9774418725054)
--(axis cs:25,47.2670116138661)
--(axis cs:26,48.5139180343589)
--(axis cs:27,49.7320954907934)
--(axis cs:28,50.9954182206095)
--(axis cs:29,52.295551338865)
--(axis cs:29,66.7093195793674)
--(axis cs:29,66.7093195793674)
--(axis cs:28,64.8892891570381)
--(axis cs:27,63.1741036627963)
--(axis cs:26,61.5162574031469)
--(axis cs:25,59.8396653825203)
--(axis cs:24,58.1398486847673)
--(axis cs:23,56.4416570986566)
--(axis cs:22,54.8031223080198)
--(axis cs:21,53.0914954079773)
--(axis cs:20,51.2658233276003)
--(axis cs:19,49.2612417812229)
--(axis cs:18,47.1432806873459)
--(axis cs:17,45.1526091251113)
--(axis cs:16,43.127257422079)
--(axis cs:15,41.0640676381298)
--(axis cs:14,38.8994430983831)
--(axis cs:13,36.5812229416857)
--(axis cs:12,34.2885033237713)
--(axis cs:11,32.0658086917767)
--(axis cs:10,29.846203501169)
--(axis cs:9,27.6253557025671)
--(axis cs:8,25.4231077519302)
--(axis cs:7,23.2226526672018)
--(axis cs:6,20.9858260539055)
--(axis cs:5,18.6126511104374)
--(axis cs:4,16.0598852862146)
--(axis cs:3,13.5824215877897)
--(axis cs:2,11.0188524045937)
--(axis cs:1,7.83653354118894)
--(axis cs:0,4.05063830382402)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,4.5596055866946)
--(axis cs:0,4.33412154744775)
--(axis cs:1,8.07873584952016)
--(axis cs:2,12.5581873055151)
--(axis cs:3,16.4142876952411)
--(axis cs:4,20.5120981960158)
--(axis cs:5,24.5683682655563)
--(axis cs:6,28.4668404140235)
--(axis cs:7,31.79739784489)
--(axis cs:8,35.3588218365562)
--(axis cs:9,38.9926851205391)
--(axis cs:10,41.9778812490952)
--(axis cs:11,45.8018598538685)
--(axis cs:12,49.9620513956557)
--(axis cs:13,53.6051096153063)
--(axis cs:14,57.0095121589716)
--(axis cs:15,60.9345064356969)
--(axis cs:16,64.0423093435827)
--(axis cs:17,67.6118683094482)
--(axis cs:18,71.0549129675939)
--(axis cs:19,74.9702602695118)
--(axis cs:20,78.6375563203963)
--(axis cs:21,82.5344335962671)
--(axis cs:22,85.3600126492522)
--(axis cs:23,88.9893478507187)
--(axis cs:24,92.3684634811118)
--(axis cs:25,95.7188473971404)
--(axis cs:26,99.2782744254447)
--(axis cs:27,103.175322257314)
--(axis cs:28,106.698190068598)
--(axis cs:29,109.782681807952)
--(axis cs:29,113.240984660746)
--(axis cs:29,113.240984660746)
--(axis cs:28,109.901406812012)
--(axis cs:27,106.248436561743)
--(axis cs:26,102.373703145051)
--(axis cs:25,98.85840639479)
--(axis cs:24,95.2544357380883)
--(axis cs:23,91.6868990159234)
--(axis cs:22,88.0487648710509)
--(axis cs:21,84.9807321628427)
--(axis cs:20,81.0454242263791)
--(axis cs:19,77.1809409993303)
--(axis cs:18,73.2393444630128)
--(axis cs:17,69.5733444425515)
--(axis cs:16,65.973774837853)
--(axis cs:15,62.6671371864693)
--(axis cs:14,58.7269785989495)
--(axis cs:13,55.2585929603224)
--(axis cs:12,51.5384633758473)
--(axis cs:11,47.3034941433099)
--(axis cs:10,43.393463278862)
--(axis cs:9,40.281948751533)
--(axis cs:8,36.5458326005846)
--(axis cs:7,32.7507144041937)
--(axis cs:6,29.3033650157824)
--(axis cs:5,25.3729494449159)
--(axis cs:4,21.3126675767443)
--(axis cs:3,17.0739815712077)
--(axis cs:2,13.0495161432369)
--(axis cs:1,8.53007190273557)
--(axis cs:0,4.5596055866946)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,4.38781469483708)
--(axis cs:0,4.13079964879014)
--(axis cs:1,7.81237470054364)
--(axis cs:2,11.6819646656712)
--(axis cs:3,15.626537411935)
--(axis cs:4,19.3672513510737)
--(axis cs:5,22.5290670664244)
--(axis cs:6,25.9769625566862)
--(axis cs:7,29.8983115455388)
--(axis cs:8,33.3150237573519)
--(axis cs:9,36.2770113012953)
--(axis cs:10,39.8816101259943)
--(axis cs:11,42.6034147728045)
--(axis cs:12,46.3617153150605)
--(axis cs:13,49.6333617292079)
--(axis cs:14,53.0238356060117)
--(axis cs:15,56.1216595369314)
--(axis cs:16,59.0461948923822)
--(axis cs:17,61.6455966709292)
--(axis cs:18,64.9683343522844)
--(axis cs:19,67.7875009234446)
--(axis cs:20,70.6385832160309)
--(axis cs:21,73.9306707926605)
--(axis cs:22,76.4936176570828)
--(axis cs:23,79.27559742708)
--(axis cs:24,81.3115527390674)
--(axis cs:25,84.4356943155059)
--(axis cs:26,87.1837622032925)
--(axis cs:27,89.8586646464483)
--(axis cs:28,93.0793242451982)
--(axis cs:29,95.9122449245906)
--(axis cs:29,100.309985828468)
--(axis cs:29,100.309985828468)
--(axis cs:28,97.2159654342435)
--(axis cs:27,93.9110217662441)
--(axis cs:26,91.185388617799)
--(axis cs:25,88.3315456378028)
--(axis cs:24,85.0767894971197)
--(axis cs:23,82.8364333678663)
--(axis cs:22,79.9104196252963)
--(axis cs:21,77.2092723698568)
--(axis cs:20,73.8393473569275)
--(axis cs:19,70.9958919823135)
--(axis cs:18,67.9060199487991)
--(axis cs:17,64.5907538953841)
--(axis cs:16,61.9364003506597)
--(axis cs:15,58.9075928535407)
--(axis cs:14,55.5687814738882)
--(axis cs:13,52.2287355134233)
--(axis cs:12,48.6762213501862)
--(axis cs:11,44.7113011984869)
--(axis cs:10,41.960526754391)
--(axis cs:9,38.2513455037315)
--(axis cs:8,35.1553868950424)
--(axis cs:7,31.4940334189429)
--(axis cs:6,27.6962741123332)
--(axis cs:5,24.0285048857933)
--(axis cs:4,20.5150828174747)
--(axis cs:3,16.6119031857001)
--(axis cs:2,12.4612150844129)
--(axis cs:1,8.41650338256726)
--(axis cs:0,4.38781469483708)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 4.47057962417603
1 8.74103736877441
2 12.6178913116455
3 16.4524745941162
4 20.3440895080566
5 24.0985202789307
6 27.6725406646729
7 31.3395767211914
8 35.0565719604492
9 38.4974403381348
10 42.1686325073242
11 45.7207565307617
12 49.2608337402344
13 52.9866790771484
14 56.3151664733887
15 59.9409446716309
16 63.5317077636719
17 66.9512023925781
18 70.3847274780273
19 74.4138412475586
20 77.6861801147461
21 81.0617828369141
22 84.1815795898438
23 87.4039535522461
24 90.6415710449219
25 94.1515579223633
26 97.5194549560547
27 100.872192382812
28 104.161224365234
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.81827521324158
1 7.36941385269165
2 10.2943067550659
3 12.6211585998535
4 14.8548030853271
5 17.1614685058594
6 19.2901077270508
7 21.2812519073486
8 23.1974830627441
9 25.1208724975586
10 27.0809211730957
11 29.0351161956787
12 31.0010471343994
13 33.0644683837891
14 35.1084823608398
15 37.0375175476074
16 38.8509788513184
17 40.6191215515137
18 42.3716506958008
19 44.2377281188965
20 45.9970932006836
21 47.6288375854492
22 49.1305732727051
23 50.5678634643555
24 52.0586471557617
25 53.553337097168
26 55.0150871276855
27 56.4530982971191
28 57.9423522949219
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 4.44686365127563
1 8.30440425872803
2 12.8038520812988
3 16.7441349029541
4 20.9123821258545
5 24.9706592559814
6 28.885103225708
7 32.274055480957
8 35.9523277282715
9 39.6373176574707
10 42.6856727600098
11 46.552677154541
12 50.7502555847168
13 54.4318504333496
14 57.8682441711426
15 61.8008232116699
16 65.0080413818359
17 68.5926055908203
18 72.1471252441406
19 76.0755996704102
20 79.8414916992188
21 83.7575836181641
22 86.7043914794922
23 90.3381271362305
24 93.8114471435547
25 97.2886276245117
26 100.825988769531
27 104.711875915527
28 108.299797058105
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 4.25930738449097
1 8.11443901062012
2 12.0715894699097
3 16.1192207336426
4 19.9411678314209
5 23.2787857055664
6 26.8366184234619
7 30.6961727142334
8 34.2352066040039
9 37.2641792297363
10 40.921070098877
11 43.657356262207
12 47.5189666748047
13 50.9310493469238
14 54.2963104248047
15 57.5146255493164
16 60.4912986755371
17 63.1181755065918
18 66.4371795654297
19 69.3916931152344
20 72.2389678955078
21 75.5699691772461
22 78.202018737793
23 81.0560150146484
24 83.1941680908203
25 86.3836212158203
26 89.1845779418945
27 91.8848419189453
28 95.1476440429688
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=0.75433333950345, ymax=4.79078592545604,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,4.56919388519389)
--(axis cs:0,4.37196564969884)
--(axis cs:1,4.14059687925317)
--(axis cs:2,3.64341701211754)
--(axis cs:3,3.6163217132935)
--(axis cs:4,3.68287076541733)
--(axis cs:5,3.48987350471114)
--(axis cs:6,3.34497877282112)
--(axis cs:7,3.47085808304782)
--(axis cs:8,3.45849393061024)
--(axis cs:9,3.17903603942629)
--(axis cs:10,3.46743097553754)
--(axis cs:11,3.26305515743917)
--(axis cs:12,3.29147432038209)
--(axis cs:13,3.50780545112771)
--(axis cs:14,3.07485504929069)
--(axis cs:15,3.39355251058057)
--(axis cs:16,3.30130950733988)
--(axis cs:17,3.1916565340053)
--(axis cs:18,3.18698881281164)
--(axis cs:19,3.86311322550705)
--(axis cs:20,3.0097438543152)
--(axis cs:21,3.14377992106107)
--(axis cs:22,2.82761120646885)
--(axis cs:23,2.93631605097636)
--(axis cs:24,3.04485508955732)
--(axis cs:25,3.23482422643923)
--(axis cs:26,3.11737097560935)
--(axis cs:27,3.07461673500564)
--(axis cs:28,3.01248272953563)
--(axis cs:29,2.93272049295958)
--(axis cs:29,3.48562986487204)
--(axis cs:29,3.48562986487204)
--(axis cs:28,3.56558617374066)
--(axis cs:27,3.63084891594845)
--(axis cs:26,3.61843595673575)
--(axis cs:25,3.78513586174527)
--(axis cs:24,3.43039381432297)
--(axis cs:23,3.5084232022367)
--(axis cs:22,3.41198093069333)
--(axis cs:21,3.60743083068151)
--(axis cs:20,3.53492822006896)
--(axis cs:19,4.19511166422436)
--(axis cs:18,3.68006312765406)
--(axis cs:17,3.64733600909259)
--(axis cs:16,3.88021479452929)
--(axis cs:15,3.85801051107208)
--(axis cs:14,3.58211405429598)
--(axis cs:13,3.94388840426691)
--(axis cs:12,3.78867939122289)
--(axis cs:11,3.84119106884647)
--(axis cs:10,3.87495547598148)
--(axis cs:9,3.70269731335333)
--(axis cs:8,3.9754990364067)
--(axis cs:7,3.86321603249604)
--(axis cs:6,3.80306235511819)
--(axis cs:5,4.01898705500002)
--(axis cs:4,4.10035981563389)
--(axis cs:3,4.05284426359059)
--(axis cs:2,4.11028948636324)
--(axis cs:1,4.40031894397271)
--(axis cs:0,4.56919388519389)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,4.05063830382402)
--(axis cs:0,3.58591229740554)
--(axis cs:1,3.28014137552889)
--(axis cs:2,2.58672520559921)
--(axis cs:3,1.99013284792285)
--(axis cs:4,1.92504606830491)
--(axis cs:5,1.98187737628799)
--(axis cs:6,1.79658654077241)
--(axis cs:7,1.64511286442736)
--(axis cs:8,1.58974566598629)
--(axis cs:9,1.5985089230057)
--(axis cs:10,1.64910848816237)
--(axis cs:11,1.63507160518062)
--(axis cs:12,1.63740726818945)
--(axis cs:13,1.76202634677976)
--(axis cs:14,1.70478923961195)
--(axis cs:15,1.6059803419234)
--(axis cs:16,1.49653535021008)
--(axis cs:17,1.42739702074143)
--(axis cs:18,1.44395744320107)
--(axis cs:19,1.54188437258169)
--(axis cs:20,1.4461752798179)
--(axis cs:21,1.34694986211097)
--(axis cs:22,1.22325691185124)
--(axis cs:23,1.16422559175786)
--(axis cs:24,1.21027975735617)
--(axis cs:25,1.2281934835271)
--(axis cs:26,1.19120326849924)
--(axis cs:27,1.1631779814113)
--(axis cs:28,1.20435891547267)
--(axis cs:29,1.23550690886675)
--(axis cs:29,1.88465663171807)
--(axis cs:29,1.88465663171807)
--(axis cs:28,1.7741493085853)
--(axis cs:27,1.71284573467254)
--(axis cs:26,1.73229517262018)
--(axis cs:25,1.76119295558655)
--(axis cs:24,1.77128285948551)
--(axis cs:23,1.7103554882264)
--(axis cs:22,1.78021521453913)
--(axis cs:21,1.9165391446149)
--(axis cs:20,2.07255536962178)
--(axis cs:19,2.19026585627743)
--(axis cs:18,2.06110734328371)
--(axis cs:17,2.10888250765039)
--(axis cs:16,2.13039265823863)
--(axis cs:15,2.25208871687285)
--(axis cs:14,2.38323990638043)
--(axis cs:13,2.36481386079703)
--(axis cs:12,2.29445337096842)
--(axis cs:11,2.2733213496043)
--(axis cs:10,2.27098703876387)
--(axis cs:9,2.24827179845608)
--(axis cs:8,2.24271293341557)
--(axis cs:7,2.33717603743449)
--(axis cs:6,2.46069231391418)
--(axis cs:5,2.63145455158805)
--(axis cs:4,2.54224238115452)
--(axis cs:3,2.66357103411195)
--(axis cs:2,3.26306080133909)
--(axis cs:1,3.82213567199287)
--(axis cs:0,4.05063830382402)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,4.5596055866946)
--(axis cs:0,4.33412154744775)
--(axis cs:1,3.64035423092326)
--(axis cs:2,4.39158488858356)
--(axis cs:3,3.69094141150194)
--(axis cs:4,3.97594023615988)
--(axis cs:5,3.85424339616232)
--(axis cs:6,3.62876154541692)
--(axis cs:7,3.09360337218933)
--(axis cs:8,3.41973728187841)
--(axis cs:9,3.41282137104489)
--(axis cs:10,2.6864608639865)
--(axis cs:11,3.61131098479858)
--(axis cs:12,4.02161372458073)
--(axis cs:13,3.46401948060992)
--(axis cs:14,3.11067215014592)
--(axis cs:15,3.65786517070048)
--(axis cs:16,2.89500491445932)
--(axis cs:17,3.30832218739684)
--(axis cs:18,3.2201024875354)
--(axis cs:19,3.66637876209642)
--(axis cs:20,3.50342315888751)
--(axis cs:21,3.66570713723652)
--(axis cs:22,2.62625336312886)
--(axis cs:23,3.40555230354032)
--(axis cs:24,3.16147573039769)
--(axis cs:25,3.15583048600104)
--(axis cs:26,3.22331271285405)
--(axis cs:27,3.62012324837024)
--(axis cs:28,3.304499108684)
--(axis cs:29,2.88220280276518)
--(axis cs:29,3.54186678532269)
--(axis cs:29,3.54186678532269)
--(axis cs:28,3.87133895286888)
--(axis cs:27,4.15165800019043)
--(axis cs:26,3.85141106571155)
--(axis cs:25,3.79852408672918)
--(axis cs:24,3.7851766221603)
--(axis cs:23,3.86191704279875)
--(axis cs:22,3.26735839806438)
--(axis cs:21,4.16647807509792)
--(axis cs:20,4.02835611904572)
--(axis cs:19,4.19056507613904)
--(axis cs:18,3.88894219107164)
--(axis cs:17,3.8608063831671)
--(axis cs:16,3.51943564481023)
--(axis cs:15,4.20728769354475)
--(axis cs:14,3.76211603214628)
--(axis cs:13,3.89916832351591)
--(axis cs:12,4.37354704974377)
--(axis cs:11,4.12269848442267)
--(axis cs:10,3.41024979189857)
--(axis cs:9,3.95715806388647)
--(axis cs:8,3.93680490617869)
--(axis cs:7,3.6843034470885)
--(axis cs:6,4.20012617391665)
--(axis cs:5,4.26230854154986)
--(axis cs:4,4.36055627015136)
--(axis cs:3,4.18962440619486)
--(axis cs:2,4.60731080791274)
--(axis cs:1,4.07472638719012)
--(axis cs:0,4.5596055866946)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,4.1660211898974)
--(axis cs:0,3.85377754329053)
--(axis cs:1,3.36744343419115)
--(axis cs:2,3.42972940375752)
--(axis cs:3,3.41743156176407)
--(axis cs:4,3.25929954837795)
--(axis cs:5,3.27262625177343)
--(axis cs:6,2.86346186840545)
--(axis cs:7,2.43444824627228)
--(axis cs:8,2.50815364040765)
--(axis cs:9,2.22603883113746)
--(axis cs:10,1.96368817314586)
--(axis cs:11,1.88707527336749)
--(axis cs:12,2.07721125768264)
--(axis cs:13,2.09669870069149)
--(axis cs:14,1.60748123901226)
--(axis cs:15,1.7074215475376)
--(axis cs:16,1.39340893010326)
--(axis cs:17,1.36909100837543)
--(axis cs:18,1.1314106471575)
--(axis cs:19,0.97559671351979)
--(axis cs:20,1.27757571873633)
--(axis cs:21,1.16328499740145)
--(axis cs:22,1.05660277828621)
--(axis cs:23,1.02278455658249)
--(axis cs:24,1.00590379798758)
--(axis cs:25,1.01189957625915)
--(axis cs:26,0.93780845704675)
--(axis cs:27,0.982610047997825)
--(axis cs:28,1.02247388817343)
--(axis cs:28,1.42706473472857)
--(axis cs:28,1.42706473472857)
--(axis cs:27,1.38056696513936)
--(axis cs:26,1.33197141550398)
--(axis cs:25,1.40400386187972)
--(axis cs:24,1.41747165960545)
--(axis cs:23,1.46337756199454)
--(axis cs:22,1.53048959599386)
--(axis cs:21,1.68580162873032)
--(axis cs:20,1.76745942689713)
--(axis cs:19,1.50949182384929)
--(axis cs:18,1.66193067181634)
--(axis cs:17,1.93477514591409)
--(axis cs:16,2.01017554742611)
--(axis cs:15,2.31166510221021)
--(axis cs:14,2.19528615212035)
--(axis cs:13,2.68854746300746)
--(axis cs:12,2.71649062890709)
--(axis cs:11,2.50703940178129)
--(axis cs:10,2.57891037206327)
--(axis cs:9,2.82279467612527)
--(axis cs:8,3.11708552765015)
--(axis cs:7,3.07672686140774)
--(axis cs:6,3.46545931731084)
--(axis cs:5,3.8290725616536)
--(axis cs:4,3.79802901017657)
--(axis cs:3,3.90444901482202)
--(axis cs:2,3.89684920593555)
--(axis cs:1,3.85186797385644)
--(axis cs:0,4.1660211898974)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 4.47057962417603
1 4.27045774459839
2 3.87685322761536
3 3.83458304405212
4 3.89161539077759
5 3.75443029403687
6 3.57402062416077
7 3.66703701019287
8 3.71699643135071
9 3.44086670875549
10 3.67119312286377
11 3.55212306976318
12 3.54007697105408
13 3.72584700584412
14 3.32848453521729
15 3.62578153610229
16 3.5907621383667
17 3.4194962978363
18 3.43352603912354
19 4.02911233901978
20 3.27233600616455
21 3.37560534477234
22 3.11979603767395
23 3.22236967086792
24 3.23762440681458
25 3.50997996330261
26 3.36790347099304
27 3.35273289680481
28 3.28903436660767
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.81827521324158
1 3.55113863945007
2 2.92489290237427
3 2.3268518447876
4 2.23364424705505
5 2.30666589736938
6 2.12863945960999
7 1.99114441871643
8 1.91622924804688
9 1.92339038848877
10 1.96004772186279
11 1.95419645309448
12 1.96593034267426
13 2.06342005729675
14 2.04401445388794
15 1.92903447151184
16 1.8134640455246
17 1.76813971996307
18 1.75253236293793
19 1.8660751581192
20 1.75936532020569
21 1.63174450397491
22 1.50173604488373
23 1.43729054927826
24 1.49078130722046
25 1.49469316005707
26 1.46174919605255
27 1.43801188468933
28 1.48925411701202
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 4.44686365127563
1 3.85754036903381
2 4.4994478225708
3 3.94028282165527
4 4.16824817657471
5 4.05827617645264
6 3.91444396972656
7 3.38895344734192
8 3.67827105522156
9 3.68498969078064
10 3.04835534095764
11 3.86700463294983
12 4.19758033752441
13 3.6815938949585
14 3.43639397621155
15 3.93257641792297
16 3.20722031593323
17 3.58456420898438
18 3.55452227592468
19 3.92847180366516
20 3.7658896446228
21 3.91609263420105
22 2.94680595397949
23 3.63373470306396
24 3.47332620620728
25 3.4771773815155
26 3.53736186027527
27 3.88589072227478
28 3.58791899681091
};
\addlegendentry{GJ}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 4.0098991394043
1 3.6096556186676
2 3.66328930854797
3 3.66094017028809
4 3.52866435050964
5 3.55084943771362
6 3.1644606590271
7 2.75558757781982
8 2.81261968612671
9 2.52441668510437
10 2.27129936218262
11 2.19705724716187
12 2.39685082435608
13 2.39262318611145
14 1.90138363838196
15 2.00954341888428
16 1.70179224014282
17 1.6519330739975
18 1.39667069911957
19 1.24254429340363
20 1.52251756191254
21 1.42454326152802
22 1.29354619979858
23 1.24308109283447
24 1.21168768405914
25 1.20795166492462
26 1.134889960289
27 1.18158853054047
28 1.22476935386658
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_reg_sim_regr_Levy13_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-2.30059448438516, ymax=63.7663412906256,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,1.16488718285989)
--(axis cs:0,0.702448050842606)
--(axis cs:1,1.62878497017054)
--(axis cs:2,2.27296547310536)
--(axis cs:3,3.08122038927197)
--(axis cs:4,3.75940590093839)
--(axis cs:5,4.67140500396647)
--(axis cs:6,5.36398444437077)
--(axis cs:7,5.99560431416331)
--(axis cs:8,7.00599701950561)
--(axis cs:9,7.70307340299399)
--(axis cs:10,8.41766326589432)
--(axis cs:11,9.46813743191101)
--(axis cs:12,10.4771016534312)
--(axis cs:13,10.7884039326784)
--(axis cs:14,11.5233693567083)
--(axis cs:15,12.1204238314639)
--(axis cs:16,13.1457866082636)
--(axis cs:17,13.7726903513825)
--(axis cs:18,14.53383956526)
--(axis cs:19,15.2497156774214)
--(axis cs:20,16.1666258882128)
--(axis cs:21,17.1412473314207)
--(axis cs:22,17.9608282134122)
--(axis cs:23,18.8521191149972)
--(axis cs:24,19.6271866699056)
--(axis cs:25,20.1613520959778)
--(axis cs:26,20.6601656965519)
--(axis cs:27,21.1165891927519)
--(axis cs:28,21.8099592427197)
--(axis cs:29,22.8891624146532)
--(axis cs:29,25.2632388040307)
--(axis cs:29,25.2632388040307)
--(axis cs:28,24.2233994277562)
--(axis cs:27,23.4358068676126)
--(axis cs:26,22.9867355324185)
--(axis cs:25,22.4577630359909)
--(axis cs:24,21.8191592779336)
--(axis cs:23,21.0381530304779)
--(axis cs:22,20.0746567968993)
--(axis cs:21,19.3476932816332)
--(axis cs:20,18.3076997523506)
--(axis cs:19,17.3327753536431)
--(axis cs:18,16.584378934104)
--(axis cs:17,15.7793820031755)
--(axis cs:16,15.1413565149759)
--(axis cs:15,14.0021981525605)
--(axis cs:14,13.4532522497425)
--(axis cs:13,12.6502329772923)
--(axis cs:12,12.353492207609)
--(axis cs:11,11.2108302547641)
--(axis cs:10,10.0622706749854)
--(axis cs:9,9.11389988243565)
--(axis cs:8,8.34458969961004)
--(axis cs:7,7.36898916099523)
--(axis cs:6,6.62221274673476)
--(axis cs:5,5.73521239427306)
--(axis cs:4,4.67627543485843)
--(axis cs:3,4.0139397909734)
--(axis cs:2,3.10720292954415)
--(axis cs:1,2.33198016967011)
--(axis cs:0,1.16488718285989)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.01609103475039)
--(axis cs:0,0.804095104241776)
--(axis cs:1,1.46937358935224)
--(axis cs:2,2.15014251623469)
--(axis cs:3,2.93690453968984)
--(axis cs:4,3.65288109290419)
--(axis cs:5,4.35346158502196)
--(axis cs:6,5.07897619809072)
--(axis cs:7,5.81516945398578)
--(axis cs:8,6.56203602074325)
--(axis cs:9,7.43914252380317)
--(axis cs:10,8.24607251644359)
--(axis cs:11,9.02715826623499)
--(axis cs:12,9.85532999266088)
--(axis cs:13,10.8134457055779)
--(axis cs:14,11.8137365508779)
--(axis cs:15,12.8224105490209)
--(axis cs:16,13.7784364399742)
--(axis cs:17,14.7042310562389)
--(axis cs:18,15.6343328542073)
--(axis cs:19,16.6345216310888)
--(axis cs:20,17.6590759651768)
--(axis cs:21,18.7736618379901)
--(axis cs:22,19.8731552984787)
--(axis cs:23,20.9872828284881)
--(axis cs:24,22.024238603863)
--(axis cs:25,23.0451759826315)
--(axis cs:26,24.079778985189)
--(axis cs:27,25.0197095418513)
--(axis cs:28,25.9647170068004)
--(axis cs:29,27.1454633437669)
--(axis cs:29,35.5420142112521)
--(axis cs:29,35.5420142112521)
--(axis cs:28,34.1384100602391)
--(axis cs:27,32.8971024333996)
--(axis cs:26,31.6250966411964)
--(axis cs:25,30.2632713751578)
--(axis cs:24,28.9043608175184)
--(axis cs:23,27.5304169198296)
--(axis cs:22,26.0479720671023)
--(axis cs:21,24.5504066541799)
--(axis cs:20,23.0670229576667)
--(axis cs:19,21.7058263622691)
--(axis cs:18,20.3933495469292)
--(axis cs:17,19.2036793691949)
--(axis cs:16,18.0068038331885)
--(axis cs:15,16.8090014428691)
--(axis cs:14,15.5190303595553)
--(axis cs:13,14.2517718940653)
--(axis cs:12,13.069984546452)
--(axis cs:11,11.9953894341254)
--(axis cs:10,10.9416141401323)
--(axis cs:9,9.85634797600972)
--(axis cs:8,8.66759410715316)
--(axis cs:7,7.67809470328192)
--(axis cs:6,6.66742746806729)
--(axis cs:5,5.66457880974664)
--(axis cs:4,4.71677295553405)
--(axis cs:3,3.79506349438296)
--(axis cs:2,2.75728969211362)
--(axis cs:1,1.8706436985858)
--(axis cs:0,1.01609103475039)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.79695591538075)
--(axis cs:0,1.36312584159447)
--(axis cs:1,3.30729746145216)
--(axis cs:2,4.69062378191605)
--(axis cs:3,6.40259092649655)
--(axis cs:4,8.3895230470229)
--(axis cs:5,10.0843985215098)
--(axis cs:6,11.8912927444385)
--(axis cs:7,13.9270153413547)
--(axis cs:8,15.6590910135564)
--(axis cs:9,17.402608633168)
--(axis cs:10,19.4959650653709)
--(axis cs:11,21.2832231474407)
--(axis cs:12,23.2940619729044)
--(axis cs:13,25.116687921907)
--(axis cs:14,26.9719147778878)
--(axis cs:15,28.7763248676783)
--(axis cs:16,30.4583259617067)
--(axis cs:17,32.8320693624839)
--(axis cs:18,34.7159285038454)
--(axis cs:19,36.4848163287664)
--(axis cs:20,38.4105880903099)
--(axis cs:21,40.0595868389253)
--(axis cs:22,42.3153365956502)
--(axis cs:23,44.6707006425428)
--(axis cs:24,46.9214002198731)
--(axis cs:25,49.2703280064337)
--(axis cs:26,51.3182710222939)
--(axis cs:27,53.4677000460839)
--(axis cs:28,55.5137554000899)
--(axis cs:29,57.7883649028421)
--(axis cs:29,60.7632987553979)
--(axis cs:29,60.7632987553979)
--(axis cs:28,58.3154670977776)
--(axis cs:27,56.1503958391141)
--(axis cs:26,53.9622112234251)
--(axis cs:25,51.7140979936125)
--(axis cs:24,49.1442915065073)
--(axis cs:23,46.8316474879724)
--(axis cs:22,44.4835971625614)
--(axis cs:21,42.1947551724285)
--(axis cs:20,40.3849546451693)
--(axis cs:19,38.3578767447)
--(axis cs:18,36.4826175863267)
--(axis cs:17,34.5411753518184)
--(axis cs:16,32.3366420985279)
--(axis cs:15,30.5547540393378)
--(axis cs:14,28.6112411143896)
--(axis cs:13,26.7177785724424)
--(axis cs:12,24.8946878729749)
--(axis cs:11,22.7714475920565)
--(axis cs:10,20.8242728487059)
--(axis cs:9,18.7033257453118)
--(axis cs:8,16.8200604362271)
--(axis cs:7,14.9532040207971)
--(axis cs:6,12.8509159359734)
--(axis cs:5,11.0039961571122)
--(axis cs:4,9.32061133424601)
--(axis cs:3,7.09254331319008)
--(axis cs:2,5.23506885518248)
--(axis cs:1,3.79156069784437)
--(axis cs:0,1.79695591538075)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,1.2260078207194)
--(axis cs:0,0.881258324315712)
--(axis cs:1,3.27906223970179)
--(axis cs:2,4.53959189995383)
--(axis cs:3,6.02514415450567)
--(axis cs:4,8.19449022849963)
--(axis cs:5,9.27447170849784)
--(axis cs:6,10.5867853031895)
--(axis cs:7,11.7116252535027)
--(axis cs:8,12.9507213023238)
--(axis cs:9,13.7733962827625)
--(axis cs:10,15.4020538919796)
--(axis cs:11,16.5409923329202)
--(axis cs:12,17.5905606581086)
--(axis cs:13,18.7178514689305)
--(axis cs:14,20.038734174382)
--(axis cs:15,21.4210322929246)
--(axis cs:16,22.5056976277166)
--(axis cs:17,23.5391607640565)
--(axis cs:18,24.2048136774099)
--(axis cs:19,25.284719104822)
--(axis cs:20,26.1868059764556)
--(axis cs:21,27.1880422104916)
--(axis cs:22,28.002607672177)
--(axis cs:23,29.2090018090265)
--(axis cs:24,30.0849397840286)
--(axis cs:25,31.1744393963572)
--(axis cs:26,32.3954415347678)
--(axis cs:27,33.402315911907)
--(axis cs:28,34.3862045933863)
--(axis cs:29,35.4843314505485)
--(axis cs:29,38.7546766466373)
--(axis cs:29,38.7546766466373)
--(axis cs:28,37.7031521115232)
--(axis cs:27,36.7135091403795)
--(axis cs:26,35.7209234007675)
--(axis cs:25,34.5543818923598)
--(axis cs:24,33.3354300725883)
--(axis cs:23,32.436488831679)
--(axis cs:22,31.0970276249726)
--(axis cs:21,30.2414786152739)
--(axis cs:20,29.0665338229071)
--(axis cs:19,28.1461540395384)
--(axis cs:18,26.9949094040717)
--(axis cs:17,26.1616751817479)
--(axis cs:16,25.1144741498815)
--(axis cs:15,23.833037549977)
--(axis cs:14,22.3897042159057)
--(axis cs:13,20.951484783509)
--(axis cs:12,19.7149732761512)
--(axis cs:11,18.5109762475994)
--(axis cs:10,17.2720786583059)
--(axis cs:9,15.3829604569022)
--(axis cs:8,14.3857116036708)
--(axis cs:7,12.9747395673377)
--(axis cs:6,11.8235977979481)
--(axis cs:5,10.3320232320826)
--(axis cs:4,9.21786795849722)
--(axis cs:3,6.85680772675081)
--(axis cs:2,5.17078050851514)
--(axis cs:1,3.76082533637564)
--(axis cs:0,1.2260078207194)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.933667659759521
1 1.98038256168365
2 2.69008421897888
3 3.5475800037384
4 4.21784067153931
5 5.20330858230591
6 5.99309873580933
7 6.68229675292969
8 7.67529344558716
9 8.40848636627197
10 9.23996734619141
11 10.3394842147827
12 11.4152965545654
13 11.7193183898926
14 12.4883108139038
15 13.0613107681274
16 14.1435718536377
17 14.7760362625122
18 15.5591096878052
19 16.2912464141846
20 17.2371635437012
21 18.2444705963135
22 19.0177421569824
23 19.9451370239258
24 20.7231731414795
25 21.3095569610596
26 21.823450088501
27 22.2761974334717
28 23.0166797637939
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.910093069076538
1 1.67000865936279
2 2.45371603965759
3 3.3659839630127
4 4.18482685089111
5 5.00902032852173
6 5.87320184707642
7 6.74663209915161
8 7.61481523513794
9 8.64774513244629
10 9.59384346008301
11 10.5112733840942
12 11.4626569747925
13 12.5326089859009
14 13.6663837432861
15 14.8157062530518
16 15.8926200866699
17 16.9539546966553
18 18.0138416290283
19 19.1701736450195
20 20.3630485534668
21 21.6620349884033
22 22.960563659668
23 24.2588500976562
24 25.4643001556396
25 26.654224395752
26 27.8524379730225
27 28.9584064483643
28 30.0515632629395
};
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.58004093170166
1 3.54942917823792
2 4.96284627914429
3 6.74756717681885
4 8.85506725311279
5 10.5441970825195
6 12.3711042404175
7 14.4401092529297
8 16.2395763397217
9 18.0529670715332
10 20.1601181030273
11 22.0273361206055
12 24.0943756103516
13 25.9172325134277
14 27.7915782928467
15 29.6655387878418
16 31.3974838256836
17 33.6866226196289
18 35.5992736816406
19 37.4213447570801
20 39.3977699279785
21 41.1271705627441
22 43.3994674682617
23 45.7511749267578
24 48.032844543457
25 50.4922142028809
26 52.6402397155762
27 54.8090476989746
28 56.9146118164062
};
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 1.05363309383392
1 3.51994371414185
2 4.85518598556519
3 6.4409761428833
4 8.70617866516113
5 9.80324745178223
6 11.2051916122437
7 12.3431825637817
8 13.6682167053223
9 14.5781784057617
10 16.3370666503906
11 17.5259838104248
12 18.6527671813965
13 19.8346672058105
14 21.2142200469971
15 22.6270351409912
16 23.8100852966309
17 24.8504180908203
18 25.5998611450195
19 26.7154369354248
20 27.6266708374023
21 28.7147598266602
22 29.5498180389404
23 30.8227443695068
24 31.71018409729
25 32.8644104003906
26 34.0581817626953
27 35.0579109191895
28 36.044677734375
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=0.0830443627735893, ymax=2.77392487075383,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,1.16488718285989)
--(axis cs:0,0.702448050842606)
--(axis cs:1,0.803134855496225)
--(axis cs:2,0.499069453372925)
--(axis cs:3,0.666097481956989)
--(axis cs:4,0.467506499648407)
--(axis cs:5,0.748725819785391)
--(axis cs:6,0.552529370348457)
--(axis cs:7,0.480759014487449)
--(axis cs:8,0.742369601576445)
--(axis cs:9,0.522872180791471)
--(axis cs:10,0.636727741749542)
--(axis cs:11,0.834620975828425)
--(axis cs:12,0.807060589896543)
--(axis cs:13,0.205357113136328)
--(axis cs:14,0.550145770853234)
--(axis cs:15,0.435172741586625)
--(axis cs:16,0.833791572082192)
--(axis cs:17,0.443763129547129)
--(axis cs:18,0.560548059688057)
--(axis cs:19,0.55898376524591)
--(axis cs:20,0.742820423430215)
--(axis cs:21,0.752937485003595)
--(axis cs:22,0.554158682531833)
--(axis cs:23,0.708707191669096)
--(axis cs:24,0.575209061148873)
--(axis cs:25,0.436639612129068)
--(axis cs:26,0.384665787175893)
--(axis cs:27,0.308182842527596)
--(axis cs:28,0.565699121180061)
--(axis cs:29,0.815651951595045)
--(axis cs:29,1.3033905966129)
--(axis cs:29,1.3033905966129)
--(axis cs:28,0.915263488931399)
--(axis cs:27,0.597311988866482)
--(axis cs:26,0.643120309825835)
--(axis cs:25,0.736129572000419)
--(axis cs:24,0.980864741215195)
--(axis cs:23,1.14607994349454)
--(axis cs:22,0.99238571472572)
--(axis cs:21,1.26167748748695)
--(axis cs:20,1.14901418606869)
--(axis cs:19,0.90528876645456)
--(axis cs:18,1.00559808511804)
--(axis cs:17,0.821166101771304)
--(axis cs:16,1.33072956713293)
--(axis cs:15,0.710827635986967)
--(axis cs:14,0.987838925626833)
--(axis cs:13,0.40268593579426)
--(axis cs:12,1.34456558446846)
--(axis cs:11,1.36441276996695)
--(axis cs:10,1.02623291370058)
--(axis cs:9,0.94351438552251)
--(axis cs:8,1.24362364238066)
--(axis cs:7,0.897637269565561)
--(axis cs:6,1.02705042251755)
--(axis cs:5,1.22221024265731)
--(axis cs:4,0.873014655903049)
--(axis cs:3,1.04889429563887)
--(axis cs:2,0.920333809435939)
--(axis cs:1,1.29029505064192)
--(axis cs:0,1.16488718285989)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.01609103475039)
--(axis cs:0,0.804095104241776)
--(axis cs:1,0.62780429300643)
--(axis cs:2,0.661053972883012)
--(axis cs:3,0.758707911321529)
--(axis cs:4,0.689092603220635)
--(axis cs:5,0.680308217805849)
--(axis cs:6,0.706720326060992)
--(axis cs:7,0.722284838407074)
--(axis cs:8,0.735772339818742)
--(axis cs:9,0.847009687741164)
--(axis cs:10,0.790766121835896)
--(axis cs:11,0.768373581217247)
--(axis cs:12,0.803004614421982)
--(axis cs:13,0.91541903503002)
--(axis cs:14,0.956160419875019)
--(axis cs:15,0.959209436947135)
--(axis cs:16,0.916429457743306)
--(axis cs:17,0.89280507146518)
--(axis cs:18,0.894160199070497)
--(axis cs:19,0.951085692841542)
--(axis cs:20,0.986065317766356)
--(axis cs:21,1.07485368511046)
--(axis cs:22,1.07601713035102)
--(axis cs:23,1.0784948674317)
--(axis cs:24,1.01250944493632)
--(axis cs:25,1.00345362244208)
--(axis cs:26,1.01651836800356)
--(axis cs:27,0.927986438678781)
--(axis cs:28,0.925247893058007)
--(axis cs:29,1.09176921835352)
--(axis cs:29,1.49258126962594)
--(axis cs:29,1.49258126962594)
--(axis cs:28,1.26106719873052)
--(axis cs:27,1.28394991018687)
--(axis cs:26,1.37990990059251)
--(axis cs:25,1.37639431396573)
--(axis cs:24,1.3983902281274)
--(axis cs:23,1.51807751530509)
--(axis cs:22,1.52104174305992)
--(axis cs:21,1.52311588421606)
--(axis cs:20,1.39968561171922)
--(axis cs:19,1.36157989937979)
--(axis cs:18,1.22561177663227)
--(axis cs:17,1.22986508080593)
--(axis cs:16,1.23739882352939)
--(axis cs:15,1.33943564450957)
--(axis cs:14,1.31138889091499)
--(axis cs:13,1.22448402550034)
--(axis cs:12,1.09976222433053)
--(axis cs:11,1.06648746256727)
--(axis cs:10,1.10143003492709)
--(axis cs:9,1.21885068417533)
--(axis cs:8,1.00059363080996)
--(axis cs:7,1.02457565270261)
--(axis cs:6,1.02164294532842)
--(axis cs:5,0.968078128524509)
--(axis cs:4,0.948593411144815)
--(axis cs:3,1.06582791440296)
--(axis cs:2,0.906360947527253)
--(axis cs:1,0.892026855939443)
--(axis cs:0,1.01609103475039)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.79695591538075)
--(axis cs:0,1.36312584159447)
--(axis cs:1,1.79841870581705)
--(axis cs:2,1.25325242615237)
--(axis cs:3,1.5480932634231)
--(axis cs:4,1.83084566209963)
--(axis cs:5,1.50075748344744)
--(axis cs:6,1.58268853999284)
--(axis cs:7,1.81304890850185)
--(axis cs:8,1.57987857347591)
--(axis cs:9,1.60502854210624)
--(axis cs:10,1.8946249154991)
--(axis cs:11,1.61699414446852)
--(axis cs:12,1.84201709578561)
--(axis cs:13,1.60242569205374)
--(axis cs:14,1.671469511775)
--(axis cs:15,1.64594223602204)
--(axis cs:16,1.5451862630025)
--(axis cs:17,2.06053666930733)
--(axis cs:18,1.69683391655032)
--(axis cs:19,1.61091038866803)
--(axis cs:20,1.74957150075175)
--(axis cs:21,1.53468746751931)
--(axis cs:22,2.04370364862479)
--(axis cs:23,2.14277502827158)
--(axis cs:24,2.04438041585816)
--(axis cs:25,2.26712215327473)
--(axis cs:26,1.90692874479831)
--(axis cs:27,1.9311142239534)
--(axis cs:28,1.86633162107488)
--(axis cs:29,2.116208963615)
--(axis cs:29,2.6062321967575)
--(axis cs:29,2.6062321967575)
--(axis cs:28,2.34479499159468)
--(axis cs:27,2.40649941552553)
--(axis cs:26,2.38912750087449)
--(axis cs:25,2.6516121203911)
--(axis cs:24,2.51896318000699)
--(axis cs:23,2.56063934403206)
--(axis cs:22,2.50088809823303)
--(axis cs:21,1.92411180835524)
--(axis cs:20,2.20327816126108)
--(axis cs:19,2.03323659462623)
--(axis cs:18,2.12846745931949)
--(axis cs:17,2.51773998476032)
--(axis cs:16,1.91870289021599)
--(axis cs:15,2.10198077871671)
--(axis cs:14,2.07721988615308)
--(axis cs:13,2.0432909564164)
--(axis cs:12,2.29206201059647)
--(axis cs:11,2.11743868095181)
--(axis cs:10,2.31967862009791)
--(axis cs:9,2.02175438659009)
--(axis cs:8,2.0190535141558)
--(axis cs:7,2.32496177323803)
--(axis cs:6,2.07112546179708)
--(axis cs:5,1.87750281390564)
--(axis cs:4,2.38415447948264)
--(axis cs:3,2.021348339165)
--(axis cs:2,1.57358205164964)
--(axis cs:1,2.14035769650424)
--(axis cs:0,1.79695591538075)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.802752056525073)
--(axis cs:0,0.576160681375684)
--(axis cs:1,0.77105237718343)
--(axis cs:2,0.720832263614129)
--(axis cs:3,0.812704920643578)
--(axis cs:4,0.811324037644874)
--(axis cs:5,0.648291736654049)
--(axis cs:6,0.673344469821298)
--(axis cs:7,0.675355092847248)
--(axis cs:8,0.726559049420571)
--(axis cs:9,0.590743157769296)
--(axis cs:10,0.628390853966884)
--(axis cs:11,0.769239680377838)
--(axis cs:12,0.668127441892543)
--(axis cs:13,0.637692765305632)
--(axis cs:14,0.5401557939026)
--(axis cs:15,0.477425142742098)
--(axis cs:16,0.508915857778403)
--(axis cs:17,0.586182555213289)
--(axis cs:18,0.432558386188206)
--(axis cs:19,0.557815458499688)
--(axis cs:20,0.489765094561798)
--(axis cs:21,0.45974350352277)
--(axis cs:22,0.37839683313728)
--(axis cs:23,0.447753564165715)
--(axis cs:24,0.375249388893269)
--(axis cs:25,0.466159109251883)
--(axis cs:26,0.453999475541573)
--(axis cs:27,0.386393325595705)
--(axis cs:28,0.380235509419949)
--(axis cs:28,0.607975874220782)
--(axis cs:28,0.607975874220782)
--(axis cs:27,0.561264492718253)
--(axis cs:26,0.688508297493657)
--(axis cs:25,0.726800235409804)
--(axis cs:24,0.593663452945402)
--(axis cs:23,0.684114034447969)
--(axis cs:22,0.576319847278577)
--(axis cs:21,0.671314220503576)
--(axis cs:20,0.808428533272785)
--(axis cs:19,0.829930318668318)
--(axis cs:18,0.638464932767761)
--(axis cs:17,0.860694485454541)
--(axis cs:16,0.785103014973758)
--(axis cs:15,0.710795366397085)
--(axis cs:14,0.881376939418863)
--(axis cs:13,0.999520585749392)
--(axis cs:12,0.96394081487725)
--(axis cs:11,1.15727011189327)
--(axis cs:10,0.954917111813891)
--(axis cs:9,0.855620806312689)
--(axis cs:8,1.09229315187368)
--(axis cs:7,0.997280721589604)
--(axis cs:6,0.968018041553397)
--(axis cs:5,0.872943865532234)
--(axis cs:4,1.15967067609793)
--(axis cs:3,1.23743698448862)
--(axis cs:2,1.0757373855384)
--(axis cs:1,1.05946151432403)
--(axis cs:0,0.802752056525073)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.933667659759521
1 1.04671490192413
2 0.709701657295227
3 0.857495903968811
4 0.670260548591614
5 0.985468029975891
6 0.789789915084839
7 0.689198136329651
8 0.992996692657471
9 0.733193278312683
10 0.831480264663696
11 1.09951686859131
12 1.07581305503845
13 0.304021596908569
14 0.76899242401123
15 0.573000192642212
16 1.0822606086731
17 0.632464647293091
18 0.7830730676651
19 0.732136249542236
20 0.945917367935181
21 1.00730752944946
22 0.773272275924683
23 0.927393555641174
24 0.778036832809448
25 0.586384534835815
26 0.513893127441406
27 0.452747344970703
28 0.740481376647949
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 0.910093069076538
1 0.759915590286255
2 0.7837073802948
3 0.912267923355103
4 0.818843007087708
5 0.824193239212036
6 0.864181637763977
7 0.873430252075195
8 0.868182897567749
9 1.03293013572693
10 0.94609808921814
11 0.917430520057678
12 0.951383352279663
13 1.06995153427124
14 1.13377463817596
15 1.14932250976562
16 1.07691419124603
17 1.06133508682251
18 1.05988597869873
19 1.15633285045624
20 1.19287550449371
21 1.29898476600647
22 1.29852938652039
23 1.2982861995697
24 1.20544981956482
25 1.18992400169373
26 1.19821417331696
27 1.10596811771393
28 1.09315752983093
};
\addlegendentry{SGP}
\addplot [orange, mark=asterisk, mark size=0.15, mark options={solid,fill=none}]
table {%
0 1.58004093170166
1 1.96938824653625
2 1.41341722011566
3 1.78472077846527
4 2.10750007629395
5 1.68913018703461
6 1.82690703868866
7 2.06900525093079
8 1.79946601390839
9 1.81339144706726
10 2.10715174674988
11 1.86721646785736
12 2.06703948974609
13 1.82285833358765
14 1.87434470653534
15 1.87396144866943
16 1.73194456100464
17 2.28913831710815
18 1.91265070438385
19 1.82207345962524
20 1.97642481327057
21 1.72939968109131
22 2.27229595184326
23 2.35170722007751
24 2.28167176246643
25 2.45936703681946
26 2.14802813529968
27 2.16880679130554
28 2.1055634021759
};
\addlegendentry{GJ}
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 0.689456343650818
1 0.915256977081299
2 0.898284912109375
3 1.02507090568542
4 0.985497355461121
5 0.760617733001709
6 0.82068133354187
7 0.836317896842957
8 0.909426093101501
9 0.723181962966919
10 0.791653990745544
11 0.963254928588867
12 0.816034078598022
13 0.818606615066528
14 0.710766315460205
15 0.594110250473022
16 0.647009372711182
17 0.723438501358032
18 0.53551173210144
19 0.693872928619385
20 0.649096727371216
21 0.565528869628906
22 0.477358341217041
23 0.56593382358551
24 0.484456419944763
25 0.596479654312134
26 0.571253895759583
27 0.473828911781311
28 0.494105696678162
};
\addlegendentry{OPBO (ours)}
\end{groupplot}

\end{tikzpicture}


==> fig/high_gp_cumu_reg_sim_regr_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
title={$d=7$},
width=\scplotwidth,
height=\scplotheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,-0.4)},
  anchor=south,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step (log scale)},
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Cumulative Regret in log Scale},
ymin=0.794328234724281, ymax=125.892541179417,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
1 1
2.00000023841858 1.87769329547882
2.99999976158142 2.9920334815979
4.00000095367432 3.69997310638428
5.00000095367432 4.49932098388672
6.00000047683716 5.33315277099609
6.99999952316284 6.27543926239014
8 6.91309547424316
8.99999904632568 7.71052598953247
10 8.40029621124268
11 9.11373996734619
11.9999990463257 9.84424018859863
13 10.4646472930908
14.0000009536743 11.2960052490234
15.0000019073486 11.7720966339111
16.0000019073486 12.4318180084229
17.0000019073486 12.9472236633301
18 13.6289415359497
19.0000019073486 14.2409963607788
20.0000019073486 14.7431144714355
20.9999980926514 15.2051763534546
22.0000019073486 15.772500038147
23 16.2755470275879
24 16.8111953735352
25.0000019073486 17.2655715942383
26.0000019073486 17.8210601806641
27.0000038146973 18.2497158050537
28.0000038146973 18.7598609924316
29.0000038146973 19.2077445983887
29.9999980926514 19.7560749053955
31.0000038146973 20.2036323547363
31.9999980926514 20.7428607940674
33 21.1289768218994
33.9999961853027 21.7458953857422
35.0000038146973 22.1812496185303
36.0000038146973 22.7014179229736
37.0000038146973 23.1133556365967
37.9999961853027 23.7973308563232
38.9999961853027 24.1638145446777
39.9999961853027 24.7749710083008
41.0000038146973 25.1307048797607
42 25.8110046386719
43.0000038146973 26.1724739074707
43.9999961853027 26.716402053833
45.0000038146973 27.1704120635986
46.0000038146973 27.638463973999
47.0000076293945 28.1408596038818
48.0000038146973 28.4918003082275
48.9999961853027 28.9777240753174
49.9999961853027 29.4174671173096
51.0000038146973 30.0575313568115
51.9999961853027 30.4165325164795
52.9999961853027 31.0101222991943
53.9999961853027 31.3483371734619
54.9999923706055 31.8210773468018
56 32.2269248962402
57.0000038146973 32.7023735046387
57.9999961853027 33.0829925537109
59.0000114440918 33.6691970825195
60.0000038146973 33.9059791564941
60.9999961853027 34.4302444458008
62.0000114440918 34.726993560791
62.9999923706055 35.2459030151367
64.0000076293945 35.6553344726562
64.9999923706055 36.3247756958008
66 36.7128829956055
67.0000076293945 37.3246803283691
68 37.7725715637207
69 38.3375396728516
70 38.7115478515625
71.0000076293945 39.1388854980469
71.9999923706055 39.5486106872559
73 39.9461250305176
74 40.2992401123047
75 40.7470550537109
76 41.2170486450195
76.9999923706055 41.6438331604004
78 42.0741348266602
79.0000076293945 42.6959991455078
80 43.1112022399902
81.0000076293945 43.4632606506348
81.9999923706055 43.9429779052734
83 44.3901557922363
84.0000076293945 44.791332244873
85 45.352970123291
85.9999923706055 45.8022689819336
87.0000076293945 46.2323989868164
88 46.7187728881836
89.0000076293945 47.0755271911621
89.9999923706055 47.4924583435059
90.9999923706055 47.7662887573242
91.9999923706055 48.249454498291
93.0000076293945 48.525505065918
94 49.2392997741699
95 49.5032920837402
95.9999923706055 50.2021102905273
96.9999923706055 50.5048828125
98 51.0733413696289
98.9999923706055 51.3326072692871
100 51.9120750427246
};
\addlegendentry{POP-BO (ours)}
\addplot [blue, mark=+, mark size=0.15, mark options={solid,fill=none}]
table {%
1 1
2.00000023841858 2.00000023841858
2.99999976158142 2.99999976158142
4.00000095367432 4.00000095367432
5.00000095367432 5.00000095367432
6.00000047683716 6.00000047683716
6.99999952316284 6.99999952316284
8 8
8.99999904632568 8.99999904632568
10 10
11 11
11.9999990463257 11.9999990463257
13 13
14.0000009536743 14.0000009536743
15.0000019073486 15.0000019073486
16.0000019073486 16.0000019073486
17.0000019073486 17.0000019073486
18 18
19.0000019073486 19.0000019073486
20.0000019073486 20.0000019073486
20.9999980926514 20.9999980926514
22.0000019073486 22.0000019073486
23 23
24 24
25.0000019073486 25.0000019073486
26.0000019073486 26.0000019073486
27.0000038146973 27.0000038146973
28.0000038146973 28.0000038146973
29.0000038146973 29.0000038146973
29.9999980926514 29.9999980926514
31.0000038146973 31.0000038146973
31.9999980926514 31.9999980926514
33 33
33.9999961853027 33.9999961853027
35.0000038146973 35.0000038146973
36.0000038146973 36.0000038146973
37.0000038146973 37.0000038146973
37.9999961853027 37.9999961853027
38.9999961853027 38.9999961853027
39.9999961853027 39.9999961853027
41.0000038146973 41.0000038146973
42 42
43.0000038146973 43.0000038146973
43.9999961853027 43.9999961853027
45.0000038146973 45.0000038146973
46.0000038146973 46.0000038146973
47.0000076293945 47.0000076293945
48.0000038146973 48.0000038146973
48.9999961853027 48.9999961853027
49.9999961853027 49.9999961853027
51.0000038146973 51.0000038146973
51.9999961853027 51.9999961853027
52.9999961853027 52.9999961853027
53.9999961853027 53.9999961853027
54.9999923706055 54.9999923706055
56 56
57.0000038146973 57.0000038146973
57.9999961853027 57.9999961853027
59.0000114440918 59.0000114440918
60.0000038146973 60.0000038146973
60.9999961853027 60.9999961853027
62.0000114440918 62.0000114440918
62.9999923706055 62.9999923706055
64.0000076293945 64.0000076293945
64.9999923706055 64.9999923706055
66 66
67.0000076293945 67.0000076293945
68 68
69 69
70 70
71.0000076293945 71.0000076293945
71.9999923706055 71.9999923706055
73 73
74 74
75 75
76 76
76.9999923706055 76.9999923706055
78 78
79.0000076293945 79.0000076293945
80 80
81.0000076293945 81.0000076293945
81.9999923706055 81.9999923706055
83 83
84.0000076293945 84.0000076293945
85 85
85.9999923706055 85.9999923706055
87.0000076293945 87.0000076293945
88 88
89.0000076293945 89.0000076293945
89.9999923706055 89.9999923706055
90.9999923706055 90.9999923706055
91.9999923706055 91.9999923706055
93.0000076293945 93.0000076293945
94 94
95 95
95.9999923706055 95.9999923706055
96.9999923706055 96.9999923706055
98 98
98.9999923706055 98.9999923706055
100 100
};
\addlegendentry{Linear Growth Reference}

\nextgroupplot[
title={$d=7$},
width=\scplotwidth,
height=\scplotheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=0.0, ymax=2.35,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,1.99023399703317)
--(axis cs:0,1.55390045657805)
--(axis cs:1,1.30058938383445)
--(axis cs:2,1.40874038682305)
--(axis cs:3,1.098984743496)
--(axis cs:4,0.993613963357546)
--(axis cs:5,0.939789918969049)
--(axis cs:6,0.919492810825152)
--(axis cs:7,0.925053718936583)
--(axis cs:8,0.915866789940169)
--(axis cs:9,0.832975105670786)
--(axis cs:10,0.824052629204377)
--(axis cs:11,0.742060271671382)
--(axis cs:12,0.661721716578423)
--(axis cs:13,0.631383365674014)
--(axis cs:14,0.604946477733597)
--(axis cs:15,0.569555046199257)
--(axis cs:16,0.614542390720606)
--(axis cs:17,0.556246978224203)
--(axis cs:18,0.614313963495707)
--(axis cs:19,0.545940570148873)
--(axis cs:20,0.536167220003222)
--(axis cs:21,0.490436080423925)
--(axis cs:22,0.471159326220162)
--(axis cs:23,0.491623842386054)
--(axis cs:24,0.500093287974613)
--(axis cs:25,0.466169816881815)
--(axis cs:26,0.506035644028384)
--(axis cs:27,0.529934022973872)
--(axis cs:28,0.517536588623372)
--(axis cs:29,0.507962850169302)
--(axis cs:30,0.548216431255024)
--(axis cs:31,0.487306448453819)
--(axis cs:32,0.444067281931692)
--(axis cs:33,0.390168295728007)
--(axis cs:34,0.459756912948489)
--(axis cs:35,0.382291494758983)
--(axis cs:36,0.354745698187993)
--(axis cs:37,0.373298891641691)
--(axis cs:38,0.376886609953193)
--(axis cs:39,0.352461326647938)
--(axis cs:40,0.369590055259167)
--(axis cs:41,0.409477227520659)
--(axis cs:42,0.41981092030288)
--(axis cs:43,0.411802447704088)
--(axis cs:44,0.457391465278691)
--(axis cs:45,0.423085116523082)
--(axis cs:46,0.436156171588902)
--(axis cs:47,0.431427652189676)
--(axis cs:48,0.38949479307607)
--(axis cs:49,0.432138328795915)
--(axis cs:50,0.431485367852319)
--(axis cs:51,0.411052813114011)
--(axis cs:52,0.36569291790731)
--(axis cs:53,0.349940359336906)
--(axis cs:54,0.338572731215422)
--(axis cs:55,0.320347393091998)
--(axis cs:56,0.300584379778587)
--(axis cs:57,0.292292844385431)
--(axis cs:58,0.288547724716963)
--(axis cs:59,0.288557354612951)
--(axis cs:60,0.326995277488493)
--(axis cs:61,0.283072114451085)
--(axis cs:62,0.293525899742634)
--(axis cs:63,0.284059597605535)
--(axis cs:64,0.282102680366675)
--(axis cs:65,0.277652893568207)
--(axis cs:66,0.291694336910061)
--(axis cs:67,0.271858965385133)
--(axis cs:68,0.27160387400578)
--(axis cs:69,0.275266456335786)
--(axis cs:70,0.255368698497711)
--(axis cs:71,0.260615450576443)
--(axis cs:72,0.262057469847625)
--(axis cs:73,0.276817268169103)
--(axis cs:74,0.261133274353705)
--(axis cs:75,0.270107219363441)
--(axis cs:76,0.280196129112157)
--(axis cs:77,0.276731174390395)
--(axis cs:78,0.286414622518357)
--(axis cs:79,0.274530101944267)
--(axis cs:80,0.252782564693508)
--(axis cs:81,0.25848528483607)
--(axis cs:82,0.25918156983787)
--(axis cs:83,0.239238719448922)
--(axis cs:84,0.239568648198317)
--(axis cs:85,0.233877941656891)
--(axis cs:86,0.231150859245238)
--(axis cs:87,0.224014414975615)
--(axis cs:88,0.219740087242482)
--(axis cs:89,0.214772036212315)
--(axis cs:90,0.224156770890231)
--(axis cs:91,0.211361885324555)
--(axis cs:92,0.214306096735148)
--(axis cs:93,0.211625755279277)
--(axis cs:94,0.214002101202215)
--(axis cs:95,0.233170508584257)
--(axis cs:96,0.22765809694523)
--(axis cs:97,0.230359345696424)
--(axis cs:98,0.215441030368443)
--(axis cs:98,0.320896654196665)
--(axis cs:98,0.320896654196665)
--(axis cs:97,0.336266082568777)
--(axis cs:96,0.341183924328252)
--(axis cs:95,0.359825818945859)
--(axis cs:94,0.321083818016315)
--(axis cs:93,0.330655155687302)
--(axis cs:92,0.321764165394333)
--(axis cs:91,0.319745938215974)
--(axis cs:90,0.381100431421685)
--(axis cs:89,0.320875270391252)
--(axis cs:88,0.328738988657554)
--(axis cs:87,0.34407003165241)
--(axis cs:86,0.359230904271527)
--(axis cs:85,0.358461156974374)
--(axis cs:84,0.368697666719951)
--(axis cs:83,0.367317255358532)
--(axis cs:82,0.388168549126912)
--(axis cs:81,0.381927879844394)
--(axis cs:80,0.378467270147825)
--(axis cs:79,0.399750132081291)
--(axis cs:78,0.412750220799252)
--(axis cs:77,0.401217902019427)
--(axis cs:76,0.419922854502149)
--(axis cs:75,0.398676709663712)
--(axis cs:74,0.386029560775903)
--(axis cs:73,0.408343415086549)
--(axis cs:72,0.390216474691309)
--(axis cs:71,0.390718597682962)
--(axis cs:70,0.381479989188098)
--(axis cs:69,0.399657554052281)
--(axis cs:68,0.393919096118805)
--(axis cs:67,0.400151853692414)
--(axis cs:66,0.427874342584982)
--(axis cs:65,0.401401939769208)
--(axis cs:64,0.406629961858384)
--(axis cs:63,0.413043443173872)
--(axis cs:62,0.429455069969121)
--(axis cs:61,0.419662377160665)
--(axis cs:60,0.47720555423589)
--(axis cs:59,0.420535404264431)
--(axis cs:58,0.424580691833948)
--(axis cs:57,0.422890008574607)
--(axis cs:56,0.428519825682765)
--(axis cs:55,0.463123097238986)
--(axis cs:54,0.469597720675914)
--(axis cs:53,0.481062145351812)
--(axis cs:52,0.513200439785629)
--(axis cs:51,0.586518743474914)
--(axis cs:50,0.608910061600625)
--(axis cs:49,0.611926056117323)
--(axis cs:48,0.57113864949949)
--(axis cs:47,0.617631580591768)
--(axis cs:46,0.622907210210767)
--(axis cs:45,0.578010320129785)
--(axis cs:44,0.644334363681234)
--(axis cs:43,0.606418821825651)
--(axis cs:42,0.608714053718907)
--(axis cs:41,0.595212379109374)
--(axis cs:40,0.544657298721409)
--(axis cs:39,0.534756623802897)
--(axis cs:38,0.554524272062698)
--(axis cs:37,0.55105713169809)
--(axis cs:36,0.501404377958416)
--(axis cs:35,0.532427406554335)
--(axis cs:34,0.640231047517391)
--(axis cs:33,0.520289696866403)
--(axis cs:32,0.623130883760816)
--(axis cs:31,0.682157109792562)
--(axis cs:30,0.72539253839797)
--(axis cs:29,0.693947873135624)
--(axis cs:28,0.716457010612987)
--(axis cs:27,0.690164227871286)
--(axis cs:26,0.668088481768142)
--(axis cs:25,0.589725788168663)
--(axis cs:24,0.621733855097631)
--(axis cs:23,0.634400851349206)
--(axis cs:22,0.613123963211012)
--(axis cs:21,0.642181475804611)
--(axis cs:20,0.689876375855105)
--(axis cs:19,0.696461337282031)
--(axis cs:18,0.831983208915042)
--(axis cs:17,0.732342838848201)
--(axis cs:16,0.777961971786013)
--(axis cs:15,0.716132437273146)
--(axis cs:14,0.846939870920774)
--(axis cs:13,0.87986432104197)
--(axis cs:12,0.898206182002532)
--(axis cs:11,0.984200154399361)
--(axis cs:10,1.03675065260442)
--(axis cs:9,1.06254065677215)
--(axis cs:8,1.15036485206242)
--(axis cs:7,1.26022655664224)
--(axis cs:6,1.20878531867008)
--(axis cs:5,1.26328721630854)
--(axis cs:4,1.33008522834386)
--(axis cs:3,1.39789933091627)
--(axis cs:2,1.77647211103426)
--(axis cs:1,1.63049153698052)
--(axis cs:0,1.99023399703317)
--cycle;

\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 1.77206718921661
1 1.46554040908813
2 1.59260630607605
3 1.24844205379486
4 1.16184961795807
5 1.1015385389328
6 1.06413900852203
7 1.09264016151428
8 1.03311586380005
9 0.947757959365845
10 0.930401563644409
11 0.863130211830139
12 0.779963970184326
13 0.755623817443848
14 0.725943088531494
15 0.642843723297119
16 0.696252107620239
17 0.64429497718811
18 0.723148584365845
19 0.621201038360596
20 0.613021850585938
21 0.566308736801147
22 0.542141675949097
23 0.563012361526489
24 0.560913562774658
25 0.527947783470154
26 0.587062120437622
27 0.61004912853241
28 0.616996765136719
29 0.600955367088318
30 0.636804461479187
31 0.584731817245483
32 0.533599138259888
33 0.455229043960571
34 0.549993991851807
35 0.457359433174133
36 0.428075075149536
37 0.462177991867065
38 0.465705394744873
39 0.443608999252319
40 0.457123637199402
41 0.502344846725464
42 0.514262437820435
43 0.509110689163208
44 0.550862908363342
45 0.500547647476196
46 0.529531717300415
47 0.524529695510864
48 0.480316758155823
49 0.522032260894775
50 0.520197629928589
51 0.498785734176636
52 0.439446687698364
53 0.415501236915588
54 0.404085159301758
55 0.391735315322876
56 0.364552140235901
57 0.357591390609741
58 0.356564164161682
59 0.354546308517456
60 0.402100443840027
61 0.351367235183716
62 0.361490488052368
63 0.348551511764526
64 0.344366312026978
65 0.339527368545532
66 0.359784364700317
67 0.336005449295044
68 0.332761526107788
69 0.337461948394775
70 0.318424344062805
71 0.325667023658752
72 0.326136946678162
73 0.342580318450928
74 0.323581457138062
75 0.334391951560974
76 0.350059509277344
77 0.338974475860596
78 0.349582433700562
79 0.337140083312988
80 0.315624952316284
81 0.320206642150879
82 0.323675036430359
83 0.303277969360352
84 0.304133176803589
85 0.296169519424438
86 0.295190811157227
87 0.284042239189148
88 0.274239540100098
89 0.267823696136475
90 0.302628636360168
91 0.265553951263428
92 0.268035173416138
93 0.271140456199646
94 0.267542958259583
95 0.29649817943573
96 0.284420967102051
97 0.283312678337097
98 0.268168807029724
};
\end{groupplot}

\end{tikzpicture}


==> fig/thermal_comfort_EUBO_SGP_4D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=98,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-7.05377629439213, ymax=187.839711197743,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,3.35)
--(axis cs:0,3.35)
--(axis cs:1,3.44)
--(axis cs:2,4.35632753330848)
--(axis cs:3,6.13122054467102)
--(axis cs:4,8.1516645967573)
--(axis cs:5,10.0507674562334)
--(axis cs:6,11.5709580503486)
--(axis cs:7,13.7742691128286)
--(axis cs:8,15.5547047662022)
--(axis cs:9,17.0899985572632)
--(axis cs:10,18.2731199461485)
--(axis cs:11,19.570113601686)
--(axis cs:12,21.3503085021005)
--(axis cs:13,22.6566741612602)
--(axis cs:14,24.8642519455408)
--(axis cs:15,26.5281812913633)
--(axis cs:16,28.5086954880898)
--(axis cs:17,29.5810946026536)
--(axis cs:18,31.6775137477228)
--(axis cs:19,33.5923612792098)
--(axis cs:20,34.8455361254733)
--(axis cs:21,36.5381642019685)
--(axis cs:22,38.2511405793201)
--(axis cs:23,40.6218825573674)
--(axis cs:24,43.2053638093829)
--(axis cs:25,44.7915781714985)
--(axis cs:26,46.1803377218338)
--(axis cs:27,47.6056680512756)
--(axis cs:28,50.4856615297879)
--(axis cs:29,51.9244497127214)
--(axis cs:30,53.4656665900383)
--(axis cs:31,55.7033641407655)
--(axis cs:32,56.8048025242718)
--(axis cs:33,59.2272639235604)
--(axis cs:34,61.3095368355017)
--(axis cs:35,63.0918279237718)
--(axis cs:36,64.0424315552989)
--(axis cs:37,65.7263616032377)
--(axis cs:38,67.2236430226849)
--(axis cs:39,68.4787066321416)
--(axis cs:40,70.5549565910219)
--(axis cs:41,72.376227846017)
--(axis cs:42,73.5019297496299)
--(axis cs:43,75.5867007021089)
--(axis cs:44,77.6213270888192)
--(axis cs:45,78.7785872191862)
--(axis cs:46,80.3217491654464)
--(axis cs:47,81.7792162877661)
--(axis cs:48,82.9233121844998)
--(axis cs:49,84.6903040919166)
--(axis cs:50,85.8429958898073)
--(axis cs:51,86.777876838443)
--(axis cs:52,88.7972827010884)
--(axis cs:53,90.6360100228821)
--(axis cs:54,92.062782371966)
--(axis cs:55,94.5204588921486)
--(axis cs:56,96.6160979913367)
--(axis cs:57,97.6897074327379)
--(axis cs:58,99.3820983342962)
--(axis cs:59,100.893719171068)
--(axis cs:60,103.046221300076)
--(axis cs:61,105.60134470199)
--(axis cs:62,107.229642796548)
--(axis cs:63,109.251683894397)
--(axis cs:64,110.365915303201)
--(axis cs:65,111.863939230548)
--(axis cs:66,113.56711853169)
--(axis cs:67,115.119551254606)
--(axis cs:68,117.341984517373)
--(axis cs:69,119.75253618989)
--(axis cs:70,121.266162325329)
--(axis cs:71,123.207905957122)
--(axis cs:72,124.555538188125)
--(axis cs:73,126.205041581008)
--(axis cs:74,127.440298496743)
--(axis cs:75,129.783769641259)
--(axis cs:76,131.902763352756)
--(axis cs:77,133.246548311648)
--(axis cs:78,134.556965641455)
--(axis cs:79,136.365850493607)
--(axis cs:80,137.948060520807)
--(axis cs:81,140.165672215377)
--(axis cs:82,141.656978132761)
--(axis cs:83,142.897316887109)
--(axis cs:84,144.307796976731)
--(axis cs:85,145.6438099768)
--(axis cs:86,147.698603376421)
--(axis cs:87,150.174437757114)
--(axis cs:88,151.323201323988)
--(axis cs:89,153.342594376544)
--(axis cs:90,154.928691608998)
--(axis cs:91,156.627474458978)
--(axis cs:92,158.027284591594)
--(axis cs:93,160.288974827658)
--(axis cs:94,161.424861935482)
--(axis cs:95,163.476236687964)
--(axis cs:96,165.644521200786)
--(axis cs:97,166.86071769942)
--(axis cs:98,168.996287688628)
--(axis cs:99,171.074753894433)
--(axis cs:100,172.968091687946)
--(axis cs:101,175.045083688263)
--(axis cs:101,178.980916311737)
--(axis cs:101,178.980916311737)
--(axis cs:100,176.809241645388)
--(axis cs:99,174.985246105567)
--(axis cs:98,172.703712311372)
--(axis cs:97,170.49528230058)
--(axis cs:96,169.267478799214)
--(axis cs:95,167.201763312036)
--(axis cs:94,165.393804731184)
--(axis cs:93,164.289025172342)
--(axis cs:92,161.879382075073)
--(axis cs:91,160.418525541022)
--(axis cs:90,158.771308391002)
--(axis cs:89,157.176738956789)
--(axis cs:88,155.260798676012)
--(axis cs:87,153.948228909553)
--(axis cs:86,151.298729956912)
--(axis cs:85,149.2601900232)
--(axis cs:84,147.884869689936)
--(axis cs:83,146.406683112892)
--(axis cs:82,145.172355200572)
--(axis cs:81,143.569661117957)
--(axis cs:80,141.27460614586)
--(axis cs:79,139.700149506393)
--(axis cs:78,137.903701025212)
--(axis cs:77,136.597451688352)
--(axis cs:76,135.358569980577)
--(axis cs:75,133.030897025408)
--(axis cs:74,130.718368169923)
--(axis cs:73,129.570291752326)
--(axis cs:72,127.877795145208)
--(axis cs:71,126.479427376211)
--(axis cs:70,124.470504341337)
--(axis cs:69,122.930797143444)
--(axis cs:68,120.560015482627)
--(axis cs:67,118.433782078727)
--(axis cs:66,116.836214801643)
--(axis cs:65,114.870060769452)
--(axis cs:64,113.336084696799)
--(axis cs:63,112.331649438937)
--(axis cs:62,110.476357203452)
--(axis cs:61,108.92665529801)
--(axis cs:60,106.203778699924)
--(axis cs:59,104.044280828932)
--(axis cs:58,102.50056833237)
--(axis cs:57,100.869625900596)
--(axis cs:56,99.7912353419966)
--(axis cs:55,97.6522077745181)
--(axis cs:54,95.377217628034)
--(axis cs:53,93.7966566437846)
--(axis cs:52,91.990050632245)
--(axis cs:51,90.0294564948904)
--(axis cs:50,89.1683374435261)
--(axis cs:49,88.0456959080835)
--(axis cs:48,85.9453544821669)
--(axis cs:47,84.8047837122338)
--(axis cs:46,83.3942508345536)
--(axis cs:45,81.5794127808138)
--(axis cs:44,80.4640062445141)
--(axis cs:43,78.3592992978911)
--(axis cs:42,76.2294035837034)
--(axis cs:41,75.1284388206497)
--(axis cs:40,73.3797100756448)
--(axis cs:39,71.2966267011918)
--(axis cs:38,70.0010236439818)
--(axis cs:37,68.4989717300957)
--(axis cs:36,66.8589017780344)
--(axis cs:35,65.8521720762282)
--(axis cs:34,64.0617964978317)
--(axis cs:33,61.9087360764396)
--(axis cs:32,59.3731974757282)
--(axis cs:31,58.1333025259011)
--(axis cs:30,55.843666743295)
--(axis cs:29,54.1435502872786)
--(axis cs:28,52.5716718035455)
--(axis cs:27,49.9416652820578)
--(axis cs:26,48.6096622781662)
--(axis cs:25,47.1944218285015)
--(axis cs:24,45.6253028572838)
--(axis cs:23,42.8381174426326)
--(axis cs:22,40.4695260873466)
--(axis cs:21,38.7651691313648)
--(axis cs:20,36.9864638745267)
--(axis cs:19,35.6636387207902)
--(axis cs:18,33.7291529189439)
--(axis cs:17,31.5969053973464)
--(axis cs:16,30.4726378452435)
--(axis cs:15,28.5244853753033)
--(axis cs:14,26.8524147211259)
--(axis cs:13,24.5986591720731)
--(axis cs:12,23.1250248312328)
--(axis cs:11,21.1085530649806)
--(axis cs:10,19.7388800538515)
--(axis cs:9,18.4793347760702)
--(axis cs:8,16.9266285671312)
--(axis cs:7,15.1837308871714)
--(axis cs:6,12.7623752829847)
--(axis cs:5,11.1258992104333)
--(axis cs:4,8.95900206990936)
--(axis cs:3,6.73211278866231)
--(axis cs:2,4.79100580002486)
--(axis cs:1,3.44)
--(axis cs:0,3.35)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.30964807505266)
--(axis cs:0,1.80501859161401)
--(axis cs:1,3.03238477355843)
--(axis cs:2,4.14769480407214)
--(axis cs:3,5.29829656670208)
--(axis cs:4,6.32373542504566)
--(axis cs:5,7.37716260194478)
--(axis cs:6,8.42414048181811)
--(axis cs:7,9.35122572325433)
--(axis cs:8,10.2492939088113)
--(axis cs:9,11.0320462073449)
--(axis cs:10,11.853649463602)
--(axis cs:11,12.9004757124149)
--(axis cs:12,13.855198207827)
--(axis cs:13,14.7266217071026)
--(axis cs:14,15.4672494403525)
--(axis cs:15,16.0297185416761)
--(axis cs:16,16.4866353545332)
--(axis cs:17,16.8524291800804)
--(axis cs:18,17.2471406308783)
--(axis cs:19,17.6217327499424)
--(axis cs:20,17.9563120996773)
--(axis cs:21,18.3560622555822)
--(axis cs:22,18.8510763674684)
--(axis cs:23,19.3046578901068)
--(axis cs:24,19.7255644288394)
--(axis cs:25,20.2274900665199)
--(axis cs:26,20.7279845658128)
--(axis cs:27,21.19508771228)
--(axis cs:28,21.5680939686539)
--(axis cs:29,21.9208788912032)
--(axis cs:30,22.2803594978828)
--(axis cs:31,22.6691382033394)
--(axis cs:32,23.0624856713918)
--(axis cs:33,23.4501362545927)
--(axis cs:34,23.8444902243016)
--(axis cs:35,24.2318183668436)
--(axis cs:36,24.6361766425842)
--(axis cs:37,25.0395092728429)
--(axis cs:38,25.4565491121506)
--(axis cs:39,25.8969582911553)
--(axis cs:40,26.3261959342386)
--(axis cs:41,26.6273058540692)
--(axis cs:42,26.9910853811295)
--(axis cs:43,27.3572333631412)
--(axis cs:44,27.72490162358)
--(axis cs:45,28.0690021615339)
--(axis cs:46,28.4479307304325)
--(axis cs:47,28.8277490354789)
--(axis cs:48,29.2820273412812)
--(axis cs:49,29.7082621012591)
--(axis cs:50,30.1234439449812)
--(axis cs:51,30.5257243627574)
--(axis cs:52,30.8069718730962)
--(axis cs:53,31.0587155925372)
--(axis cs:54,31.3095146236605)
--(axis cs:55,31.5360082535877)
--(axis cs:56,31.7660401929642)
--(axis cs:57,31.9870672428356)
--(axis cs:58,32.2453292508203)
--(axis cs:59,32.502059316507)
--(axis cs:60,32.7667879096579)
--(axis cs:61,33.0532809839546)
--(axis cs:62,33.3125655393913)
--(axis cs:63,33.5881775670076)
--(axis cs:64,33.8507487312434)
--(axis cs:65,34.192402445634)
--(axis cs:66,34.5406666905386)
--(axis cs:67,34.8427709566921)
--(axis cs:68,35.0682902016429)
--(axis cs:69,35.3132585356883)
--(axis cs:70,35.5923434909104)
--(axis cs:71,35.8840089203695)
--(axis cs:72,36.1935308481038)
--(axis cs:73,36.4841979310072)
--(axis cs:74,36.7967799768318)
--(axis cs:75,37.0872609306447)
--(axis cs:76,37.4003738047356)
--(axis cs:77,37.6994833765414)
--(axis cs:78,38.0270659738274)
--(axis cs:79,38.3558736566748)
--(axis cs:80,38.6812475687753)
--(axis cs:81,38.9955404617557)
--(axis cs:82,39.3598294819656)
--(axis cs:83,39.7539731217247)
--(axis cs:84,40.1676112896179)
--(axis cs:85,40.5834226931767)
--(axis cs:86,41.0132880050097)
--(axis cs:87,41.4561538446785)
--(axis cs:88,41.8834982191125)
--(axis cs:89,42.3295152765676)
--(axis cs:90,42.7041095449763)
--(axis cs:91,43.0878594007275)
--(axis cs:92,43.4535558356671)
--(axis cs:93,43.8748402846832)
--(axis cs:94,44.3088841746937)
--(axis cs:95,44.7897297554126)
--(axis cs:96,45.2848713516854)
--(axis cs:97,45.7392718525509)
--(axis cs:98,46.1615577554691)
--(axis cs:99,46.5819286192095)
--(axis cs:99,54.9174047141239)
--(axis cs:99,54.9174047141239)
--(axis cs:98,54.4457755778643)
--(axis cs:97,53.9727281474491)
--(axis cs:96,53.4764619816479)
--(axis cs:95,52.9049369112541)
--(axis cs:94,52.347782491973)
--(axis cs:93,51.8331597153168)
--(axis cs:92,51.3357774976663)
--(axis cs:91,50.9554739326058)
--(axis cs:90,50.5598904550238)
--(axis cs:89,50.1704847234324)
--(axis cs:88,49.7191684475542)
--(axis cs:87,49.2811794886549)
--(axis cs:86,48.831378661657)
--(axis cs:85,48.39524397349)
--(axis cs:84,47.9717220437155)
--(axis cs:83,47.5480268782753)
--(axis cs:82,47.1435038513678)
--(axis cs:81,46.7664595382443)
--(axis cs:80,46.4380857645581)
--(axis cs:79,46.0994596766586)
--(axis cs:78,45.7569340261726)
--(axis cs:77,45.4205166234586)
--(axis cs:76,45.1136261952645)
--(axis cs:75,44.791405736022)
--(axis cs:74,44.4912200231683)
--(axis cs:73,44.1744687356595)
--(axis cs:72,43.8744691518962)
--(axis cs:71,43.5573244129639)
--(axis cs:70,43.2576565090896)
--(axis cs:69,42.9734081309784)
--(axis cs:68,42.7203764650238)
--(axis cs:67,42.4832290433079)
--(axis cs:66,42.1739999761281)
--(axis cs:65,41.819597554366)
--(axis cs:64,41.4739179354232)
--(axis cs:63,41.2051557663258)
--(axis cs:62,40.928767793942)
--(axis cs:61,40.6660523493788)
--(axis cs:60,40.3792120903422)
--(axis cs:59,40.1112740168263)
--(axis cs:58,39.8506707491797)
--(axis cs:57,39.5909327571644)
--(axis cs:56,39.3692931403692)
--(axis cs:55,39.142658413079)
--(axis cs:54,38.9158187096729)
--(axis cs:53,38.6646177407961)
--(axis cs:52,38.4163614602371)
--(axis cs:51,38.1382756372426)
--(axis cs:50,37.7365560550188)
--(axis cs:49,37.3210712320742)
--(axis cs:48,36.8973059920522)
--(axis cs:47,36.4535842978544)
--(axis cs:46,36.0787359362341)
--(axis cs:45,35.7096645051327)
--(axis cs:44,35.3657650430867)
--(axis cs:43,34.9987666368588)
--(axis cs:42,34.6335812855372)
--(axis cs:41,34.2726941459308)
--(axis cs:40,33.9738040657614)
--(axis cs:39,33.5217083755114)
--(axis cs:38,33.0501175545161)
--(axis cs:37,32.5984907271571)
--(axis cs:36,32.1524900240824)
--(axis cs:35,31.7155149664897)
--(axis cs:34,31.3001764423651)
--(axis cs:33,30.8791970787406)
--(axis cs:32,30.4661809952749)
--(axis cs:31,30.052195129994)
--(axis cs:30,29.6189738354506)
--(axis cs:29,29.2191211087968)
--(axis cs:28,28.8292393646794)
--(axis cs:27,28.42291228772)
--(axis cs:26,27.9440154341872)
--(axis cs:25,27.2778432668134)
--(axis cs:24,26.6271022378273)
--(axis cs:23,26.0580087765598)
--(axis cs:22,25.460256965865)
--(axis cs:21,24.8226044110845)
--(axis cs:20,24.2723545669893)
--(axis cs:19,23.7849339167243)
--(axis cs:18,23.2575260357884)
--(axis cs:17,22.7142374865863)
--(axis cs:16,22.1933646454668)
--(axis cs:15,21.5836147916573)
--(axis cs:14,20.8074172263141)
--(axis cs:13,19.8327116262308)
--(axis cs:12,18.720801792173)
--(axis cs:11,17.5061909542518)
--(axis cs:10,16.180350536398)
--(axis cs:9,15.1106204593218)
--(axis cs:8,14.0827060911887)
--(axis cs:7,12.784107610079)
--(axis cs:6,11.4511928515152)
--(axis cs:5,9.97950406472189)
--(axis cs:4,8.51226457495434)
--(axis cs:3,7.07437009996459)
--(axis cs:2,5.49897186259452)
--(axis cs:1,3.96761522644157)
--(axis cs:0,2.30964807505266)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.35
1 3.44
2 4.57366666666667
3 6.43166666666667
4 8.55533333333333
5 10.5883333333333
6 12.1666666666667
7 14.479
8 16.2406666666667
9 17.7846666666667
10 19.006
11 20.3393333333333
12 22.2376666666667
13 23.6276666666667
14 25.8583333333333
15 27.5263333333333
16 29.4906666666667
17 30.589
18 32.7033333333333
19 34.628
20 35.916
21 37.6516666666667
22 39.3603333333333
23 41.73
24 44.4153333333333
25 45.993
26 47.395
27 48.7736666666667
28 51.5286666666667
29 53.034
30 54.6546666666667
31 56.9183333333333
32 58.089
33 60.568
34 62.6856666666667
35 64.472
36 65.4506666666667
37 67.1126666666667
38 68.6123333333333
39 69.8876666666667
40 71.9673333333333
41 73.7523333333334
42 74.8656666666667
43 76.973
44 79.0426666666667
45 80.179
46 81.858
47 83.292
48 84.4343333333334
49 86.368
50 87.5056666666667
51 88.4036666666667
52 90.3936666666667
53 92.2163333333333
54 93.72
55 96.0863333333333
56 98.2036666666667
57 99.2796666666667
58 100.941333333333
59 102.469
60 104.625
61 107.264
62 108.853
63 110.791666666667
64 111.851
65 113.367
66 115.201666666667
67 116.776666666667
68 118.951
69 121.341666666667
70 122.868333333333
71 124.843666666667
72 126.216666666667
73 127.887666666667
74 129.079333333333
75 131.407333333333
76 133.630666666667
77 134.922
78 136.230333333333
79 138.033
80 139.611333333333
81 141.867666666667
82 143.414666666667
83 144.652
84 146.096333333333
85 147.452
86 149.498666666667
87 152.061333333333
88 153.292
89 155.259666666667
90 156.85
91 158.523
92 159.953333333333
93 162.289
94 163.409333333333
95 165.339
96 167.456
97 168.678
98 170.85
99 173.03
100 174.888666666667
101 177.013
};
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.05733333333333
1 3.5
2 4.82333333333333
3 6.18633333333333
4 7.418
5 8.67833333333333
6 9.93766666666667
7 11.0676666666667
8 12.166
9 13.0713333333333
10 14.017
11 15.2033333333333
12 16.288
13 17.2796666666667
14 18.1373333333333
15 18.8066666666667
16 19.34
17 19.7833333333333
18 20.2523333333333
19 20.7033333333333
20 21.1143333333333
21 21.5893333333333
22 22.1556666666667
23 22.6813333333333
24 23.1763333333333
25 23.7526666666667
26 24.336
27 24.809
28 25.1986666666667
29 25.57
30 25.9496666666667
31 26.3606666666667
32 26.7643333333333
33 27.1646666666667
34 27.5723333333333
35 27.9736666666667
36 28.3943333333333
37 28.819
38 29.2533333333333
39 29.7093333333333
40 30.15
41 30.45
42 30.8123333333333
43 31.178
44 31.5453333333333
45 31.8893333333333
46 32.2633333333333
47 32.6406666666667
48 33.0896666666667
49 33.5146666666667
50 33.93
51 34.332
52 34.6116666666667
53 34.8616666666667
54 35.1126666666667
55 35.3393333333333
56 35.5676666666667
57 35.789
58 36.048
59 36.3066666666667
60 36.573
61 36.8596666666667
62 37.1206666666667
63 37.3966666666667
64 37.6623333333333
65 38.006
66 38.3573333333333
67 38.663
68 38.8943333333333
69 39.1433333333333
70 39.425
71 39.7206666666667
72 40.034
73 40.3293333333333
74 40.644
75 40.9393333333333
76 41.257
77 41.56
78 41.892
79 42.2276666666667
80 42.5596666666667
81 42.881
82 43.2516666666667
83 43.651
84 44.0696666666667
85 44.4893333333333
86 44.9223333333333
87 45.3686666666667
88 45.8013333333333
89 46.25
90 46.632
91 47.0216666666667
92 47.3946666666667
93 47.854
94 48.3283333333334
95 48.8473333333334
96 49.3806666666667
97 49.856
98 50.3036666666667
99 50.7496666666667
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,-0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=98,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=-0.0729999999999999, ymax=3.513,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,3.35)
--(axis cs:0,3.35)
--(axis cs:1,0.09)
--(axis cs:2,0.437728687182416)
--(axis cs:3,0.531432809476409)
--(axis cs:4,0.603467500973159)
--(axis cs:5,0.381915738480419)
--(axis cs:6,0.391827133457121)
--(axis cs:7,0.304913483705355)
--(axis cs:8,0.582163641319489)
--(axis cs:9,0.419408683905457)
--(axis cs:10,0.505312101208315)
--(axis cs:11,0.376674790805794)
--(axis cs:12,0.789599913835576)
--(axis cs:13,0.341197677650888)
--(axis cs:14,0.517201986539689)
--(axis cs:15,0.517285474579126)
--(axis cs:16,0.412253157861735)
--(axis cs:17,0.441827453813896)
--(axis cs:18,0.516838735083589)
--(axis cs:19,0.334259623851864)
--(axis cs:20,0.559627461634775)
--(axis cs:21,0.328414131953846)
--(axis cs:22,0.398253720003841)
--(axis cs:23,0.590623084210602)
--(axis cs:24,0.467597121922202)
--(axis cs:25,0.39838816437114)
--(axis cs:26,0.325938304146717)
--(axis cs:27,0.524248460292747)
--(axis cs:28,0.36980509627737)
--(axis cs:29,0.325904157815843)
--(axis cs:30,0.463108634362625)
--(axis cs:31,0.294184090282066)
--(axis cs:32,0.460361443368995)
--(axis cs:33,0.41887486893028)
--(axis cs:34,0.45950545325656)
--(axis cs:35,0.449053562885012)
--(axis cs:36,0.519283226321195)
--(axis cs:37,0.196279297392343)
--(axis cs:38,0.273958266779212)
--(axis cs:39,0.476914327356465)
--(axis cs:40,0.40426264380126)
--(axis cs:41,0.388049220454008)
--(axis cs:42,0.314206900359773)
--(axis cs:43,0.327064259823043)
--(axis cs:44,0.400131953110362)
--(axis cs:45,0.55776335204074)
--(axis cs:46,0.346729962535655)
--(axis cs:47,0.375975142706829)
--(axis cs:48,0.332554165615009)
--(axis cs:49,0.446529538891566)
--(axis cs:50,0.156369600600586)
--(axis cs:51,0.396123838254264)
--(axis cs:52,0.324321704922769)
--(axis cs:53,0.451679160890424)
--(axis cs:54,0.243061723446224)
--(axis cs:55,0.486048010233183)
--(axis cs:56,0.337124722222996)
--(axis cs:57,0.311591083782415)
--(axis cs:58,0.582148304129885)
--(axis cs:59,0.201298826317537)
--(axis cs:60,0.423906770373569)
--(axis cs:61,0.282028958402488)
--(axis cs:62,0.351457814660855)
--(axis cs:63,0.369003921719411)
--(axis cs:64,0.358578407756599)
--(axis cs:65,0.299321293025751)
--(axis cs:66,0.318659437322265)
--(axis cs:67,0.487786309145028)
--(axis cs:68,0.328260638419823)
--(axis cs:69,0.285213018740697)
--(axis cs:70,0.271824759034859)
--(axis cs:71,0.283801471165033)
--(axis cs:72,0.389742000997549)
--(axis cs:73,0.206896974863098)
--(axis cs:74,0.330361524104268)
--(axis cs:75,0.33531394031485)
--(axis cs:76,0.329261916146362)
--(axis cs:77,0.231393389204899)
--(axis cs:78,0.455026967606951)
--(axis cs:79,0.366935556438748)
--(axis cs:80,0.382249814361738)
--(axis cs:81,0.330072772750762)
--(axis cs:82,0.247333666668421)
--(axis cs:83,0.291962619949225)
--(axis cs:84,0.298358328857859)
--(axis cs:85,0.38289405422376)
--(axis cs:86,0.432195751454586)
--(axis cs:87,0.430169744232688)
--(axis cs:88,0.325851579259832)
--(axis cs:89,0.313050300181501)
--(axis cs:90,0.239412421483068)
--(axis cs:91,0.286686577716569)
--(axis cs:92,0.489977335486963)
--(axis cs:93,0.301992508574911)
--(axis cs:94,0.190296481482215)
--(axis cs:95,0.301642319446364)
--(axis cs:96,0.353780555626277)
--(axis cs:97,0.276826154953964)
--(axis cs:98,0.16293156034639)
--(axis cs:99,0.349990969561193)
--(axis cs:100,0.194821440211642)
--(axis cs:101,0.278697995022344)
--(axis cs:102,0.377649758058173)
--(axis cs:102,0.509683575275161)
--(axis cs:102,0.509683575275161)
--(axis cs:101,0.393968671644323)
--(axis cs:100,0.275178559788358)
--(axis cs:99,0.49334236377214)
--(axis cs:98,0.21306843965361)
--(axis cs:97,0.400507178379369)
--(axis cs:96,0.46288611104039)
--(axis cs:95,0.403024347220302)
--(axis cs:94,0.237036851851118)
--(axis cs:93,0.373340824758422)
--(axis cs:92,0.62535599784637)
--(axis cs:91,0.344646755616764)
--(axis cs:90,0.315254245183598)
--(axis cs:89,0.417616366485165)
--(axis cs:88,0.455481754073501)
--(axis cs:87,0.577830255767312)
--(axis cs:86,0.574470915212081)
--(axis cs:85,0.520439279109573)
--(axis cs:84,0.406975004475474)
--(axis cs:83,0.433370713384109)
--(axis cs:82,0.310666333331579)
--(axis cs:81,0.455260560582572)
--(axis cs:80,0.518416852304929)
--(axis cs:79,0.456397776894586)
--(axis cs:78,0.590306365726382)
--(axis cs:77,0.275939944128434)
--(axis cs:76,0.456738083853637)
--(axis cs:75,0.414686059685151)
--(axis cs:74,0.441638475895732)
--(axis cs:73,0.306436358470235)
--(axis cs:72,0.509591332335785)
--(axis cs:71,0.400865195501634)
--(axis cs:70,0.356841907631808)
--(axis cs:69,0.370120314592637)
--(axis cs:68,0.432406028246844)
--(axis cs:67,0.621547024188305)
--(axis cs:66,0.415340562677735)
--(axis cs:65,0.406012040307582)
--(axis cs:64,0.4634215922434)
--(axis cs:63,0.470996078280589)
--(axis cs:62,0.419875518672479)
--(axis cs:61,0.357971041597512)
--(axis cs:60,0.550759896293097)
--(axis cs:59,0.25336784034913)
--(axis cs:58,0.741851695870115)
--(axis cs:57,0.414408916217585)
--(axis cs:56,0.436875277777004)
--(axis cs:55,0.602618656433484)
--(axis cs:54,0.329604943220443)
--(axis cs:53,0.616987505776243)
--(axis cs:52,0.415011628410564)
--(axis cs:51,0.531876161745736)
--(axis cs:50,0.200297066066081)
--(axis cs:49,0.567470461108434)
--(axis cs:48,0.448112501051658)
--(axis cs:47,0.489358190626505)
--(axis cs:46,0.447270037464345)
--(axis cs:45,0.700903314625927)
--(axis cs:44,0.507201380222971)
--(axis cs:43,0.424935740176957)
--(axis cs:42,0.39712643297356)
--(axis cs:41,0.525950779545992)
--(axis cs:40,0.53573735619874)
--(axis cs:39,0.699085672643535)
--(axis cs:38,0.348041733220788)
--(axis cs:37,0.269720702607657)
--(axis cs:36,0.662050107012139)
--(axis cs:35,0.577613103781655)
--(axis cs:34,0.593161213410106)
--(axis cs:33,0.562458464403053)
--(axis cs:32,0.620971889964338)
--(axis cs:31,0.373815909717934)
--(axis cs:30,0.572224698970709)
--(axis cs:29,0.418095842184157)
--(axis cs:28,0.510861570389297)
--(axis cs:27,0.64241820637392)
--(axis cs:26,0.424061695853282)
--(axis cs:25,0.492278502295527)
--(axis cs:24,0.593069544744465)
--(axis cs:23,0.792710249122731)
--(axis cs:22,0.529746279996159)
--(axis cs:21,0.396252534712821)
--(axis cs:20,0.722372538365225)
--(axis cs:19,0.44107370948147)
--(axis cs:18,0.673161264916411)
--(axis cs:17,0.615505879519438)
--(axis cs:16,0.553080175471599)
--(axis cs:15,0.672047858754207)
--(axis cs:14,0.738131346793645)
--(axis cs:13,0.438802322349112)
--(axis cs:12,1.06040008616442)
--(axis cs:11,0.461325209194206)
--(axis cs:10,0.639354565458351)
--(axis cs:9,0.593924649427876)
--(axis cs:8,0.787836358680511)
--(axis cs:7,0.384419849627979)
--(axis cs:6,0.522839533209545)
--(axis cs:5,0.518084261519581)
--(axis cs:4,0.832532499026841)
--(axis cs:3,0.726567190523591)
--(axis cs:2,0.570937979484251)
--(axis cs:1,0.09)
--(axis cs:0,3.35)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.30964807505266)
--(axis cs:0,1.80501859161401)
--(axis cs:1,1.20570465377102)
--(axis cs:2,1.09528095143635)
--(axis cs:3,1.13519406650982)
--(axis cs:4,1.01093000858237)
--(axis cs:5,1.04553986922834)
--(axis cs:6,1.03830483843832)
--(axis cs:7,0.917367923398186)
--(axis cs:8,0.888284436909456)
--(axis cs:9,0.747801594026967)
--(axis cs:10,0.778377160453967)
--(axis cs:11,0.965384699282591)
--(axis cs:12,0.87993338760448)
--(axis cs:13,0.823285930766677)
--(axis cs:14,0.695069273630302)
--(axis cs:15,0.518404888182807)
--(axis cs:16,0.42708917009496)
--(axis cs:17,0.344778328950558)
--(axis cs:18,0.374140331717496)
--(axis cs:19,0.354791078029807)
--(axis cs:20,0.317492299782317)
--(axis cs:21,0.381884390853807)
--(axis cs:22,0.463776525227343)
--(axis cs:23,0.422570697352203)
--(axis cs:24,0.390735352747604)
--(axis cs:25,0.460736769562798)
--(axis cs:26,0.462755741901279)
--(axis cs:27,0.387486199944103)
--(axis cs:28,0.308938116023856)
--(axis cs:29,0.292706055058622)
--(axis cs:30,0.299489577947036)
--(axis cs:31,0.322640752228945)
--(axis cs:32,0.31777934384064)
--(axis cs:33,0.314231655713853)
--(axis cs:34,0.321470501503193)
--(axis cs:35,0.319435537948544)
--(axis cs:36,0.33603336615466)
--(axis cs:37,0.340492746187168)
--(axis cs:38,0.350470475709181)
--(axis cs:39,0.372873750635955)
--(axis cs:40,0.375918985455505)
--(axis cs:41,0.259062649491367)
--(axis cs:42,0.307173756749671)
--(axis cs:43,0.312573865313229)
--(axis cs:44,0.314284969655564)
--(axis cs:45,0.293247266083491)
--(axis cs:46,0.318010953452186)
--(axis cs:47,0.332520438363743)
--(axis cs:48,0.394705525142976)
--(axis cs:49,0.373474116536767)
--(axis cs:50,0.36400385295845)
--(axis cs:51,0.356498058649474)
--(axis cs:52,0.247509258672724)
--(axis cs:53,0.219634449343596)
--(axis cs:54,0.219630853799739)
--(axis cs:55,0.197097162856904)
--(axis cs:56,0.198781025658824)
--(axis cs:57,0.193827293592538)
--(axis cs:58,0.225923976458266)
--(axis cs:59,0.225897033026833)
--(axis cs:60,0.237027493945556)
--(axis cs:61,0.25222315413447)
--(axis cs:62,0.228336717862407)
--(axis cs:63,0.241687125836891)
--(axis cs:64,0.233617035016851)
--(axis cs:65,0.306363866652608)
--(axis cs:66,0.313723287394043)
--(axis cs:67,0.271734692234151)
--(axis cs:68,0.202145740840023)
--(axis cs:69,0.218085763797241)
--(axis cs:70,0.249369005932662)
--(axis cs:71,0.264067422653206)
--(axis cs:72,0.280777398561177)
--(axis cs:73,0.263595098417769)
--(axis cs:74,0.281209496699345)
--(axis cs:75,0.260159732121313)
--(axis cs:76,0.280879274502744)
--(axis cs:77,0.26997864327439)
--(axis cs:78,0.297679549342508)
--(axis cs:79,0.300488374749318)
--(axis cs:80,0.298270290049671)
--(axis cs:81,0.289651863109312)
--(axis cs:82,0.334382663457416)
--(axis cs:83,0.361534803085599)
--(axis cs:84,0.378263916485247)
--(axis cs:85,0.383140435605201)
--(axis cs:86,0.391171660324608)
--(axis cs:87,0.402704227350184)
--(axis cs:88,0.388494327408308)
--(axis cs:89,0.393151663689494)
--(axis cs:90,0.339468913329973)
--(axis cs:91,0.349844157677124)
--(axis cs:92,0.332095925223355)
--(axis cs:93,0.402740086779035)
--(axis cs:94,0.416647007204672)
--(axis cs:95,0.455330357835674)
--(axis cs:96,0.468895594218571)
--(axis cs:97,0.422016835990683)
--(axis cs:98,0.400882991926195)
--(axis cs:99,0.39713515237583)
--(axis cs:99,0.49486484762417)
--(axis cs:99,0.49486484762417)
--(axis cs:98,0.494450341407138)
--(axis cs:97,0.528649830675984)
--(axis cs:96,0.597771072448096)
--(axis cs:95,0.582669642164326)
--(axis cs:94,0.532019659461994)
--(axis cs:93,0.515926579887631)
--(axis cs:92,0.413904074776645)
--(axis cs:91,0.42948917565621)
--(axis cs:90,0.424531086670027)
--(axis cs:89,0.50418166964384)
--(axis cs:88,0.476839005925026)
--(axis cs:87,0.489962439316483)
--(axis cs:86,0.474828339675392)
--(axis cs:85,0.456192897728132)
--(axis cs:84,0.459069416848087)
--(axis cs:83,0.437131863581068)
--(axis cs:82,0.406950669875917)
--(axis cs:81,0.353014803557355)
--(axis cs:80,0.365729709950329)
--(axis cs:79,0.370844958584016)
--(axis cs:78,0.366320450657492)
--(axis cs:77,0.33602135672561)
--(axis cs:76,0.354454058830589)
--(axis cs:75,0.330506934545353)
--(axis cs:74,0.348123836633988)
--(axis cs:73,0.327071568248898)
--(axis cs:72,0.345889268105489)
--(axis cs:71,0.327265910680127)
--(axis cs:70,0.313964327400672)
--(axis cs:69,0.279914236202759)
--(axis cs:68,0.260520925826644)
--(axis cs:67,0.339598641099182)
--(axis cs:66,0.388943379272624)
--(axis cs:65,0.380969466680726)
--(axis cs:64,0.297716298316483)
--(axis cs:63,0.310312874163109)
--(axis cs:62,0.293663282137593)
--(axis cs:61,0.321110179198863)
--(axis cs:60,0.295639172721111)
--(axis cs:59,0.2914363003065)
--(axis cs:58,0.292076023541734)
--(axis cs:57,0.248839373074129)
--(axis cs:56,0.257885641007843)
--(axis cs:55,0.256236170476429)
--(axis cs:54,0.282369146200261)
--(axis cs:53,0.280365550656405)
--(axis cs:52,0.311824074660609)
--(axis cs:51,0.447501941350526)
--(axis cs:50,0.466662813708217)
--(axis cs:49,0.476525883463233)
--(axis cs:48,0.503294474857024)
--(axis cs:47,0.422146228302924)
--(axis cs:46,0.429989046547814)
--(axis cs:45,0.394752733916509)
--(axis cs:44,0.420381697011103)
--(axis cs:43,0.418759468020104)
--(axis cs:42,0.417492909916995)
--(axis cs:41,0.340937350508633)
--(axis cs:40,0.505414347877828)
--(axis cs:39,0.539126249364045)
--(axis cs:38,0.518196190957486)
--(axis cs:37,0.508840587146165)
--(axis cs:36,0.505299967178673)
--(axis cs:35,0.483231128718123)
--(axis cs:34,0.493862831830141)
--(axis cs:33,0.486435010952813)
--(axis cs:32,0.489553989492694)
--(axis cs:31,0.499359247771055)
--(axis cs:30,0.459843755386298)
--(axis cs:29,0.449960611608045)
--(axis cs:28,0.470395217309478)
--(axis cs:27,0.558513800055897)
--(axis cs:26,0.703910924765389)
--(axis cs:25,0.691929897103869)
--(axis cs:24,0.599264647252397)
--(axis cs:23,0.628762635981131)
--(axis cs:22,0.668890141439324)
--(axis cs:21,0.568115609146194)
--(axis cs:20,0.504507700217683)
--(axis cs:19,0.547208921970193)
--(axis cs:18,0.563859668282504)
--(axis cs:17,0.541888337716109)
--(axis cs:16,0.639577496571707)
--(axis cs:15,0.82026177848386)
--(axis cs:14,1.02026405970303)
--(axis cs:13,1.16004740256666)
--(axis cs:12,1.28939994572885)
--(axis cs:11,1.40728196738408)
--(axis cs:10,1.11295617287937)
--(axis cs:9,1.0628650726397)
--(axis cs:8,1.30838222975721)
--(axis cs:7,1.34263207660181)
--(axis cs:6,1.48036182822835)
--(axis cs:5,1.47512679743833)
--(axis cs:4,1.45240332475096)
--(axis cs:3,1.59080593349018)
--(axis cs:2,1.55138571523032)
--(axis cs:1,1.67962867956231)
--(axis cs:0,2.30964807505266)
--cycle;

\addplot [red, mark=o, mark size=0.15, mark options={solid,fill=none}]
table {%
0 3.35
1 0.09
2 0.504333333333333
3 0.629
4 0.718
5 0.45
6 0.457333333333333
7 0.344666666666667
8 0.685
9 0.506666666666667
10 0.572333333333333
11 0.419
12 0.925
13 0.39
14 0.627666666666667
15 0.594666666666667
16 0.482666666666667
17 0.528666666666667
18 0.595
19 0.387666666666667
20 0.641
21 0.362333333333333
22 0.464
23 0.691666666666667
24 0.530333333333333
25 0.445333333333333
26 0.375
27 0.583333333333333
28 0.440333333333333
29 0.372
30 0.517666666666667
31 0.334
32 0.540666666666667
33 0.490666666666667
34 0.526333333333333
35 0.513333333333333
36 0.590666666666667
37 0.233
38 0.311
39 0.588
40 0.47
41 0.457
42 0.355666666666667
43 0.376
44 0.453666666666667
45 0.629333333333333
46 0.397
47 0.432666666666667
48 0.390333333333333
49 0.507
50 0.178333333333333
51 0.464
52 0.369666666666667
53 0.534333333333333
54 0.286333333333333
55 0.544333333333333
56 0.387
57 0.363
58 0.662
59 0.227333333333333
60 0.487333333333333
61 0.32
62 0.385666666666667
63 0.42
64 0.411
65 0.352666666666667
66 0.367
67 0.554666666666667
68 0.380333333333333
69 0.327666666666667
70 0.314333333333333
71 0.342333333333333
72 0.449666666666667
73 0.256666666666667
74 0.386
75 0.375
76 0.393
77 0.253666666666667
78 0.522666666666667
79 0.411666666666667
80 0.450333333333333
81 0.392666666666667
82 0.279
83 0.362666666666667
84 0.352666666666667
85 0.451666666666667
86 0.503333333333333
87 0.504
88 0.390666666666667
89 0.365333333333333
90 0.277333333333333
91 0.315666666666667
92 0.557666666666667
93 0.337666666666667
94 0.213666666666667
95 0.352333333333333
96 0.408333333333333
97 0.338666666666667
98 0.188
99 0.421666666666667
100 0.235
101 0.336333333333333
102 0.443666666666667
};
\addlegendentry{qEUBO}
\addplot [purple, mark=square, mark size=0.15, mark options={solid,fill=none}]
table {%
0 2.05733333333333
1 1.44266666666667
2 1.32333333333333
3 1.363
4 1.23166666666667
5 1.26033333333333
6 1.25933333333333
7 1.13
8 1.09833333333333
9 0.905333333333333
10 0.945666666666667
11 1.18633333333333
12 1.08466666666667
13 0.991666666666667
14 0.857666666666667
15 0.669333333333333
16 0.533333333333333
17 0.443333333333334
18 0.469
19 0.451
20 0.411
21 0.475
22 0.566333333333333
23 0.525666666666667
24 0.495
25 0.576333333333334
26 0.583333333333334
27 0.473
28 0.389666666666667
29 0.371333333333333
30 0.379666666666667
31 0.411
32 0.403666666666667
33 0.400333333333333
34 0.407666666666667
35 0.401333333333333
36 0.420666666666667
37 0.424666666666667
38 0.434333333333333
39 0.456
40 0.440666666666667
41 0.3
42 0.362333333333333
43 0.365666666666667
44 0.367333333333333
45 0.344
46 0.374
47 0.377333333333333
48 0.449
49 0.425
50 0.415333333333333
51 0.402
52 0.279666666666667
53 0.25
54 0.251
55 0.226666666666667
56 0.228333333333333
57 0.221333333333333
58 0.259
59 0.258666666666667
60 0.266333333333333
61 0.286666666666667
62 0.261
63 0.276
64 0.265666666666667
65 0.343666666666667
66 0.351333333333333
67 0.305666666666667
68 0.231333333333333
69 0.249
70 0.281666666666667
71 0.295666666666667
72 0.313333333333333
73 0.295333333333333
74 0.314666666666667
75 0.295333333333333
76 0.317666666666667
77 0.303
78 0.332
79 0.335666666666667
80 0.332
81 0.321333333333333
82 0.370666666666667
83 0.399333333333333
84 0.418666666666667
85 0.419666666666667
86 0.433
87 0.446333333333333
88 0.432666666666667
89 0.448666666666667
90 0.382
91 0.389666666666667
92 0.373
93 0.459333333333333
94 0.474333333333333
95 0.519
96 0.533333333333333
97 0.475333333333333
98 0.447666666666667
99 0.446
};
\addlegendentry{SGP}
\end{groupplot}

\end{tikzpicture}


==> fig/thermal_comfort_OPBO_4D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
width=\scplotwidth,
height=\scplotheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=98,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-3.24346793161371, ymax=93.5768857865638,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,1.58320942927231)
--(axis cs:0,1.15745723739435)
--(axis cs:1,6.24177541284521)
--(axis cs:2,12.5058001467238)
--(axis cs:3,17.9391475237825)
--(axis cs:4,21.2875609730591)
--(axis cs:5,24.8340511694443)
--(axis cs:6,27.9118951717835)
--(axis cs:7,29.9646569907996)
--(axis cs:8,31.5940286293582)
--(axis cs:9,32.9185304480899)
--(axis cs:10,34.4440570388813)
--(axis cs:11,36.1266528219555)
--(axis cs:12,37.5163935640843)
--(axis cs:13,38.683503787942)
--(axis cs:14,39.7073302135339)
--(axis cs:15,40.4831184226034)
--(axis cs:16,41.1160168494413)
--(axis cs:17,42.0861445439774)
--(axis cs:18,42.8948153000698)
--(axis cs:19,43.9484687021288)
--(axis cs:20,44.7025120740817)
--(axis cs:21,45.9097708012355)
--(axis cs:22,46.3630655692858)
--(axis cs:23,47.0243907684694)
--(axis cs:24,47.6062201948834)
--(axis cs:25,48.5454676595025)
--(axis cs:26,48.9037468602129)
--(axis cs:27,49.3156132251725)
--(axis cs:28,49.708668572136)
--(axis cs:29,50.5857695781764)
--(axis cs:30,50.9509015747255)
--(axis cs:31,51.4520264059836)
--(axis cs:32,52.3301247579807)
--(axis cs:33,53.1165033504492)
--(axis cs:34,53.9160835151887)
--(axis cs:35,54.2943774070324)
--(axis cs:36,55.348333843956)
--(axis cs:37,56.2626908889767)
--(axis cs:38,56.6571495156409)
--(axis cs:39,56.9969055218866)
--(axis cs:40,57.4701719585603)
--(axis cs:41,57.7405756099651)
--(axis cs:42,58.1736163951864)
--(axis cs:43,58.7900836751518)
--(axis cs:44,59.072880421173)
--(axis cs:45,59.340670509586)
--(axis cs:46,59.9331197186681)
--(axis cs:47,60.4722905925925)
--(axis cs:48,60.7025786408899)
--(axis cs:49,60.9870174735388)
--(axis cs:50,61.4874915698384)
--(axis cs:51,62.1839265885538)
--(axis cs:52,63.3483358360822)
--(axis cs:53,64.2726288675708)
--(axis cs:54,64.7939457382273)
--(axis cs:55,65.2050805685669)
--(axis cs:56,65.7927519359113)
--(axis cs:57,66.60945332454)
--(axis cs:58,66.8607920479338)
--(axis cs:59,67.8244824466465)
--(axis cs:60,68.3038631438411)
--(axis cs:61,68.6835847365396)
--(axis cs:62,69.0672075142879)
--(axis cs:63,69.690481089924)
--(axis cs:64,69.8967998288359)
--(axis cs:65,70.4580900178612)
--(axis cs:66,70.9663369661404)
--(axis cs:67,71.2553857881038)
--(axis cs:68,71.4555672197647)
--(axis cs:69,72.0919841908886)
--(axis cs:70,72.2982663307815)
--(axis cs:71,72.9682097143565)
--(axis cs:72,73.3142334482612)
--(axis cs:73,73.5312556037846)
--(axis cs:74,73.8508429926668)
--(axis cs:75,74.2730960619976)
--(axis cs:76,75.0550161716244)
--(axis cs:77,75.534864643384)
--(axis cs:78,75.7729928342439)
--(axis cs:79,76.0573613079354)
--(axis cs:80,76.2629555571717)
--(axis cs:81,76.5206726346045)
--(axis cs:82,76.9625132645649)
--(axis cs:83,77.6420818324853)
--(axis cs:84,78.1100318005049)
--(axis cs:85,78.3414748970713)
--(axis cs:86,78.6797938421757)
--(axis cs:87,78.9349913557965)
--(axis cs:88,79.6887901722396)
--(axis cs:89,79.9290910638501)
--(axis cs:90,80.4431864102866)
--(axis cs:91,80.7194974964537)
--(axis cs:92,81.2785693158578)
--(axis cs:93,81.5441528619602)
--(axis cs:94,82.0811854142298)
--(axis cs:95,82.2958297003096)
--(axis cs:96,82.9729456902182)
--(axis cs:97,83.6958566548894)
--(axis cs:98,84.076004558821)
--(axis cs:99,84.4340393824443)
--(axis cs:99,89.1759606175557)
--(axis cs:99,89.1759606175557)
--(axis cs:98,88.7553287745123)
--(axis cs:97,88.3668100117773)
--(axis cs:96,87.5990543097818)
--(axis cs:95,86.8968369663571)
--(axis cs:94,86.6674812524369)
--(axis cs:93,86.0978471380398)
--(axis cs:92,85.7847640174756)
--(axis cs:91,85.1825025035463)
--(axis cs:90,84.8708135897135)
--(axis cs:89,84.3222422694832)
--(axis cs:88,84.0605431610937)
--(axis cs:87,83.2416753108701)
--(axis cs:86,82.9715394911576)
--(axis cs:85,82.6371917695954)
--(axis cs:84,82.4013015328284)
--(axis cs:83,81.9305848341813)
--(axis cs:82,81.1608200687685)
--(axis cs:81,80.7266606987288)
--(axis cs:80,80.4643777761616)
--(axis cs:79,80.2613053587313)
--(axis cs:78,79.9783404990895)
--(axis cs:77,79.7304686899494)
--(axis cs:76,79.2763171617089)
--(axis cs:75,78.4362372713357)
--(axis cs:74,78.0351570073332)
--(axis cs:73,77.7114110628821)
--(axis cs:72,77.5004332184054)
--(axis cs:71,77.1704569523101)
--(axis cs:70,76.3737336692185)
--(axis cs:69,76.1620158091114)
--(axis cs:68,75.419099446902)
--(axis cs:67,75.2232808785629)
--(axis cs:66,74.9103297005263)
--(axis cs:65,74.3952433154721)
--(axis cs:64,73.6618668378308)
--(axis cs:63,73.449518910076)
--(axis cs:62,72.8194591523788)
--(axis cs:61,72.399081930127)
--(axis cs:60,71.9814701894922)
--(axis cs:59,71.3955175533535)
--(axis cs:58,70.4105412853996)
--(axis cs:57,70.15254667546)
--(axis cs:56,69.302581397422)
--(axis cs:55,68.7495860980998)
--(axis cs:54,68.3380542617727)
--(axis cs:53,67.8193711324292)
--(axis cs:52,66.7863308305845)
--(axis cs:51,65.6427400781129)
--(axis cs:50,64.9465084301616)
--(axis cs:49,64.3556491931279)
--(axis cs:48,64.0660880257768)
--(axis cs:47,63.8317094074075)
--(axis cs:46,63.246880281332)
--(axis cs:45,62.6919961570807)
--(axis cs:44,62.4311195788269)
--(axis cs:43,62.1292496581815)
--(axis cs:42,61.5450502714803)
--(axis cs:41,61.1060910567016)
--(axis cs:40,60.8371613747731)
--(axis cs:39,60.3290944781134)
--(axis cs:38,59.9828504843591)
--(axis cs:37,59.5679757776899)
--(axis cs:36,58.653666156044)
--(axis cs:35,57.6736225929676)
--(axis cs:34,57.3085831514779)
--(axis cs:33,56.4928299828841)
--(axis cs:32,55.6445419086859)
--(axis cs:31,54.5693069273498)
--(axis cs:30,54.0724317586079)
--(axis cs:29,53.7028970884903)
--(axis cs:28,52.6306647611973)
--(axis cs:27,52.2170534414942)
--(axis cs:26,51.7842531397871)
--(axis cs:25,51.4238656738308)
--(axis cs:24,50.5684464717832)
--(axis cs:23,49.9882758981973)
--(axis cs:22,49.3196010973809)
--(axis cs:21,48.8948958654311)
--(axis cs:20,47.6141545925849)
--(axis cs:19,46.8148646312046)
--(axis cs:18,45.8045180332636)
--(axis cs:17,44.9005221226892)
--(axis cs:16,43.9686498172254)
--(axis cs:15,43.2662149107299)
--(axis cs:14,42.4600031197995)
--(axis cs:13,41.308496212058)
--(axis cs:12,40.1129397692491)
--(axis cs:11,38.6293471780445)
--(axis cs:10,36.6766096277854)
--(axis cs:9,35.0828028852434)
--(axis cs:8,33.6686380373084)
--(axis cs:7,32.0800096758671)
--(axis cs:6,29.9294381615499)
--(axis cs:5,26.6566154972223)
--(axis cs:4,23.2404390269409)
--(axis cs:3,19.6481858095509)
--(axis cs:2,13.6568665199428)
--(axis cs:1,7.14489125382145)
--(axis cs:0,1.58320942927231)
--cycle;

\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 1.37033333333333
1 6.69333333333333
2 13.0813333333333
3 18.7936666666667
4 22.264
5 25.7453333333333
6 28.9206666666667
7 31.0223333333333
8 32.6313333333333
9 34.0006666666667
10 35.5603333333333
11 37.378
12 38.8146666666667
13 39.996
14 41.0836666666667
15 41.8746666666667
16 42.5423333333333
17 43.4933333333333
18 44.3496666666667
19 45.3816666666667
20 46.1583333333333
21 47.4023333333333
22 47.8413333333333
23 48.5063333333333
24 49.0873333333333
25 49.9846666666667
26 50.344
27 50.7663333333333
28 51.1696666666667
29 52.1443333333333
30 52.5116666666667
31 53.0106666666667
32 53.9873333333333
33 54.8046666666667
34 55.6123333333333
35 55.984
36 57.001
37 57.9153333333333
38 58.32
39 58.663
40 59.1536666666667
41 59.4233333333333
42 59.8593333333333
43 60.4596666666667
44 60.752
45 61.0163333333333
46 61.59
47 62.152
48 62.3843333333333
49 62.6713333333333
50 63.217
51 63.9133333333333
52 65.0673333333334
53 66.046
54 66.566
55 66.9773333333333
56 67.5476666666667
57 68.381
58 68.6356666666667
59 69.61
60 70.1426666666667
61 70.5413333333333
62 70.9433333333334
63 71.57
64 71.7793333333333
65 72.4266666666666
66 72.9383333333333
67 73.2393333333333
68 73.4373333333333
69 74.127
70 74.336
71 75.0693333333333
72 75.4073333333333
73 75.6213333333333
74 75.943
75 76.3546666666667
76 77.1656666666667
77 77.6326666666667
78 77.8756666666667
79 78.1593333333333
80 78.3636666666667
81 78.6236666666667
82 79.0616666666667
83 79.7863333333333
84 80.2556666666667
85 80.4893333333333
86 80.8256666666667
87 81.0883333333333
88 81.8746666666667
89 82.1256666666667
90 82.657
91 82.951
92 83.5316666666667
93 83.821
94 84.3743333333333
95 84.5963333333333
96 85.286
97 86.0313333333333
98 86.4156666666667
99 86.805
};

\nextgroupplot[
width=\scplotwidth,
height=\scplotheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.11,-0.42)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=98,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Suboptimality of 
 reported solution},
ymin=-0.0343305418274007, ymax=2.39573042321997,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,1.02513357279674)
--(axis cs:0,0.723533093869922)
--(axis cs:1,0.663885205973089)
--(axis cs:2,1.35397798939292)
--(axis cs:3,1.82339356003976)
--(axis cs:4,1.30643468623548)
--(axis cs:5,0.905513570798782)
--(axis cs:6,0.882018123881967)
--(axis cs:7,0.738919077672922)
--(axis cs:8,0.399402898633749)
--(axis cs:9,0.455939685977683)
--(axis cs:10,0.476040372249821)
--(axis cs:11,0.470083110206013)
--(axis cs:12,0.456629782658101)
--(axis cs:13,0.450288760031941)
--(axis cs:14,0.308235289841794)
--(axis cs:15,0.298396689638451)
--(axis cs:16,0.234442414135471)
--(axis cs:17,0.238894631443499)
--(axis cs:18,0.24153832913026)
--(axis cs:19,0.237851541381408)
--(axis cs:20,0.240674472350154)
--(axis cs:21,0.190977762362813)
--(axis cs:22,0.174266122011628)
--(axis cs:23,0.212046055060197)
--(axis cs:24,0.165344136472663)
--(axis cs:25,0.161203499332891)
--(axis cs:26,0.172644520622611)
--(axis cs:27,0.175394822657076)
--(axis cs:28,0.133288850038909)
--(axis cs:29,0.143448450199512)
--(axis cs:30,0.16103038747034)
--(axis cs:31,0.148774376397627)
--(axis cs:32,0.143485514486329)
--(axis cs:33,0.141308229308813)
--(axis cs:34,0.144198417464243)
--(axis cs:35,0.140199424500416)
--(axis cs:36,0.157424286160621)
--(axis cs:37,0.162161525572718)
--(axis cs:38,0.137857409286773)
--(axis cs:39,0.131578233293317)
--(axis cs:40,0.140356540747161)
--(axis cs:41,0.140718481859555)
--(axis cs:42,0.123100608836469)
--(axis cs:43,0.130922179095174)
--(axis cs:44,0.113318884914785)
--(axis cs:45,0.0965023630812548)
--(axis cs:46,0.0961406513379449)
--(axis cs:47,0.0887147129565716)
--(axis cs:48,0.108908832737056)
--(axis cs:49,0.0974220782419157)
--(axis cs:50,0.115850029157937)
--(axis cs:51,0.106864019443653)
--(axis cs:52,0.124512302142668)
--(axis cs:53,0.113632094882533)
--(axis cs:54,0.103873124532043)
--(axis cs:55,0.102198312760403)
--(axis cs:56,0.112203412732833)
--(axis cs:57,0.133375449925554)
--(axis cs:58,0.114368163558337)
--(axis cs:59,0.108305190427361)
--(axis cs:60,0.0892456557605077)
--(axis cs:61,0.0878062959826702)
--(axis cs:62,0.0880278900022335)
--(axis cs:63,0.0875214943378018)
--(axis cs:64,0.0798976767139362)
--(axis cs:65,0.0761267747656617)
--(axis cs:66,0.0853948034494727)
--(axis cs:67,0.0852832606892798)
--(axis cs:68,0.0844185640771552)
--(axis cs:69,0.0835906748864829)
--(axis cs:70,0.0817187367591915)
--(axis cs:71,0.0882162864028744)
--(axis cs:72,0.0867658053689772)
--(axis cs:73,0.0970257999657188)
--(axis cs:74,0.0932256502737473)
--(axis cs:75,0.0889359077646129)
--(axis cs:76,0.0930775511872456)
--(axis cs:77,0.0903702981797059)
--(axis cs:78,0.0871195878193288)
--(axis cs:79,0.0925078297818328)
--(axis cs:80,0.0926229439586242)
--(axis cs:81,0.102974347243175)
--(axis cs:82,0.10777271834037)
--(axis cs:83,0.0953606947409151)
--(axis cs:84,0.103184990968129)
--(axis cs:85,0.101085470515779)
--(axis cs:86,0.103743192065264)
--(axis cs:87,0.100808828824028)
--(axis cs:88,0.10628859694612)
--(axis cs:89,0.0960153110221462)
--(axis cs:90,0.0987387200187315)
--(axis cs:91,0.115852939620942)
--(axis cs:92,0.0978390803087287)
--(axis cs:93,0.0980579674735062)
--(axis cs:94,0.100688143371564)
--(axis cs:95,0.103673994733698)
--(axis cs:96,0.100314337757047)
--(axis cs:97,0.102059785811442)
--(axis cs:98,0.10264335186447)
--(axis cs:98,0.132023314802197)
--(axis cs:98,0.132023314802197)
--(axis cs:97,0.131940214188558)
--(axis cs:96,0.131685662242953)
--(axis cs:95,0.135659338599635)
--(axis cs:94,0.133311856628436)
--(axis cs:93,0.131275365859827)
--(axis cs:92,0.132827586357938)
--(axis cs:91,0.162813727045724)
--(axis cs:90,0.129261279981269)
--(axis cs:89,0.125318022311187)
--(axis cs:88,0.135044736387213)
--(axis cs:87,0.127857837842639)
--(axis cs:86,0.132923474601403)
--(axis cs:85,0.128247862817554)
--(axis cs:84,0.127481675698538)
--(axis cs:83,0.121972638592418)
--(axis cs:82,0.148893948326297)
--(axis cs:81,0.134358986090158)
--(axis cs:80,0.122043722708042)
--(axis cs:79,0.122158836884834)
--(axis cs:78,0.116880412180671)
--(axis cs:77,0.120963035153628)
--(axis cs:76,0.123589115479421)
--(axis cs:75,0.11439742556872)
--(axis cs:74,0.118107683059586)
--(axis cs:73,0.126974200034281)
--(axis cs:72,0.112567527964356)
--(axis cs:71,0.113783713597126)
--(axis cs:70,0.107614596574142)
--(axis cs:69,0.110409325113517)
--(axis cs:68,0.110914769256178)
--(axis cs:67,0.112050072644054)
--(axis cs:66,0.111271863217194)
--(axis cs:65,0.101206558567672)
--(axis cs:64,0.104768989952731)
--(axis cs:63,0.113811838995532)
--(axis cs:62,0.1213054433311)
--(axis cs:61,0.118860370683997)
--(axis cs:60,0.118087677572826)
--(axis cs:59,0.141694809572639)
--(axis cs:58,0.152965169774997)
--(axis cs:57,0.186624550074446)
--(axis cs:56,0.1431299206005)
--(axis cs:55,0.134468353906264)
--(axis cs:54,0.13346020880129)
--(axis cs:53,0.145034571784134)
--(axis cs:52,0.158821031190665)
--(axis cs:51,0.143802647223014)
--(axis cs:50,0.163483304175396)
--(axis cs:49,0.132577921758084)
--(axis cs:48,0.145757833929611)
--(axis cs:47,0.119285287043428)
--(axis cs:46,0.124526015328722)
--(axis cs:45,0.122830970252079)
--(axis cs:44,0.154014448418549)
--(axis cs:43,0.162411154238159)
--(axis cs:42,0.166899391163531)
--(axis cs:41,0.188614851473778)
--(axis cs:40,0.188976792586172)
--(axis cs:39,0.175755100040016)
--(axis cs:38,0.18347592404656)
--(axis cs:37,0.213171807760615)
--(axis cs:36,0.198575713839379)
--(axis cs:35,0.188467242166251)
--(axis cs:34,0.189134915869091)
--(axis cs:33,0.17802510402452)
--(axis cs:32,0.192514485513671)
--(axis cs:31,0.201225623602373)
--(axis cs:30,0.21496961252966)
--(axis cs:29,0.180551549800488)
--(axis cs:28,0.158711149961091)
--(axis cs:27,0.216605177342924)
--(axis cs:26,0.218022146044055)
--(axis cs:25,0.209463167333775)
--(axis cs:24,0.216655863527337)
--(axis cs:23,0.266620611606469)
--(axis cs:22,0.215067211321705)
--(axis cs:21,0.231022237637187)
--(axis cs:20,0.282658860983179)
--(axis cs:19,0.292815125285258)
--(axis cs:18,0.28846167086974)
--(axis cs:17,0.302438701889835)
--(axis cs:16,0.296224252531196)
--(axis cs:15,0.376269977028216)
--(axis cs:14,0.383764710158206)
--(axis cs:13,0.593044573301392)
--(axis cs:12,0.614036884008566)
--(axis cs:11,0.61325022312732)
--(axis cs:10,0.620626294416846)
--(axis cs:9,0.57539364735565)
--(axis cs:8,0.500597101366251)
--(axis cs:7,0.877747588993744)
--(axis cs:6,1.20931520945137)
--(axis cs:5,1.24315309586788)
--(axis cs:4,1.69489864709786)
--(axis cs:3,2.28527310662691)
--(axis cs:2,1.72735534394042)
--(axis cs:1,0.965448127360244)
--(axis cs:0,1.02513357279674)
--cycle;

\addplot [green, mark=triangle, mark size=0.15, mark options={solid,rotate=180,fill=none}]
table {%
0 0.874333333333333
1 0.814666666666666
2 1.54066666666667
3 2.05433333333333
4 1.50066666666667
5 1.07433333333333
6 1.04566666666667
7 0.808333333333333
8 0.45
9 0.515666666666667
10 0.548333333333333
11 0.541666666666667
12 0.535333333333333
13 0.521666666666667
14 0.346
15 0.337333333333333
16 0.265333333333333
17 0.270666666666667
18 0.265
19 0.265333333333333
20 0.261666666666667
21 0.211
22 0.194666666666667
23 0.239333333333333
24 0.191
25 0.185333333333333
26 0.195333333333333
27 0.196
28 0.146
29 0.162
30 0.188
31 0.175
32 0.168
33 0.159666666666667
34 0.166666666666667
35 0.164333333333333
36 0.178
37 0.187666666666667
38 0.160666666666667
39 0.153666666666667
40 0.164666666666667
41 0.164666666666667
42 0.145
43 0.146666666666667
44 0.133666666666667
45 0.109666666666667
46 0.110333333333333
47 0.104
48 0.127333333333333
49 0.115
50 0.139666666666667
51 0.125333333333333
52 0.141666666666667
53 0.129333333333333
54 0.118666666666667
55 0.118333333333333
56 0.127666666666667
57 0.16
58 0.133666666666667
59 0.125
60 0.103666666666667
61 0.103333333333333
62 0.104666666666667
63 0.100666666666667
64 0.0923333333333334
65 0.0886666666666667
66 0.0983333333333334
67 0.0986666666666667
68 0.0976666666666667
69 0.097
70 0.0946666666666667
71 0.101
72 0.0996666666666667
73 0.112
74 0.105666666666667
75 0.101666666666667
76 0.108333333333333
77 0.105666666666667
78 0.102
79 0.107333333333333
80 0.107333333333333
81 0.118666666666667
82 0.128333333333333
83 0.108666666666667
84 0.115333333333333
85 0.114666666666667
86 0.118333333333333
87 0.114333333333333
88 0.120666666666667
89 0.110666666666667
90 0.114
91 0.139333333333333
92 0.115333333333333
93 0.114666666666667
94 0.117
95 0.119666666666667
96 0.116
97 0.117
98 0.117333333333333
};
\addlegendentry{POP-BO (ours)}
\end{groupplot}

\end{tikzpicture}

